Congruence Normality of Simplicial Hyperplane Arrangements via Oriented Matroids

A catalogue of simplicial hyperplane arrangements was first given by Gr\"unbaum in 1971. These arrangements naturally generalize finite Coxeter arrangements and the weak order through the poset of regions. For simplicial arrangements, posets of regions are in fact lattices. We update Gr\"unbaum's catalogue, providing normals and invariants for all known sporadic simplicial arrangements with up to 37 lines. The weak order is known to be congruence normal, and congruence normality for simplicial arrangements can be determined using polyhedral cones called shards. In this article, we provide additional structure to the catalogue of simplicial hyperplane arrangements by determining which arrangements always/sometimes/never lead to congruence normal lattices of regions. To this end, we use oriented matroids to recast shards as covectors to determine congruence normality of large hyperplane arrangements. As a consequence of this approach we derive in particular which lattices of regions of sporadic simplicial arrangements of rank 3 are always congruence normal. We also show that lattices of regions from finite Weyl groupoids of any rank are congruence normal.

==> (inline-0) <==
\begin{tabular}{l p{0.8\linewidth}}
Name & Normals \\\toprule[1pt]
$\A{(6,24)}$        & ${(0, 0, 1)}$, ${(0, 1, 0)}$, ${(0, 1, 1)}$, ${(1, 0, 0)}$, ${(1, 0, 1)}$, ${(1, 1, 1)}$ \\\hline
$\A{(7,32)}$        & ${(0, 0, 1)}$, ${(0, 1, 0)}$, ${(0, 1, 1)}$, ${(1, 0, 0)}$, ${(1, 0, 1)}$, ${(1, 1, 0)}$, ${(1, 1, 1)}$ \\\hline
$\A{(8,40)}$        & ${(0, 0, 1)}$, ${(0, 1, 0)}$, ${(0, 1, 1)}$, ${(0, 1, 2)}$, ${(1, 0, 0)}$, ${(1, 0, 1)}$, ${(1, 1, 1)}$, ${(1, 1, 2)}$ \\\hline
$\A{(9,48)}$        & ${(0, 0, 1)}$, ${(0, 1, 0)}$, ${(0, 1, 1)}$, ${(0, 1, 2)}$, ${(1, 0, 0)}$, ${(1, 1, 0)}$, ${(1, 1, 1)}$, ${(1, 1, 2)}$, ${(1, 2, 2)}$ \\\hline
$\A{(10,60)_1}$     & ${(0, 0, 1)}$, ${(0, 1, 0)}$, ${(0, 1, 1)}$, ${(0, 1, 2)}$, ${(1, 0, 0)}$, ${(1, 0, 1)}$, ${(1, 0, 2)}$, ${(1, 1, 1)}$, ${(1, 1, 2)}$, ${(1, 1, 3)}$ \\
$\A{(10,60)_2}$     & ${(0, 0, 1)}$, ${(0, 1, 0)}$, ${(0, 1, 1)}$, ${(0, 1, 2)}$, ${(1, 0, 0)}$, ${(1, 0, 1)}$, ${(1, 1, 0)}$, ${(1, 1, 1)}$, ${(1, 1, 2)}$, ${(1, 2, 2)}$ \\
$\A{(10,60)_3}$     & ${(2\tau + 1, 2\tau, \tau)}$, ${(2\tau + 2, 2\tau + 1, \tau + 1)}$, ${(1, 1, 1)}$, ${(\tau + 1, \tau + 1, \tau)}$, ${(2\tau, 2\tau, \tau)}$, ${(\tau + 1, \tau + 1, 1)}$, ${(1, 1, 0)}$, ${(0, 1, 0)}$, ${(1, 0, 0)}$, ${(\tau + 1, \tau, \tau)}$ \\\hline
$\A{(11,72)}$       & ${(0, 0, 1)}$, ${(0, 1, 0)}$, ${(0, 1, 1)}$, ${(0, 1, 2)}$, ${(1, 0, 0)}$, ${(1, 0, 1)}$, ${(1, 0, 2)}$, ${(1, 1, 1)}$, ${(1, 1, 2)}$, ${(1, 1, 3)}$, ${(1, 2, 3)}$ \\\hline
$\A{(12,84)_1}$     & ${(0, 0, 1)}$, ${(0, 1, 0)}$, ${(0, 1, 1)}$, ${(0, 1, 2)}$, ${(0, 1, 3)}$, ${(1, 0, 0)}$, ${(1, 0, 1)}$, ${(1, 1, 1)}$, ${(1, 1, 2)}$, ${(1, 1, 3)}$, ${(1, 2, 3)}$, ${(1, 2, 4)}$ \\
$\A{(12,84)_2}$     & ${(0, 0, 1)}$, ${(0, 1, 0)}$, ${(0, 1, 1)}$, ${(0, 1, 2)}$, ${(1, 0, 0)}$, ${(1, 0, 1)}$, ${(1, 0, 2)}$, ${(1, 1, 1)}$, ${(1, 1, 2)}$, ${(1, 1, 3)}$, ${(1, 2, 2)}$, ${(1, 2, 3)}$ \\
$\A{(12,84)_3}$     & ${(1, 1, 0)}$, ${(1, 1, -1)}$, ${(2, 2, -3)}$, ${(1, 1, -2)}$, ${(1, 1, -3)}$, ${(2, 4, -3)}$, ${(1, 2, -2)}$, ${(1, 3, -1)}$, ${(1, 3, -3)}$, ${(0, 0, 1)}$, ${(0, 2, -1)}$, ${(0, 1, 0)}$ \\\hline
$\A{(13,96)_1}$     & ${(0, 0, 1)}$, ${(0, 1, 0)}$, ${(0, 1, 1)}$, ${(0, 1, 2)}$, ${(0, 1, 3)}$, ${(0, 2, 3)}$, ${(1, 0, 0)}$, ${(1, 0, 1)}$, ${(1, 1, 1)}$, ${(1, 1, 2)}$, ${(1, 1, 3)}$, ${(1, 2, 3)}$, ${(1, 2, 4)}$ \\
$\A{(13,96)_2}$     & ${(0, 0, 1)}$, ${(0, 1, 0)}$, ${(0, 1, 1)}$, ${(0, 1, 2)}$, ${(0, 1, 3)}$, ${(1, 0, 0)}$, ${(1, 0, 1)}$, ${(1, 0, 2)}$, ${(1, 1, 1)}$, ${(1, 1, 2)}$, ${(1, 1, 3)}$, ${(1, 1, 4)}$, ${(1, 2, 4)}$ \\
$\A{(13,96)_3}$     & ${(0, 0, 1)}$, ${(0, 1, 0)}$, ${(0, 1, 1)}$, ${(0, 1, 2)}$, ${(1, 0, 0)}$, ${(1, 0, 1)}$, ${(1, 0, 2)}$, ${(1, 1, 1)}$, ${(1, 1, 2)}$, ${(1, 1, 3)}$, ${(1, 2, 2)}$, ${(1, 2, 3)}$, ${(1, 2, 4)}$ \\
$\A{(13,104)}$      & ${(2\tau + 2, \tau + 2, \tau + 1)}$, ${(4\tau + 2, 3\tau + 1, \tau + 1)}$, ${(2\tau + 2, \tau + 2, 1)}$, ${(3\tau + 1, 2\tau + 1, \tau)}$, ${(2\tau + 1, 2\tau, \tau)}$, ${(2\tau + 2, 2\tau + 1, \tau)}$, ${(2\tau, 2\tau, \tau)}$, ${(\tau + 1, \tau + 1, 1)}$, ${(1, 1, 0)}$, ${(0, 1, 0)}$, ${(\tau + 1, 1, 0)}$, ${(2\tau + 2, \tau + 1, 1)}$, ${(3\tau + 1, 2\tau, \tau)}$ \\\hline
$\A{(14,112)_1}$    & ${(0, 0, 1)}$, ${(0, 1, 0)}$, ${(0, 1, 1)}$, ${(0, 1, 2)}$, ${(0, 1, 3)}$, ${(1, 0, 0)}$, ${(1, 0, 1)}$, ${(1, 0, 2)}$, ${(1, 1, 1)}$, ${(1, 1, 2)}$, ${(1, 1, 3)}$, ${(1, 1, 4)}$, ${(1, 2, 3)}$, ${(1, 2, 4)}$ \\
$\A{(14,112)_2}$    & ${(0, 1, 0)}$, ${(1, 0, 0)}$, ${(1, -1, 0)}$, ${(1, -r_{7}^2 - r_{7}, 0)}$, ${(1, r_{7}, 0)}$, ${(1, -r_{7}^2 + 1, 0)}$, ${(1, -r_{7}^2, 0)}$, ${(1, 1, -1)}$, ${(0, 1, -1)}$, ${(1, -r_{7}^2 - r_{7} + 1, r_{7}^2 + r_{7} - 2)}$, ${(1, -2r_{7}^2 + 1, r_{7}^2 - 1)}$, ${(1, -2r_{7}^2 - 2r_{7} + 2, r_{7}^2 + r_{7} - 2)}$, ${(0, 1, 3/7r_{7}^2 + 2/7r_{7} - 9/7)}$, ${(1, r_{7} + 1, -1)}$ \\
$\A{(14,112)_3}$    & ${(\tau + 1, \tau, 0)}$, ${(2\tau + 1, 2\tau, \tau)}$, ${(2\tau + 2, 2\tau + 1, \tau + 1)}$, ${(2\tau + 2, 2\tau + 1, \tau)}$, ${(1, 1, 1)}$, ${(\tau + 1, \tau + 1, \tau)}$, ${(2\tau, 2\tau, \tau)}$, ${(\tau + 1, \tau + 1, 1)}$, ${(1, 1, 0)}$, ${(0, 0, 1)}$, ${(0, 1, 0)}$, ${(0, 1, 1)}$, ${(1, 0, 0)}$, ${(\tau + 1, \tau, \tau)}$ \\
$\A{(14,116)}$      & ${(2\tau + 2, \tau + 2, \tau + 1)}$, ${(4\tau + 2, 3\tau + 1, \tau + 1)}$, ${(2\tau + 2, \tau + 2, 1)}$, ${(3\tau + 1, 2\tau + 1, \tau)}$, ${(2\tau + 1, 2\tau, \tau)}$, ${(2\tau + 2, 2\tau + 1, \tau)}$, ${(2\tau, 2\tau, \tau)}$, ${(\tau + 1, \tau + 1, 1)}$, ${(1, 1, 0)}$, ${(0, 1, 0)}$, ${(1, 0, 0)}$, ${(\tau + 1, 1, 0)}$, ${(2\tau + 2, \tau + 1, 1)}$, ${(3\tau + 1, 2\tau, \tau)}$ \\
\end{tabular}
\begin{tabular}{l p{0.8\linewidth}}
Name & Normals \\\toprule[1pt]
$\A{(15,120)}$      & ${(2\tau + 1, \tau + 1, \tau)}$, ${(2\tau + 2, \tau + 2, \tau + 1)}$, ${(3\tau + 1, 2\tau + 1, \tau + 1)}$, ${(2\tau + 1, 2\tau, \tau)}$, ${(2\tau + 2, 2\tau + 1, \tau + 1)}$, ${(1, 1, 1)}$, ${(\tau + 1, \tau + 1, \tau)}$, ${(2\tau, 2\tau, \tau)}$, ${(\tau + 1, \tau + 1, 1)}$, ${(1, 1, 0)}$, ${(0, 1, 0)}$, ${(1, 0, 0)}$, ${(\tau + 1, 1, 1)}$, ${(2\tau, \tau, \tau)}$, ${(\tau + 1, \tau, \tau)}$ \\
$\A{(15,128)_1}$    & ${(0, 0, 1)}$, ${(0, 1, 0)}$, ${(0, 1, 1)}$, ${(0, 1, 2)}$, ${(0, 1, 3)}$, ${(1, 0, 0)}$, ${(1, 0, 1)}$, ${(1, 0, 2)}$, ${(1, 1, 1)}$, ${(1, 1, 2)}$, ${(1, 1, 3)}$, ${(1, 1, 4)}$, ${(1, 2, 3)}$, ${(1, 2, 4)}$, ${(1, 2, 5)}$ \\
$\A{(15,128)_2}$    & ${(2\tau + 1, \tau + 1, 1)}$, ${(2\tau + 2, \tau + 2, \tau + 1)}$, ${(4\tau + 2, 3\tau + 1, \tau + 1)}$, ${(2\tau + 2, \tau + 2, 1)}$, ${(3\tau + 1, 2\tau + 1, \tau)}$, ${(2\tau + 1, 2\tau, \tau)}$, ${(2\tau + 2, 2\tau + 1, \tau)}$, ${(2\tau, 2\tau, \tau)}$, ${(\tau + 1, \tau + 1, 1)}$, ${(1, 1, 0)}$, ${(0, 1, 0)}$, ${(1, 0, 0)}$, ${(\tau + 1, 1, 0)}$, ${(2\tau + 2, \tau + 1, 1)}$, ${(3\tau + 1, 2\tau, \tau)}$ \\
$\A{(15,132)_1}$    & ${(0, 0, 1)}$, ${(0, 1, 1/9\rho^2 - 2/9\rho - 8/9)}$, ${(1, -1, -1)}$, ${(1, -1, 0)}$, ${(1, 0, -1)}$, ${(1, -1/9\rho^2 - 4/9\rho - 13/9, -1)}$, ${(1, 1/9\rho^2 + 4/9\rho + 4/9, -1/9\rho^2 - 4/9\rho - 13/9)}$, ${(1, 0, 1/9\rho^2 - 2/9\rho - 17/9)}$, ${(1, -1/9\rho^2 - 4/9\rho - 13/9, 1/9\rho^2 + 1/9\rho - 2/9)}$, ${(1, 1/9\rho^2 + 4/9\rho + 4/9, -1/3\rho - 5/3)}$, ${(1, 1/9\rho^2 + 4/9\rho + 4/9, -1/3\rho - 2/3)}$, ${(1, -1/9\rho^2 - 1/9\rho - 7/9, 1/9\rho^2 - 2/9\rho - 8/9)}$, ${(0, 1, 1/9\rho^2 + 1/9\rho - 20/9)}$, ${(1, 1/9\rho^2 + 4/9\rho + 4/9, -1/9\rho^2 - 7/9\rho - 19/9)}$, ${(1, -1/9\rho^2 - 1/9\rho - 7/9, 1/9\rho^2 - 2/9\rho + 1/9)}$ \\
$\A{(15,132)_2}$    & ${(1, 1, 3)}$, ${(1, 2, 4)}$, ${(1, 1, 2)}$, ${(1, 0, 0)}$, ${(1, 2, 3)}$, ${(2, 3, 4)}$, ${(1, 1, 1)}$, ${(1, 3, 4)}$, ${(1, 2, 2)}$, ${(1, 1, 0)}$, ${(1, 2, 1)}$, ${(0, 1, 2)}$, ${(0, 1, 3)}$, ${(0, 1, 0)}$, ${(0, 1, 1)}$ \\\hline
$\A{(16,140)}$       & ${(2\tau + 1, \tau + 1, \tau)}$, ${(2\tau + 1, \tau + 1, 1)}$, ${(2\tau + 2, \tau + 2, \tau + 1)}$, ${(3\tau + 1, 2\tau + 1, \tau + 1)}$, ${(2\tau + 1, 2\tau, \tau)}$, ${(2\tau + 2, 2\tau + 1, \tau + 1)}$, ${(1, 1, 1)}$, ${(\tau + 1, \tau + 1, \tau)}$, ${(2\tau, 2\tau, \tau)}$, ${(\tau + 1, \tau + 1, 1)}$, ${(1, 1, 0)}$, ${(0, 1, 0)}$, ${(1, 0, 0)}$, ${(\tau + 1, 1, 1)}$, ${(2\tau, \tau, \tau)}$, ${(\tau + 1, \tau, \tau)}$ \\
$\A{(16,144)_1}$     & ${(0, 0, 1)}$, ${(0, 1, 0)}$, ${(0, 1, 1)}$, ${(0, 1, 2)}$, ${(0, 1, 3)}$, ${(0, 2, 3)}$, ${(1, 0, 0)}$, ${(1, 0, 1)}$, ${(1, 0, 2)}$, ${(1, 1, 1)}$, ${(1, 1, 2)}$, ${(1, 1, 3)}$, ${(1, 1, 4)}$, ${(1, 2, 3)}$, ${(1, 2, 4)}$, ${(1, 2, 5)}$ \\
$\A{(16,144)_2}$     & ${(0, 0, 1)}$, ${(0, 1, 0)}$, ${(0, 1, 1)}$, ${(0, 1, 2)}$, ${(0, 1, 3)}$, ${(1, 0, 0)}$, ${(1, 1, 0)}$, ${(1, 1, 1)}$, ${(1, 1, 2)}$, ${(1, 1, 3)}$, ${(1, 2, 1)}$, ${(1, 2, 2)}$, ${(1, 2, 3)}$, ${(1, 2, 4)}$, ${(1, 3, 4)}$, ${(2, 3, 4)}$ \\
$\A{(16,144)_3}$     & ${(0, 1, 0)}$, ${(0, 1, -1)}$, ${(0, 1, -1/2\sqrt2 - 1)}$, ${(0, 1, -\sqrt2 - 1)}$, ${(0, 1, -\sqrt2 - 2)}$, ${(0, 1, -2\sqrt2 - 3)}$, ${(0, 0, 1)}$, ${(0, 1, \sqrt2 + 1)}$, ${(1, -1, -1)}$, ${(1, -\sqrt2, -1)}$, ${(1, -1, 0)}$, ${(1, -2, 0)}$, ${(1, -\sqrt2, \sqrt2)}$, ${(1, -\sqrt2 - 1, \sqrt2)}$, ${(1, -2, \sqrt2 + 1)}$, ${(1, -\sqrt2 - 1, \sqrt2 + 1)}$ \\
$\A{(16,144)_4}$     & ${(1, -1, 0)}$, ${(1, 1, 0)}$, ${(1, 1, -1)}$, ${(2, 2, -3)}$, ${(1, 1, -2)}$, ${(1, 1, -3)}$, ${(3, 5, -6)}$, ${(2, 4, -3)}$, ${(1, 2, -2)}$, ${(1, 2, -3)}$, ${(1, 3, -3)}$, ${(1, 3, -4)}$, ${(0, 0, 1)}$, ${(0, 2, -3)}$, ${(0, 2, -1)}$, ${(0, 1, 0)}$ \\
$\A{(16,144)_5}$     & ${(2\tau + 1, \tau + 1, \tau)}$, ${(4\tau + 2, 2\tau + 2, \tau + 1)}$, ${(2\tau + 2, \tau + 2, \tau + 1)}$, ${(4\tau + 2, 3\tau + 1, 2\tau)}$, ${(4\tau + 2, 3\tau + 1, \tau + 1)}$, ${(2\tau + 2, \tau + 2, 1)}$, ${(2\tau + 1, 2\tau, \tau)}$, ${(2\tau + 2, 2\tau + 1, \tau + 1)}$, ${(2\tau + 2, 2\tau + 1, \tau)}$, ${(2\tau, 2\tau, \tau)}$, ${(0, 0, 1)}$, ${(0, 1, 0)}$, ${(0, 1, 1)}$, ${(2\tau, \tau, \tau)}$, ${(2\tau + 2, \tau + 1, \tau)}$, ${(2\tau + 2, \tau + 1, 1)}$ \\
$\A{(16,148)}$       & ${(1, -1, 1)}$, ${(1, -1, 0)}$, ${(1, 1, 0)}$, ${(1, 1, -1)}$, ${(2, 2, -3)}$, ${(1, 1, -2)}$, ${(1, 1, -3)}$, ${(2, 4, -3)}$, ${(1, 2, -2)}$, ${(1, 3, -1)}$, ${(1, 3, -3)}$, ${(1, 3, -4)}$, ${(0, 0, 1)}$, ${(0, 2, -3)}$, ${(0, 2, -1)}$, ${(0, 1, 0)}$ \\\hline
$\A{(17,160)_1}$     & ${(0, 0, 1)}$, ${(0, 1, 0)}$, ${(0, 1, 1)}$, ${(0, 1, 2)}$, ${(0, 1, 3)}$, ${(0, 1, 4)}$, ${(1, 0, 0)}$, ${(1, 0, 1)}$, ${(1, 0, 2)}$, ${(1, 1, 1)}$, ${(1, 1, 2)}$, ${(1, 1, 3)}$, ${(1, 1, 4)}$, ${(1, 1, 5)}$, ${(1, 2, 4)}$, ${(1, 2, 5)}$, ${(1, 2, 6)}$ \\
$\A{(17,160)_2}$     & ${(0, 0, 1)}$, ${(0, 1, 0)}$, ${(0, 1, 1)}$, ${(0, 1, 2)}$, ${(0, 1, 3)}$, ${(0, 2, 3)}$, ${(1, 0, 0)}$, ${(1, 0, 1)}$, ${(1, 0, 2)}$, ${(1, 1, 1)}$, ${(1, 1, 2)}$, ${(1, 1, 3)}$, ${(1, 1, 4)}$, ${(1, 2, 3)}$, ${(1, 2, 4)}$, ${(1, 2, 5)}$, ${(2, 2, 5)}$ \\
$\A{(17,160)_3}$     & ${(0, 0, 1)}$, ${(0, 1, 0)}$, ${(0, 1, 1)}$, ${(0, 1, 2)}$, ${(0, 1, 3)}$, ${(1, 0, 0)}$, ${(1, 0, 1)}$, ${(1, 1, 1)}$, ${(1, 1, 2)}$, ${(1, 1, 3)}$, ${(1, 2, 2)}$, ${(1, 2, 3)}$, ${(1, 2, 4)}$, ${(1, 2, 5)}$, ${(1, 3, 5)}$, ${(2, 3, 5)}$, ${(2, 3, 6)}$ \\
$\A{(17,160)_4}$     & ${(0, 1, 0)}$, ${(0, 1, -1)}$, ${(0, 1, -1/2\sqrt2 - 1)}$, ${(0, 1, -\sqrt2 - 1)}$, ${(0, 1, -\sqrt2 - 2)}$, ${(0, 1, -2\sqrt2 - 3)}$, ${(0, 0, 1)}$, ${(0, 1, \sqrt2 + 1)}$, ${(1, -1, -1)}$, ${(1, -\sqrt2, -1)}$, ${(1, -1, 0)}$, ${(1, -2, 0)}$, ${(1, -1/2\sqrt2 - 1, 1/2\sqrt2)}$, ${(1, -\sqrt2, \sqrt2)}$, ${(1, -\sqrt2 - 1, \sqrt2)}$, ${(1, -2, \sqrt2 + 1)}$, ${(1, -\sqrt2 - 1, \sqrt2 + 1)}$ \\
$\A{(17,160)_5}$     & ${(2\tau, \tau, 0)}$, ${(4\tau + 2, 2\tau + 2, \tau + 1)}$, ${(2\tau + 2, \tau + 2, \tau + 1)}$, ${(4\tau + 2, 3\tau + 1, 2\tau)}$, ${(4\tau + 2, 3\tau + 1, \tau + 1)}$, ${(2\tau + 2, \tau + 2, 1)}$, ${(2\tau + 2, 2\tau + 1, \tau + 1)}$, ${(2\tau + 2, 2\tau + 1, \tau)}$, ${(2\tau, 2\tau, \tau)}$, ${(1, 1, 0)}$, ${(0, 0, 1)}$, ${(0, 1, 0)}$, ${(0, 1, 1)}$, ${(1, 0, 0)}$, ${(2\tau, \tau, \tau)}$, ${(2\tau + 2, \tau + 1, \tau)}$, ${(2\tau + 2, \tau + 1, 1)}$ \\
$\A{(17,164)}$       & ${(1, -1, 0)}$, ${(1, 1, 0)}$, ${(1, 1, -1)}$, ${(2, 2, -3)}$, ${(1, 1, -2)}$, ${(1, 1, -3)}$, ${(3, 5, -6)}$, ${(2, 4, -3)}$, ${(1, 2, -2)}$, ${(1, 2, -3)}$, ${(1, 3, -1)}$, ${(1, 3, -3)}$, ${(1, 3, -4)}$, ${(0, 0, 1)}$, ${(0, 2, -3)}$, ${(0, 2, -1)}$, ${(0, 1, 0)}$ \\
$\A{(17,168)_1}$     & ${(1, -\sqrt2 - 1, 2\sqrt2 + 2)}$, ${(1, -\sqrt2 - 2, 2\sqrt2 + 2)}$, ${(0, 1, 0)}$, ${(0, 1, -1)}$, ${(0, 1, -1/2\sqrt2 - 1)}$, ${(0, 1, -2\sqrt2 - 3)}$, ${(1, 0, -\sqrt2 - 2)}$, ${(1, -1, -\sqrt2 - 2)}$, ${(1, -1, -1)}$, ${(1, -1, 0)}$, ${(1, -\sqrt2 - 1, -1)}$, ${(1, -2, 0)}$, ${(1, -1/2\sqrt2 - 1, 1/2\sqrt2)}$, ${(1, -\sqrt2, \sqrt2)}$, ${(1, -1, \sqrt2 + 1)}$, ${(1, -\sqrt2 - 1, \sqrt2)}$, ${(1, -\sqrt2 - 1, \sqrt2 + 1)}$ \\
$\A{(17,168)_2}$     & ${(1, -1, 1)}$, ${(1, -1, 0)}$, ${(1, 1, 0)}$, ${(1, 1, -1)}$, ${(2, 2, -3)}$, ${(1, 1, -2)}$, ${(1, 1, -3)}$, ${(2, 4, -3)}$, ${(1, 2, -2)}$, ${(1, 3, -1)}$, ${(1, 3, -3)}$, ${(1, 3, -4)}$, ${(0, 0, 1)}$, ${(1, 5, -4)}$, ${(0, 2, -3)}$, ${(0, 2, -1)}$, ${(0, 1, 0)}$ \\
\end{tabular}
\begin{tabular}{l p{0.8\linewidth}}
Name & Normals \\\toprule[1pt]
$\A{(18,180)_1}$     & ${(0, 0, 1)}$, ${(0, 1, 0)}$, ${(0, 1, 1)}$, ${(0, 1, 2)}$, ${(0, 1, 3)}$, ${(0, 2, 3)}$, ${(1, 0, 0)}$, ${(1, 0, 1)}$, ${(1, 0, 2)}$, ${(1, 1, 1)}$, ${(1, 1, 2)}$, ${(1, 1, 3)}$, ${(1, 1, 4)}$, ${(1, 2, 3)}$, ${(1, 2, 4)}$, ${(1, 2, 5)}$, ${(1, 3, 5)}$, ${(1, 3, 6)}$ \\
$\A{(18,180)_2}$     & ${(0, 0, 1)}$, ${(0, 1, 0)}$, ${(0, 1, 1)}$, ${(0, 1, 2)}$, ${(0, 1, 3)}$, ${(1, 0, 0)}$, ${(1, 0, 1)}$, ${(1, 1, 0)}$, ${(1, 1, 1)}$, ${(1, 1, 2)}$, ${(1, 1, 3)}$, ${(1, 2, 1)}$, ${(1, 2, 2)}$, ${(1, 2, 3)}$, ${(1, 2, 4)}$, ${(1, 3, 3)}$, ${(1, 3, 4)}$, ${(2, 3, 4)}$ \\
$\A{(18,180)_3}$     & ${(0, 1, 0)}$, ${(1, 0, 0)}$, ${(1, -1, 0)}$, ${(1, -2/3r_{9}^2 - 1/3r_{9} + 1/3, 0)}$, ${(1, -r_{9}^2 - r_{9}, 0)}$, ${(1, r_{9}, 0)}$, ${(1, -1/3r_{9}^2 + 1/3r_{9} - 1/3, 0)}$, ${(1, -r_{9}^2 + 1, 0)}$, ${(1, -r_{9}^2, 0)}$, ${(1, 1, -1)}$, ${(0, 1, -1)}$, ${(1, r_{9}^2 - 4, -r_{9}^2 + 3)}$, ${(1, -2r_{9}^2 + 3, r_{9}^2 - 2)}$, ${(1, -r_{9}^2 - 2/3r_{9} + 4/3, 1/3r_{9}^2 + 1/3r_{9} - 1)}$, ${(1, -2r_{9}^2 + 2, r_{9}^2 - 2)}$, ${(1, -r_{9} - 3, -r_{9}^2 + 3)}$, ${(0, 1, 3/19r_{9}^2 + 2/19r_{9} - 14/19)}$, ${(1, r_{9} + 1, -1)}$ \\
$\A{(18,180)_4}$     & ${(1, 2, 4)}$, ${(2, 3, 6)}$, ${(1, 1, 2)}$, ${(1, 0, 0)}$, ${(1, 2, 3)}$, ${(1, 1, 1)}$, ${(1, 2, 2)}$, ${(1, 1, 0)}$, ${(0, 1, 2)}$, ${(0, 1, 3)}$, ${(0, 1, 4)}$, ${(0, 1, 0)}$, ${(0, 1, 1)}$, ${(1, 2, 6)}$, ${(1, 1, 4)}$, ${(1, 2, 5)}$, ${(1, 3, 6)}$, ${(1, 1, 3)}$ \\
$\A{(18,180)_5}$     & ${(2\tau, \tau, 0)}$, ${(4\tau + 2, 2\tau + 2, \tau + 1)}$, ${(2\tau + 2, \tau + 2, \tau + 1)}$, ${(4\tau + 2, 3\tau + 1, 2\tau)}$, ${(4\tau + 2, 3\tau + 1, \tau + 1)}$, ${(2\tau + 2, \tau + 2, 1)}$, ${(2\tau + 1, 2\tau, \tau)}$, ${(2\tau + 2, 2\tau + 1, \tau + 1)}$, ${(2\tau + 2, 2\tau + 1, \tau)}$, ${(2\tau, 2\tau, \tau)}$, ${(1, 1, 0)}$, ${(0, 0, 1)}$, ${(0, 1, 0)}$, ${(0, 1, 1)}$, ${(1, 0, 0)}$, ${(2\tau, \tau, \tau)}$, ${(2\tau + 2, \tau + 1, \tau)}$, ${(2\tau + 2, \tau + 1, 1)}$ \\
$\A{(18,180)_6}$     & ${(2\tau, \tau, 0)}$, ${(4\tau + 2, 2\tau + 2, \tau + 1)}$, ${(2\tau + 2, \tau + 2, \tau + 1)}$, ${(4\tau + 2, 3\tau + 1, 2\tau)}$, ${(4\tau + 2, 3\tau + 1, \tau + 1)}$, ${(2\tau + 2, \tau + 2, 1)}$, ${(2\tau + 2, 2\tau + 1, \tau + 1)}$, ${(2\tau + 2, 2\tau + 1, \tau)}$, ${(1, 1, 1)}$, ${(2\tau, 2\tau, \tau)}$, ${(1, 1, 0)}$, ${(0, 0, 1)}$, ${(0, 1, 0)}$, ${(0, 1, 1)}$, ${(1, 0, 0)}$, ${(2\tau, \tau, \tau)}$, ${(2\tau + 2, \tau + 1, \tau)}$, ${(2\tau + 2, \tau + 1, 1)}$ \\
$\A{(18,184)_1}$     & ${(1, -1, 1)}$, ${(1, -1, 0)}$, ${(1, 1, 0)}$, ${(1, 1, -1)}$, ${(2, 2, -3)}$, ${(1, 1, -2)}$, ${(1, 1, -3)}$, ${(3, 5, -6)}$, ${(2, 4, -3)}$, ${(1, 2, -2)}$, ${(1, 2, -3)}$, ${(1, 3, -1)}$, ${(1, 3, -3)}$, ${(1, 3, -4)}$, ${(0, 0, 1)}$, ${(0, 2, -3)}$, ${(0, 2, -1)}$, ${(0, 1, 0)}$ \\
$\A{(18,184)_2}$     & ${(1, 2, 4)}$, ${(1, 0, 1)}$, ${(1, 2, 3)}$, ${(1, 3, 4)}$, ${(2, 3, 4)}$, ${(1, 0, 0)}$, ${(1, 1, 1)}$, ${(1, 2, 2)}$, ${(1, 3, 3)}$, ${(1, 1, 0)}$, ${(1, 2, 1)}$, ${(0, 2, 3)}$, ${(0, 1, 2)}$, ${(0, 1, 3)}$, ${(0, 0, 1)}$, ${(0, 1, 0)}$, ${(0, 1, 1)}$, ${(1, 1, 3)}$ \\\hline
$\A{(19,192)_1}$     & ${(0, 0, 1)}$, ${(0, 1, 0)}$, ${(0, 1, 1)}$, ${(0, 1, 2)}$, ${(0, 1, 3)}$, ${(0, 1, 4)}$, ${(1, 0, 0)}$, ${(1, 1, 0)}$, ${(1, 1, 1)}$, ${(1, 1, 2)}$, ${(1, 1, 3)}$, ${(1, 1, 4)}$, ${(1, 2, 2)}$, ${(1, 2, 3)}$, ${(1, 2, 4)}$, ${(1, 2, 5)}$, ${(1, 2, 6)}$, ${(1, 3, 6)}$, ${(2, 3, 6)}$ \\
$\A{(19,192)_2}$     & ${(0, 0, 1)}$, ${(0, 1, 0)}$, ${(0, 1, 1)}$, ${(0, 1, 2)}$, ${(0, 1, 3)}$, ${(0, 2, 3)}$, ${(1, 0, 0)}$, ${(1, 1, 0)}$, ${(1, 1, 1)}$, ${(1, 1, 2)}$, ${(1, 1, 3)}$, ${(1, 2, 2)}$, ${(1, 2, 3)}$, ${(1, 2, 4)}$, ${(1, 3, 3)}$, ${(1, 3, 4)}$, ${(1, 3, 5)}$, ${(1, 3, 6)}$, ${(1, 4, 6)}$ \\
$\A{(19,200)_1}$     & ${(0, 0, 1)}$, ${(0, 1, 0)}$, ${(0, 1, 1)}$, ${(0, 1, 2)}$, ${(0, 1, 3)}$, ${(0, 1, 4)}$, ${(1, 0, 0)}$, ${(1, 0, 1)}$, ${(1, 1, 1)}$, ${(1, 1, 2)}$, ${(1, 1, 3)}$, ${(1, 1, 4)}$, ${(1, 2, 3)}$, ${(1, 2, 4)}$, ${(1, 2, 5)}$, ${(1, 2, 6)}$, ${(1, 3, 6)}$, ${(1, 3, 7)}$, ${(2, 3, 7)}$ \\
$\A{(19,200)_2}$     & ${(0, 0, 1)}$, ${(0, 1, 0)}$, ${(0, 1, 1)}$, ${(0, 1, 2)}$, ${(0, 1, 3)}$, ${(0, 2, 1)}$, ${(1, 0, 0)}$, ${(1, 0, 1)}$, ${(1, 1, 0)}$, ${(1, 1, 1)}$, ${(1, 1, 2)}$, ${(1, 1, 3)}$, ${(1, 2, 1)}$, ${(1, 2, 2)}$, ${(1, 2, 3)}$, ${(1, 2, 4)}$, ${(1, 3, 3)}$, ${(1, 3, 4)}$, ${(2, 3, 4)}$ \\
$\A{(19,200)_3}$     & ${(0, 0, 1)}$, ${(0, 1, 0)}$, ${(0, 1, 1)}$, ${(0, 1, 2)}$, ${(0, 1, 3)}$, ${(0, 2, 3)}$, ${(1, 0, 0)}$, ${(1, 0, 1)}$, ${(1, 1, 0)}$, ${(1, 1, 1)}$, ${(1, 1, 2)}$, ${(1, 1, 3)}$, ${(1, 2, 1)}$, ${(1, 2, 2)}$, ${(1, 2, 3)}$, ${(1, 2, 4)}$, ${(1, 3, 3)}$, ${(1, 3, 4)}$, ${(2, 3, 4)}$ \\
$\A{(19,200)_4}$     & ${(2\tau, \tau, 0)}$, ${(4\tau + 2, 2\tau + 2, \tau + 1)}$, ${(2\tau + 2, \tau + 2, \tau + 1)}$, ${(4\tau + 2, 3\tau + 1, 2\tau)}$, ${(4\tau + 2, 3\tau + 1, \tau + 1)}$, ${(2\tau + 2, \tau + 2, 1)}$, ${(2\tau + 1, 2\tau, \tau)}$, ${(2\tau + 2, 2\tau + 1, \tau + 1)}$, ${(2\tau + 2, 2\tau + 1, \tau)}$, ${(1, 1, 1)}$, ${(2\tau, 2\tau, \tau)}$, ${(1, 1, 0)}$, ${(0, 0, 1)}$, ${(0, 1, 0)}$, ${(0, 1, 1)}$, ${(1, 0, 0)}$, ${(2\tau, \tau, \tau)}$, ${(2\tau + 2, \tau + 1, \tau)}$, ${(2\tau + 2, \tau + 1, 1)}$ \\
$\A{(19,204)}$       & ${(0, 2, 1)}$, ${(0, 0, 1)}$, ${(0, 1, 2)}$, ${(1, 3, 3)}$, ${(1, 2, 2)}$, ${(1, 0, 0)}$, ${(2, 3, 4)}$, ${(1, 3, 4)}$, ${(2, 2, 3)}$, ${(1, 2, 3)}$, ${(2, 3, 5)}$, ${(1, 1, 2)}$, ${(1, 0, 1)}$, ${(2, 4, 7)}$, ${(2, 3, 6)}$, ${(1, 3, 5)}$, ${(1, 1, 3)}$, ${(1, 0, 2)}$, ${(0, 1, 1)}$ \\\hline
$\A{(20,216)}$       & ${(0, 0, 1)}$, ${(0, 1, 0)}$, ${(0, 1, 1)}$, ${(0, 1, 2)}$, ${(0, 1, 3)}$, ${(0, 1, 4)}$, ${(0, 2, 3)}$, ${(0, 2, 5)}$, ${(1, 0, 0)}$, ${(1, 0, 1)}$, ${(1, 1, 1)}$, ${(1, 1, 2)}$, ${(1, 1, 3)}$, ${(1, 1, 4)}$, ${(1, 2, 3)}$, ${(1, 2, 4)}$, ${(1, 2, 5)}$, ${(1, 2, 6)}$, ${(1, 3, 6)}$, ${(1, 3, 7)}$ \\
$\A{(20,220)_1}$     & ${(0, 0, 1)}$, ${(0, 1, 0)}$, ${(0, 1, 1)}$, ${(0, 1, 2)}$, ${(0, 1, 3)}$, ${(0, 1, 4)}$, ${(0, 2, 3)}$, ${(1, 0, 0)}$, ${(1, 0, 1)}$, ${(1, 1, 1)}$, ${(1, 1, 2)}$, ${(1, 1, 3)}$, ${(1, 1, 4)}$, ${(1, 2, 3)}$, ${(1, 2, 4)}$, ${(1, 2, 5)}$, ${(1, 2, 6)}$, ${(1, 3, 6)}$, ${(1, 3, 7)}$, ${(2, 3, 7)}$ \\
$\A{(20,220)_2}$     & ${(0, 0, 1)}$, ${(0, 1, 0)}$, ${(0, 1, 1)}$, ${(0, 1, 2)}$, ${(0, 1, 3)}$, ${(0, 2, 3)}$, ${(1, 0, 0)}$, ${(1, 0, 1)}$, ${(1, 0, 2)}$, ${(1, 1, 1)}$, ${(1, 1, 2)}$, ${(1, 1, 3)}$, ${(1, 1, 4)}$, ${(1, 2, 2)}$, ${(1, 2, 3)}$, ${(1, 2, 4)}$, ${(1, 2, 5)}$, ${(1, 3, 4)}$, ${(1, 3, 5)}$, ${(2, 3, 6)}$ \\
$\A{(20,220)_3}$     & ${(0, 1, 0)}$, ${(1, 0, 0)}$, ${(1, -1, 0)}$, ${(1, -\tau, 0)}$, ${(1, -\tau - 1, 0)}$, ${(1, -\tau + 1, 0)}$, ${(1, -1/2\tau - 1/2, 0)}$, ${(1, -2, 0)}$, ${(1, -2\tau - 1, 0)}$, ${(1, \tau, 0)}$, ${(1, 1, -1)}$, ${(0, 1, -1)}$, ${(1, -\tau, \tau - 1)}$, ${(1, -\tau, 1/2\tau - 1/2)}$, ${(1, -3\tau + 3, 2\tau - 3)}$, ${(1, -2\tau + 1, 2\tau - 3)}$, ${(1, -3/2\tau - 1/2, 1/2\tau - 1/2)}$, ${(1, -3\tau, \tau - 1)}$, ${(0, 1, 1/2\tau - 1)}$, ${(1, \tau + 1, -1)}$ \\
$\A{(20,220)_4}$     & ${(2\tau, \tau, 0)}$, ${(4\tau + 2, 2\tau + 2, \tau + 1)}$, ${(2\tau + 1, \tau + 1, 1)}$, ${(2\tau + 2, \tau + 2, \tau + 1)}$, ${(4\tau + 2, 3\tau + 1, 2\tau)}$, ${(4\tau + 2, 3\tau + 1, \tau + 1)}$, ${(2\tau + 2, \tau + 2, 1)}$, ${(2\tau + 1, 2\tau, \tau)}$, ${(2\tau + 2, 2\tau + 1, \tau + 1)}$, ${(2\tau + 2, 2\tau + 1, \tau)}$, ${(1, 1, 1)}$, ${(2\tau, 2\tau, \tau)}$, ${(1, 1, 0)}$, ${(0, 0, 1)}$, ${(0, 1, 0)}$, ${(0, 1, 1)}$, ${(1, 0, 0)}$, ${(2\tau, \tau, \tau)}$, ${(2\tau + 2, \tau + 1, \tau)}$, ${(2\tau + 2, \tau + 1, 1)}$ \\
\end{tabular}
\begin{tabular}{l p{0.8\linewidth}}
Name & Normals \\\toprule[1pt]
$\A{(21,240)_1}$     & ${(0, 0, 1)}$, ${(0, 1, 0)}$, ${(0, 1, 1)}$, ${(0, 1, 2)}$, ${(0, 1, 3)}$, ${(0, 1, 4)}$, ${(0, 2, 3)}$, ${(0, 2, 5)}$, ${(1, 0, 0)}$, ${(1, 0, 1)}$, ${(1, 1, 1)}$, ${(1, 1, 2)}$, ${(1, 1, 3)}$, ${(1, 1, 4)}$, ${(1, 2, 3)}$, ${(1, 2, 4)}$, ${(1, 2, 5)}$, ${(1, 2, 6)}$, ${(1, 3, 6)}$, ${(1, 3, 7)}$, ${(2, 3, 7)}$ \\
$\A{(21,240)_2}$     & ${(0, 0, 1)}$, ${(0, 1, 0)}$, ${(0, 1, 1)}$, ${(0, 1, 2)}$, ${(0, 1, 3)}$, ${(0, 2, 3)}$, ${(1, 0, 0)}$, ${(1, 0, 1)}$, ${(1, 0, 2)}$, ${(1, 1, 1)}$, ${(1, 1, 2)}$, ${(1, 1, 3)}$, ${(1, 1, 4)}$, ${(1, 2, 2)}$, ${(1, 2, 3)}$, ${(1, 2, 4)}$, ${(1, 2, 5)}$, ${(1, 3, 4)}$, ${(1, 3, 5)}$, ${(1, 3, 6)}$, ${(2, 3, 6)}$ \\
$\A{(21,240)_3}$     & ${(0, 0, 1)}$, ${(0, 1, 0)}$, ${(0, 1, 1)}$, ${(0, 1, 2)}$, ${(0, 1, 3)}$, ${(0, 2, 3)}$, ${(1, 0, 0)}$, ${(1, 0, 1)}$, ${(1, 0, 2)}$, ${(1, 1, 1)}$, ${(1, 1, 2)}$, ${(1, 1, 3)}$, ${(1, 1, 4)}$, ${(1, 2, 3)}$, ${(1, 2, 4)}$, ${(1, 2, 5)}$, ${(1, 3, 5)}$, ${(1, 3, 6)}$, ${(2, 2, 5)}$, ${(2, 3, 6)}$, ${(2, 3, 7)}$ \\
$\A{(21,240)_4}$     & ${(0, 1, 0)}$, ${(1, 0, 0)}$, ${(1, -1, 0)}$, ${(1, -\tau, 0)}$, ${(1, -\tau - 1, 0)}$, ${(1, -\tau + 1, 0)}$, ${(1, -1/2\tau - 1/2, 0)}$, ${(1, -2, 0)}$, ${(1, -2\tau - 1, 0)}$, ${(1, \tau, 0)}$, ${(1, 1, -1)}$, ${(0, 1, -1)}$, ${(1, -\tau, \tau - 1)}$, ${(1, -\tau, 1/2\tau - 1/2)}$, ${(1, -3\tau + 3, 2\tau - 3)}$, ${(1, -2\tau + 1, 2\tau - 3)}$, ${(1, -3/2\tau - 1/2, 1/2\tau - 1/2)}$, ${(1, -3\tau, \tau - 1)}$, ${(0, 1, 1/2\tau - 1)}$, ${(1, \tau + 1, -1)}$, ${(1, -2\tau, \tau - 1)}$ \\
$\A{(21,240)_5}$     & ${(2\tau, \tau, 0)}$, ${(2\tau + 1, \tau + 1, \tau)}$, ${(4\tau + 2, 2\tau + 2, \tau + 1)}$, ${(2\tau + 1, \tau + 1, 1)}$, ${(2\tau + 2, \tau + 2, \tau + 1)}$, ${(4\tau + 2, 3\tau + 1, 2\tau)}$, ${(4\tau + 2, 3\tau + 1, \tau + 1)}$, ${(2\tau + 2, \tau + 2, 1)}$, ${(2\tau + 1, 2\tau, \tau)}$, ${(2\tau + 2, 2\tau + 1, \tau + 1)}$, ${(2\tau + 2, 2\tau + 1, \tau)}$, ${(1, 1, 1)}$, ${(2\tau, 2\tau, \tau)}$, ${(1, 1, 0)}$, ${(0, 0, 1)}$, ${(0, 1, 0)}$, ${(0, 1, 1)}$, ${(1, 0, 0)}$, ${(2\tau, \tau, \tau)}$, ${(2\tau + 2, \tau + 1, \tau)}$, ${(2\tau + 2, \tau + 1, 1)}$ \\
$\A{(21,248)}$       & ${(0, 0, 1)}$, ${(0, 1, 0)}$, ${(0, 2, -1)}$, ${(1, -1, 0)}$, ${(1, -1, -2)}$, ${(1, 0, -1)}$, ${(1, 3, -4)}$, ${(1, 3, -1)}$, ${(1, 1, -1)}$, ${(1, 1, -2)}$, ${(1, 1, 0)}$, ${(1, 2, -2)}$, ${(0, 2, -3)}$, ${(1, -1, 1)}$, ${(1, 2, -3)}$, ${(1, 1, -3)}$, ${(1, 3, -3)}$, ${(3, 5, -6)}$, ${(1, 5, -4)}$, ${(2, 4, -3)}$, ${(2, 2, -3)}$ \\
$\A{(21,252)}$       & ${(0, 0, 1)}$, ${(0, 1, -1)}$, ${(1, -1, -1)}$, ${(1, -1, 1/3\rho - 1/3)}$, ${(1, 0, -1)}$, ${(1, 1/9\rho^2 + 1/9\rho - 11/9, -1)}$, ${(0, 1, -1/3\rho - 2/3)}$, ${(1, -1, 1/9\rho^2 + 1/9\rho - 11/9)}$, ${(1, 1/3\rho - 1/3, -1)}$, ${(0, 1, -1/3\rho + 1/3)}$, ${(1, 1/3\rho - 4/3, -1)}$, ${(1, 1/3\rho - 1/3, -1/3\rho - 2/3)}$, ${(1, 1/3\rho - 1/3, -1/9\rho^2 + 2/9\rho - 10/9)}$, ${(1, 1/9\rho^2 + 4/9\rho - 5/9, -1/9\rho^2 - 1/9\rho - 16/9)}$, ${(1, 0, 1/9\rho^2 - 2/9\rho - 8/9)}$, ${(1, 1/9\rho^2 + 4/9\rho + 4/9, -1/9\rho^2 - 4/9\rho - 22/9)}$, ${(1, -1/3\rho - 5/3, 1/9\rho^2 + 4/9\rho - 5/9)}$, ${(1, 1/9\rho^2 + 1/9\rho - 2/9, -2)}$, ${(1, 1/9\rho^2 + 4/9\rho + 4/9, -1/9\rho^2 - 4/9\rho - 13/9)}$, ${(1, 1/9\rho^2 + 4/9\rho - 5/9, -1/9\rho^2 - 1/9\rho - 7/9)}$, ${(1, 1/3\rho - 4/3, -1/9\rho^2 + 2/9\rho - 1/9)}$ \\\hline
$\A{(22,264)_1}$     & ${(0, 0, 1)}$, ${(0, 1, 0)}$, ${(0, 1, 1)}$, ${(0, 1, 2)}$, ${(0, 1, 3)}$, ${(0, 2, 3)}$, ${(1, 0, 0)}$, ${(1, 0, 1)}$, ${(1, 0, 2)}$, ${(1, 1, 1)}$, ${(1, 1, 2)}$, ${(1, 1, 3)}$, ${(1, 1, 4)}$, ${(1, 2, 2)}$, ${(1, 2, 3)}$, ${(1, 2, 4)}$, ${(1, 2, 5)}$, ${(1, 3, 4)}$, ${(1, 3, 5)}$, ${(2, 2, 5)}$, ${(2, 3, 5)}$, ${(2, 3, 6)}$ \\
$\A{(22,264)_2}$     & ${(0, 1, 0)}$, ${(1, 0, 0)}$, ${(1, -1, 0)}$, ${(1, -r_{11}^3 - r_{11}^2 + 3r_{11} + 1, 0)}$, ${(1, -r_{11}^4 + 3r_{11}^2 - r_{11} - 1, 0)}$, ${(1, -r_{11}^2 - r_{11}, 0)}$, ${(1, r_{11}, 0)}$, ${(1, r_{11}^4 - 4r_{11}^2 + r_{11} + 1, 0)}$, ${(1, r_{11}^3 - 3r_{11} - 1, 0)}$, ${(1, -r_{11}^2 + 1, 0)}$, ${(1, -r_{11}^2, 0)}$, ${(1, 1, -1)}$, ${(0, 1, -1)}$, ${(1, r_{11}^4 + r_{11}^3 - 4r_{11}^2 - 3r_{11} + 2, -r_{11}^4 - r_{11}^3 + 4r_{11}^2 + 3r_{11} - 3)}$, ${(1, 2r_{11}^3 - 6r_{11} - 1, -r_{11}^3 + 3r_{11})}$, ${(1, -r_{11}^4 - r_{11}^3 + 2r_{11}^2 + 2r_{11} + 2, r_{11}^4 - 3r_{11}^2 + r_{11} - 1)}$, ${(1, -3r_{11}^4 - 2r_{11}^3 + 11r_{11}^2 + 5r_{11} - 8, 3r_{11}^4 + 2r_{11}^3 - 12r_{11}^2 - 5r_{11} + 9)}$, $(1, -2r_{11}^4 + 6r_{11}^2 - 2r_{11}, r_{11}^4 - 3r_{11}^2 + r_{11} - 1)$, ${(1, r_{11}^3 - r_{11}^2 - 3r_{11}, -r_{11}^3 + 3r_{11})}$, ${(1, r_{11}^4 + r_{11}^3 - 5r_{11}^2 - 4r_{11} + 3, -r_{11}^4 - r_{11}^3 + 4r_{11}^2 + 3r_{11} - 3)}$, $(0, 1, -6/43r_{11}^4 - 7/43r_{11}^3 + 30/43r_{11}^2 + 23/43r_{11} - 50/43)$, ${(1, r_{11} + 1, -1)}$ \\
$\A{(22,264)_3}$     & ${(2\tau + 1, \tau + 1, \tau)}$, ${(2\tau + 1, \tau + 1, 1)}$, ${(2\tau + 2, \tau + 2, \tau + 1)}$, ${(3\tau + 3, 2\tau + 2, \tau + 1)}$, ${(\tau + 1, \tau, 0)}$, ${(2\tau + 2, \tau + 2, 1)}$, ${(2\tau + 1, 2\tau, \tau)}$, ${(2\tau + 2, 2\tau + 1, \tau + 1)}$, ${(2\tau + 2, 2\tau + 1, \tau)}$, ${(1, 1, 1)}$, ${(\tau + 1, \tau + 1, \tau)}$, ${(\tau + 1, \tau + 1, 1)}$, ${(1, 1, 0)}$, ${(0, 0, 1)}$, ${(0, 1, 0)}$, ${(0, 1, 1)}$, ${(1, 0, 0)}$, ${(\tau + 1, 1, 1)}$, ${(\tau + 1, 1, 0)}$, ${(2\tau + 2, \tau + 1, \tau)}$, ${(\tau + 1, \tau, \tau)}$, ${(2\tau + 2, \tau + 1, 1)}$ \\
$\A{(22,276)}$       & ${(0, 2, 1)}$, ${(0, 0, 1)}$, ${(0, 1, 3)}$, ${(0, 1, 2)}$, ${(1, 2, 1)}$, ${(1, 3, 3)}$, ${(1, 2, 2)}$, ${(1, 0, 0)}$, ${(2, 3, 4)}$, ${(1, 3, 4)}$, ${(2, 2, 3)}$, ${(1, 2, 3)}$, ${(2, 3, 5)}$, ${(1, 1, 2)}$, ${(1, 0, 1)}$, ${(2, 4, 7)}$, ${(2, 3, 6)}$, ${(1, 3, 5)}$, ${(1, 1, 3)}$, ${(1, 0, 2)}$, ${(1, 1, 4)}$, ${(0, 1, 1)}$ \\
$\A{(22,288)}$       & ${(1, 3/2\tau - 1/2, -\tau)}$, ${(1, 3/2\tau - 1/2, -1/2\tau - 1)}$, ${(0, 0, 1)}$, ${(0, 1, 1/5\tau - 3/5)}$, ${(0, 1, 0)}$, ${(1, -1, -1)}$, ${(1, -1, -1/2\tau - 1/2)}$, ${(1, -1/2\tau + 1/2, -1)}$, ${(1, -1/2\tau + 1/2, -1/2\tau - 1/2)}$, ${(1, 1/2\tau - 1/2, -1/2\tau - 1/2)}$, ${(1, -\tau + 2, -1/2\tau - 1/2)}$, ${(1, 1/2\tau - 1/2, -2/5\tau - 4/5)}$, ${(1, -\tau + 2, \tau - 3)}$, ${(1, 3/4\tau - 3/4, -1/2\tau - 1/2)}$, ${(1, 3/4\tau - 3/4, -1/4\tau - 1)}$, ${(1, 5/2\tau - 7/2, \tau - 3)}$, ${(1, 5/2\tau - 7/2, -3/2\tau + 1)}$, ${(1, 1/2\tau, -1/4\tau - 1)}$, ${(1, 1/2\tau, -3/2\tau + 1)}$, ${(1, 1/2\tau, -2/5\tau - 4/5)}$, ${(1, 1/2\tau, -\tau)}$, ${(1, 1/2\tau, -1/2\tau - 1)}$ \\\hline
$\A{(23,296)}$       & ${(0, 2, 1)}$, ${(0, 0, 1)}$, ${(0, 1, 3)}$, ${(0, 1, 2)}$, ${(1, 2, 1)}$, ${(1, 3, 3)}$, ${(1, 2, 2)}$, ${(1, 0, 0)}$, ${(2, 3, 4)}$, ${(1, 3, 4)}$, ${(2, 2, 3)}$, ${(1, 2, 3)}$, ${(2, 3, 5)}$, ${(1, 1, 2)}$, ${(1, 0, 1)}$, ${(2, 4, 7)}$, ${(2, 3, 6)}$, ${(1, 3, 5)}$, ${(1, 2, 4)}$, ${(1, 1, 3)}$, ${(1, 0, 2)}$, ${(1, 1, 4)}$, ${(0, 1, 1)}$ \\
$\A{(23,304)}$       & ${(1, 3/2\tau - 1/2, -\tau)}$, ${(1, 3/2\tau - 1/2, -1/2\tau - 1)}$, ${(0, 0, 1)}$, ${(0, 1, 1/5\tau - 3/5)}$, ${(0, 1, 0)}$, ${(1, -1, -1)}$, ${(1, -1, -1/2\tau - 1/2)}$, ${(1, -1/2\tau + 1/2, -1)}$, ${(1, -1/2\tau + 1/2, -1/2\tau - 1/2)}$, ${(1, 1/2\tau - 1/2, -1/2\tau - 1/2)}$, ${(1, -\tau + 2, -1/2\tau - 1/2)}$, ${(1, 1/2\tau - 1/2, -2/5\tau - 4/5)}$, ${(1, -\tau + 2, \tau - 3)}$, ${(1, 3/4\tau - 3/4, -1/2\tau - 1/2)}$, ${(1, 3/4\tau - 3/4, -1/4\tau - 1)}$, ${(1, 5/2\tau - 7/2, \tau - 3)}$, ${(1, 5/2\tau - 7/2, -3/2\tau + 1)}$, ${(1, 1/2\tau, -1/4\tau - 1)}$, ${(1, 1/2\tau, -3/2\tau + 1)}$, ${(1, 1/2\tau, -2/5\tau - 4/5)}$, ${(1, 1/2\tau, -3/2)}$, ${(1, 1/2\tau, -\tau)}$, ${(1, 1/2\tau, -1/2\tau - 1)}$ \\
\end{tabular}
\begin{tabular}{l p{0.8\linewidth}}
Name & Normals \\\toprule[1pt]
$\A{(24,304)}$       & ${(1, -\sqrt2 - 2, \sqrt2 + 1)}$, ${(1, -\sqrt2 - 1, 2\sqrt2 + 2)}$, ${(1, -\sqrt2 - 2, 2\sqrt2 + 2)}$, ${(0, 1, 0)}$, ${(0, 1, -1)}$, ${(0, 1, -1/2\sqrt2 - 1)}$, ${(0, 1, -\sqrt2 - 1)}$, ${(0, 1, -\sqrt2 - 2)}$, ${(0, 1, -2\sqrt2 - 3)}$, ${(0, 0, 1)}$, ${(0, 1, \sqrt2 + 1)}$, ${(1, 0, -\sqrt2 - 2)}$, ${(1, -1, -\sqrt2 - 2)}$, ${(1, 0, -1)}$, ${(1, -1, -1)}$, ${(1, -\sqrt2, -1)}$, ${(1, -1, 0)}$, ${(1, -\sqrt2 - 1, -1)}$, ${(1, -2, 0)}$, ${(1, -\sqrt2, \sqrt2)}$, ${(1, -1, \sqrt2 + 1)}$, ${(1, -\sqrt2 - 1, \sqrt2)}$, ${(1, -2, \sqrt2 + 1)}$, ${(1, -\sqrt2 - 1, \sqrt2 + 1)}$ \\
$\A{(24,312)}$       & ${(0, 1, 0)}$, ${(1, 0, 0)}$, ${(1, -1, 0)}$, ${(1, -3/2, 0)}$, ${(1, -2, 0)}$, ${(1, -3, 0)}$, ${(1, 1/2\sqrt3 - 3/2, 0)}$, ${(1, \sqrt3 - 3, 0)}$, ${(1, -\sqrt3, 0)}$, ${(1, -1/2\sqrt3 - 3/2, 0)}$, ${(1, -\sqrt3 - 3, 0)}$, ${(1, \sqrt3, 0)}$, ${(1, 1, -1)}$, ${(0, 1, -1)}$, ${(1, -1/3\sqrt3 - 1, 1/3\sqrt3)}$, ${(1, 2\sqrt3 - 5, -\sqrt3 + 2)}$, ${(1, -1/4\sqrt3 - 5/4, 1/4\sqrt3 - 1/4)}$, ${(1, -5/3\sqrt3 + 1, 2/3\sqrt3 - 1)}$, ${(1, -2/3\sqrt3 - 1, 2/3\sqrt3 - 1)}$, ${(1, -3/4\sqrt3 - 5/4, 1/4\sqrt3 - 1/4)}$, ${(1, \sqrt3 - 5, -\sqrt3 + 2)}$, ${(1, -4/3\sqrt3 - 3, 1/3\sqrt3)}$, ${(0, 1, 1/13\sqrt3 - 4/13)}$, ${(1, \sqrt3 + 1, -1)}$ \\
$\A{(24,316)}$       & ${(0, 2, 1)}$, ${(0, 0, 1)}$, ${(0, 1, 3)}$, ${(0, 1, 2)}$, ${(1, 2, 1)}$, ${(1, 3, 3)}$, ${(1, 2, 2)}$, ${(1, 1, 1)}$, ${(1, 0, 0)}$, ${(2, 3, 4)}$, ${(1, 3, 4)}$, ${(2, 2, 3)}$, ${(1, 2, 3)}$, ${(2, 3, 5)}$, ${(1, 1, 2)}$, ${(1, 0, 1)}$, ${(2, 4, 7)}$, ${(2, 3, 6)}$, ${(1, 3, 5)}$, ${(1, 2, 4)}$, ${(1, 1, 3)}$, ${(1, 0, 2)}$, ${(1, 1, 4)}$, ${(0, 1, 1)}$ \\
$\A{(24,320)}$       & ${(1, 3/2\tau - 1/2, -\tau)}$, ${(1, 3/2\tau - 1/2, -1/2\tau - 1)}$, ${(0, 0, 1)}$, ${(0, 1, 1/5\tau - 3/5)}$, ${(0, 1, 0)}$, ${(1, -1, -1)}$, ${(1, -1, -1/2\tau - 1/2)}$, ${(1, -1/2\tau + 1/2, -1)}$, ${(1, -1/2\tau + 1/2, -1/2\tau - 1/2)}$, ${(1, 1/2\tau - 1/2, -1/2\tau - 1/2)}$, ${(1, -\tau + 2, -1/2\tau - 1/2)}$, ${(1, 1/2\tau - 1/2, -2/5\tau - 4/5)}$, ${(1, -\tau + 2, \tau - 3)}$, ${(1, 3/4\tau - 3/4, -1/2\tau - 1/2)}$, ${(1, 3/4\tau - 3/4, -1/4\tau - 1)}$, ${(1, 5/2\tau - 7/2, \tau - 3)}$, ${(1, 5/2\tau - 7/2, -3/2\tau + 1)}$, ${(1, 1/2\tau, -1/2\tau - 1/2)}$, ${(1, 1/2\tau, -1/4\tau - 1)}$, ${(1, 1/2\tau, -3/2\tau + 1)}$, ${(1, 1/2\tau, -2/5\tau - 4/5)}$, ${(1, 1/2\tau, -3/2)}$, ${(1, 1/2\tau, -\tau)}$, ${(1, 1/2\tau, -1/2\tau - 1)}$ \\\hline
$\A{(25,320)}$       & ${(0, 0, 1)}$, ${(0, 1, 0)}$, ${(0, 1, -1)}$, ${(0, 1, -1/2\sqrt2 - 1)}$, ${(1, -1, -1)}$, ${(1, -1, 0)}$, ${(1, 0, -1)}$, ${(1, -\sqrt2, -1)}$, ${(1, -\sqrt2 - 2, \sqrt2 + 1)}$, ${(0, 1, \sqrt2 + 1)}$, ${(1, -1, \sqrt2 + 1)}$, ${(1, -\sqrt2 - 1, \sqrt2)}$, ${(1, 0, -\sqrt2 - 2)}$, ${(1, -2, 0)}$, ${(1, -\sqrt2, \sqrt2)}$, ${(1, -\sqrt2 - 2, 2\sqrt2 + 2)}$, ${(1, -\sqrt2 - 1, \sqrt2 + 1)}$, ${(1, -2, \sqrt2 + 1)}$, ${(0, 1, -\sqrt2 - 1)}$, ${(0, 1, -2\sqrt2 - 3)}$, ${(0, 1, -\sqrt2 - 2)}$, ${(1, -1, -\sqrt2 - 2)}$, ${(1, -\sqrt2 - 1, -1)}$, ${(1, -1/2\sqrt2 - 1, 1/2\sqrt2)}$, ${(1, -\sqrt2 - 1, 2\sqrt2 + 2)}$ \\
$\A{(25,336)_1}$     & ${(0, 0, 1)}$, ${(0, 1, 0)}$, ${(0, 1, 1)}$, ${(0, 1, 2)}$, ${(0, 1, 3)}$, ${(0, 1, 4)}$, ${(0, 2, 3)}$, ${(0, 2, 5)}$, ${(1, 0, 0)}$, ${(1, 0, 1)}$, ${(1, 0, 2)}$, ${(1, 1, 1)}$, ${(1, 1, 2)}$, ${(1, 1, 3)}$, ${(1, 1, 4)}$, ${(1, 1, 5)}$, ${(1, 2, 3)}$, ${(1, 2, 4)}$, ${(1, 2, 5)}$, ${(1, 2, 6)}$, ${(1, 2, 7)}$, ${(1, 3, 6)}$, ${(1, 3, 7)}$, ${(1, 3, 8)}$, ${(2, 3, 8)}$ \\
$\A{(25,336)_2}$     & ${(0, 0, 1)}$, ${(0, 1, 0)}$, ${(0, 1, 1)}$, ${(0, 1, 2)}$, ${(0, 1, 3)}$, ${(0, 1, 4)}$, ${(1, 0, 0)}$, ${(1, 0, 1)}$, ${(1, 0, 2)}$, ${(1, 1, 1)}$, ${(1, 1, 2)}$, ${(1, 1, 3)}$, ${(1, 1, 4)}$, ${(1, 1, 5)}$, ${(1, 2, 3)}$, ${(1, 2, 4)}$, ${(1, 2, 5)}$, ${(1, 2, 6)}$, ${(1, 2, 7)}$, ${(1, 3, 6)}$, ${(1, 3, 7)}$, ${(1, 3, 8)}$, ${(2, 3, 7)}$, ${(2, 3, 8)}$, ${(2, 3, 9)}$ \\
$\A{(25,336)_3}$     & ${(0, 0, 1)}$, ${(0, 1, 0)}$, ${(0, 1, 1)}$, ${(0, 1, 2)}$, ${(0, 1, 3)}$, ${(0, 2, 1)}$, ${(1, 0, 0)}$, ${(1, 0, 1)}$, ${(1, 0, 2)}$, ${(1, 1, 1)}$, ${(1, 1, 2)}$, ${(1, 1, 3)}$, ${(1, 1, 4)}$, ${(1, 2, 1)}$, ${(1, 2, 2)}$, ${(1, 2, 3)}$, ${(1, 2, 4)}$, ${(1, 3, 3)}$, ${(1, 3, 4)}$, ${(1, 3, 5)}$, ${(2, 2, 3)}$, ${(2, 3, 4)}$, ${(2, 3, 5)}$, ${(2, 3, 6)}$, ${(2, 4, 7)}$ \\
$\A{(25,336)_4}$     & ${(0, 0, 1)}$, ${(0, 1, 0)}$, ${(0, 1, 1)}$, ${(0, 1, 2)}$, ${(0, 1, 3)}$, ${(0, 2, 3)}$, ${(1, 0, 0)}$, ${(1, 0, 1)}$, ${(1, 0, 2)}$, ${(1, 1, 1)}$, ${(1, 1, 2)}$, ${(1, 1, 3)}$, ${(1, 1, 4)}$, ${(1, 2, 2)}$, ${(1, 2, 3)}$, ${(1, 2, 4)}$, ${(1, 2, 5)}$, ${(1, 3, 4)}$, ${(1, 3, 5)}$, ${(1, 3, 6)}$, ${(2, 2, 5)}$, ${(2, 3, 5)}$, ${(2, 3, 6)}$, ${(2, 3, 7)}$, ${(2, 4, 7)}$ \\
$\A{(25,336)_5}$     & ${(0, 1, 0)}$, ${(1, 0, 0)}$, ${(1, -1, 0)}$, ${(1, -3/2, 0)}$, ${(1, -2, 0)}$, ${(1, -3, 0)}$, ${(1, 1/2\sqrt3 - 3/2, 0)}$, ${(1, \sqrt3 - 3, 0)}$, ${(1, -\sqrt3, 0)}$, ${(1, -1/2\sqrt3 - 3/2, 0)}$, ${(1, -\sqrt3 - 3, 0)}$, ${(1, \sqrt3, 0)}$, ${(1, 1, -1)}$, ${(0, 1, -1)}$, ${(1, -1/3\sqrt3 - 1, 1/3\sqrt3)}$, ${(1, 2\sqrt3 - 5, -\sqrt3 + 2)}$, ${(1, -1/4\sqrt3 - 5/4, 1/4\sqrt3 - 1/4)}$, ${(1, -5/3\sqrt3 + 1, 2/3\sqrt3 - 1)}$, ${(1, -2/3\sqrt3 - 1, 2/3\sqrt3 - 1)}$, ${(1, -3/4\sqrt3 - 5/4, 1/4\sqrt3 - 1/4)}$, ${(1, \sqrt3 - 5, -\sqrt3 + 2)}$, ${(1, -4/3\sqrt3 - 3, 1/3\sqrt3)}$, ${(0, 1, 1/13\sqrt3 - 4/13)}$, ${(1, \sqrt3 + 1, -1)}$, ${(1, -\sqrt3 - 1, 1/2\sqrt3 - 1/2)}$ \\
$\A{(25,336)_6}$     & ${(0, 0, 1)}$, ${(0, 1, 0)}$, ${(1, -1, -1)}$, ${(1, -1, -1/2\tau - 1/2)}$, ${(1, -\tau + 2, \tau - 3)}$, ${(0, 1, 1/5\tau - 3/5)}$, ${(1, 1/2\tau - 1/2, -1/2\tau - 1/2)}$, ${(1, -\tau + 2, -1/2\tau - 1/2)}$, ${(1, \tau - 3/2, -1/2\tau - 1/2)}$, ${(1, 1/2\tau, -1/2\tau - 1)}$, ${(1, 1/2\tau, -1/4\tau - 1)}$, ${(1, 1/2\tau, -3/2\tau + 1)}$, ${(1, -1/2\tau + 1/2, -1)}$, ${(1, 1/2\tau, -1/2\tau - 1/2)}$, ${(1, -1/2\tau + 1/2, -1/2\tau - 1/2)}$, ${(1, 3/4\tau - 3/4, -1/2\tau - 1/2)}$, ${(1, 5/2\tau - 7/2, \tau - 3)}$, ${(1, 1/2\tau, -3/2)}$, ${(1, 3/2\tau - 1/2, -1/2\tau - 1)}$, ${(1, 3/4\tau - 3/4, -1/4\tau - 1)}$, ${(1, 5/2\tau - 7/2, -3/2\tau + 1)}$, ${(1, 1/2\tau - 1/2, -2/5\tau - 4/5)}$, ${(1, 1/2\tau, -2/5\tau - 4/5)}$, ${(1, 3/2\tau - 1/2, -\tau)}$, ${(1, 1/2\tau, -\tau)}$ \\
$\A{(25,360)}$       & ${(2\tau, \tau, 0)}$, ${(4\tau + 2, 2\tau + 2, \tau + 1)}$, ${(2\tau + 2, \tau + 2, \tau + 1)}$, ${(3\tau + 3, 2\tau + 2, \tau + 1)}$, ${(4\tau + 2, 3\tau + 1, 2\tau)}$, ${(3\tau + 1, 2\tau + 1, \tau + 1)}$, ${(4\tau + 2, 3\tau + 1, \tau + 1)}$, ${(\tau + 1, \tau, 0)}$, ${(2\tau + 2, \tau + 2, 1)}$, ${(3\tau + 1, 2\tau + 1, \tau)}$, ${(2\tau + 2, 2\tau + 1, \tau + 1)}$, ${(2\tau + 2, 2\tau + 1, \tau)}$, ${(\tau + 1, \tau + 1, \tau)}$, ${(2\tau, 2\tau, \tau)}$, ${(\tau + 1, \tau + 1, 1)}$, ${(0, 0, 1)}$, ${(0, 1, 0)}$, ${(0, 1, 1)}$, ${(\tau + 1, 1, 1)}$, ${(2\tau, \tau, \tau)}$, ${(\tau + 1, 1, 0)}$, ${(2\tau + 2, \tau + 1, \tau)}$, ${(\tau + 1, \tau, \tau)}$, ${(2\tau + 2, \tau + 1, 1)}$, ${(3\tau + 1, 2\tau, \tau)}$ \\
\end{tabular}%}
\caption{The normals of all known simplicial hyperplane arrangements of rank three with $24$ to $25$ hyperplanes.}
\label{tab:normals5}
 \end{table}
\begin{table}[!ht]
\footnotesize
\centering
\begin{tabular}{l p{0.8\linewidth}}
Name & Normals \\\toprule[1pt]
$\A{(26,364)_1}$     & ${(0, 0, 1)}$, ${(0, 1, 0)}$, ${(0, 1, 1)}$, ${(0, 1, 2)}$, ${(0, 1, 3)}$, ${(0, 1, 4)}$, ${(0, 2, 3)}$, ${(0, 2, 5)}$, ${(1, 0, 0)}$, ${(1, 0, 1)}$, ${(1, 0, 2)}$, ${(1, 1, 1)}$, ${(1, 1, 2)}$, ${(1, 1, 3)}$, ${(1, 1, 4)}$, ${(1, 1, 5)}$, ${(1, 2, 3)}$, ${(1, 2, 4)}$, ${(1, 2, 5)}$, ${(1, 2, 6)}$, ${(1, 2, 7)}$, ${(1, 3, 6)}$, ${(1, 3, 7)}$, ${(1, 3, 8)}$, ${(2, 3, 7)}$, ${(2, 3, 8)}$ \\
$\A{(26,364)_2}$     & ${(0, 0, 1)}$, ${(0, 1, 0)}$, ${(0, 1, 1)}$, ${(0, 1, 2)}$, ${(0, 1, 3)}$, ${(0, 1, 4)}$, ${(0, 2, 3)}$, ${(1, 0, 0)}$, ${(1, 0, 1)}$, ${(1, 0, 2)}$, ${(1, 1, 1)}$, ${(1, 1, 2)}$, ${(1, 1, 3)}$, ${(1, 1, 4)}$, ${(1, 1, 5)}$, ${(1, 2, 3)}$, ${(1, 2, 4)}$, ${(1, 2, 5)}$, ${(1, 2, 6)}$, ${(1, 2, 7)}$, ${(1, 3, 6)}$, ${(1, 3, 7)}$, ${(1, 3, 8)}$, ${(2, 3, 7)}$, ${(2, 3, 8)}$, ${(2, 3, 9)}$ \\
$\A{(26,364)_3}$     & ${(0, 1, 0)}$, ${(1, 0, 0)}$, ${(1, -1, 0)}$, ${(1, r_{13}^4 + r_{13}^3 - 4r_{13}^2 - 3r_{13} + 1, 0)}$, ${(1, -r_{13}^5 + 4r_{13}^3 - r_{13}^2 - 2r_{13}, 0)}$, ${(1, r_{13}^5 - 5r_{13}^3 + 5r_{13} - 1, 0)}$, ${(1, -r_{13}^2 - r_{13}, 0)}$, ${(1, r_{13}, 0)}$, ${(1, -r_{13}^5 + 5r_{13}^3 - r_{13}^2 - 5r_{13} + 1, 0)}$, ${(1, r_{13}^5 - 4r_{13}^3 + 2r_{13}, 0)}$, ${(1, -r_{13}^4 - r_{13}^3 + 3r_{13}^2 + 3r_{13} - 1, 0)}$, ${(1, -r_{13}^2 + 1, 0)}$, ${(1, -r_{13}^2, 0)}$, ${(1, 1, -1)}$, ${(0, 1, -1)}$, ${(1, -r_{13}^5 - r_{13}^4 + 5r_{13}^3 + 4r_{13}^2 - 6r_{13} - 4, r_{13}^5 + r_{13}^4 - 5r_{13}^3 - 4r_{13}^2 + 6r_{13} + 3)}$, ${(1, 2r_{13}^5 - 8r_{13}^3 + 4r_{13} + 1, -r_{13}^5 + 4r_{13}^3 - 2r_{13} - 1)}$, $(1, -r_{13}^5 + r_{13}^4 + 7r_{13}^3 - 5r_{13}^2 - 12r_{13} + 4, r_{13}^5 - 6r_{13}^3 + r_{13}^2 + 9r_{13} - 3)$, ${(1, -r_{13}^4 - r_{13}^3 + 2r_{13}^2 + 3r_{13} + 2, r_{13}^2 - 3)}$, ${(1, -4r_{13}^5 + 17r_{13}^3 - 2r_{13}^2 - 11r_{13} - 1, 3r_{13}^5 - 13r_{13}^3 + r_{13}^2 + 9r_{13} + 1)}$, ${(1, -2r_{13}^2 + 4, r_{13}^2 - 3)}$, ${(1, r_{13}^3 - r_{13}^2 - 4r_{13} + 2, r_{13}^5 - 6r_{13}^3 + r_{13}^2 + 9r_{13} - 3)}$, $(1, r_{13}^5 - 4r_{13}^3 - r_{13}^2 + 2r_{13} + 1, -r_{13}^5 + 4r_{13}^3 - 2r_{13} - 1)$, ${(1, -r_{13}^5 - r_{13}^4 + 5r_{13}^3 + 3r_{13}^2 - 7r_{13} - 3, r_{13}^5 + r_{13}^4 - 5r_{13}^3 - 4r_{13}^2 + 6r_{13} + 3)}$, ${(0, 1, 9/103r_{13}^5 - 2/103r_{13}^4 - 54/103r_{13}^3 + 30/103r_{13}^2 + 86/103r_{13} - 101/103)}$, ${(1, r_{13} + 1, -1)}$ \\
$\A{(26,380)}$       & ${(2\tau, \tau, 0)}$, ${(4\tau + 2, 2\tau + 2, \tau + 1)}$, ${(2\tau + 2, \tau + 2, \tau + 1)}$, ${(3\tau + 3, 2\tau + 2, \tau + 1)}$, ${(4\tau + 2, 3\tau + 1, 2\tau)}$, ${(3\tau + 1, 2\tau + 1, \tau + 1)}$, ${(4\tau + 2, 3\tau + 1, \tau + 1)}$, ${(\tau + 1, \tau, 0)}$, ${(2\tau + 2, \tau + 2, 1)}$, ${(3\tau + 1, 2\tau + 1, \tau)}$, ${(2\tau + 2, 2\tau + 1, \tau + 1)}$, ${(2\tau + 2, 2\tau + 1, \tau)}$, ${(\tau + 1, \tau + 1, \tau)}$, ${(2\tau, 2\tau, \tau)}$, ${(\tau + 1, \tau + 1, 1)}$, ${(0, 0, 1)}$, ${(0, 1, 0)}$, ${(0, 1, 1)}$, ${(1, 0, 0)}$, ${(\tau + 1, 1, 1)}$, ${(2\tau, \tau, \tau)}$, ${(\tau + 1, 1, 0)}$, ${(2\tau + 2, \tau + 1, \tau)}$, ${(\tau + 1, \tau, \tau)}$, ${(2\tau + 2, \tau + 1, 1)}$, ${(3\tau + 1, 2\tau, \tau)}$ \\\hline
$\A{(27,392)_1}$     & ${(0, 0, 1)}$, ${(0, 1, 0)}$, ${(0, 1, 1)}$, ${(0, 1, 2)}$, ${(0, 1, 3)}$, ${(0, 1, 4)}$, ${(0, 2, 3)}$, ${(0, 2, 5)}$, ${(1, 0, 0)}$, ${(1, 0, 1)}$, ${(1, 0, 2)}$, ${(1, 1, 1)}$, ${(1, 1, 2)}$, ${(1, 1, 3)}$, ${(1, 1, 4)}$, ${(1, 1, 5)}$, ${(1, 2, 3)}$, ${(1, 2, 4)}$, ${(1, 2, 5)}$, ${(1, 2, 6)}$, ${(1, 2, 7)}$, ${(1, 3, 6)}$, ${(1, 3, 7)}$, ${(1, 3, 8)}$, ${(2, 3, 7)}$, ${(2, 3, 8)}$, ${(2, 3, 9)}$ \\
$\A{(27,392)_2}$     & ${(0, 0, 1)}$, ${(0, 1, 0)}$, ${(0, 1, 1)}$, ${(0, 1, 2)}$, ${(0, 1, 3)}$, ${(0, 1, 4)}$, ${(0, 2, 3)}$, ${(1, 0, 0)}$, ${(1, 0, 1)}$, ${(1, 0, 2)}$, ${(1, 1, 1)}$, ${(1, 1, 2)}$, ${(1, 1, 3)}$, ${(1, 1, 4)}$, ${(1, 1, 5)}$, ${(1, 2, 3)}$, ${(1, 2, 4)}$, ${(1, 2, 5)}$, ${(1, 2, 6)}$, ${(1, 2, 7)}$, ${(1, 3, 6)}$, ${(1, 3, 7)}$, ${(1, 3, 8)}$, ${(2, 2, 5)}$, ${(2, 3, 7)}$, ${(2, 3, 8)}$, ${(2, 3, 9)}$ \\
$\A{(27,392)_3}$     & ${(0, 0, 1)}$, ${(0, 1, 0)}$, ${(0, 1, 1)}$, ${(0, 1, 2)}$, ${(0, 1, 3)}$, ${(0, 1, 4)}$, ${(0, 2, 3)}$, ${(1, 0, 0)}$, ${(1, 0, 1)}$, ${(1, 0, 2)}$, ${(1, 1, 1)}$, ${(1, 1, 2)}$, ${(1, 1, 3)}$, ${(1, 1, 4)}$, ${(1, 1, 5)}$, ${(1, 2, 3)}$, ${(1, 2, 4)}$, ${(1, 2, 5)}$, ${(1, 2, 6)}$, ${(1, 2, 7)}$, ${(1, 3, 6)}$, ${(1, 3, 7)}$, ${(1, 3, 8)}$, ${(2, 2, 7)}$, ${(2, 3, 7)}$, ${(2, 3, 8)}$, ${(2, 3, 9)}$ \\
$\A{(27,400)}$       & ${(2\tau, \tau, 0)}$, ${(4\tau + 2, 2\tau + 2, \tau + 1)}$, ${(2\tau + 2, \tau + 2, \tau + 1)}$, ${(3\tau + 3, 2\tau + 2, \tau + 1)}$, ${(4\tau + 2, 3\tau + 1, 2\tau)}$, ${(3\tau + 1, 2\tau + 1, \tau + 1)}$, ${(4\tau + 2, 3\tau + 1, \tau + 1)}$, ${(\tau + 1, \tau, 0)}$, ${(2\tau + 2, \tau + 2, 1)}$, ${(3\tau + 1, 2\tau + 1, \tau)}$, ${(2\tau + 2, 2\tau + 1, \tau + 1)}$, ${(2\tau + 2, 2\tau + 1, \tau)}$, ${(\tau + 1, \tau + 1, \tau)}$, ${(2\tau, 2\tau, \tau)}$, ${(\tau + 1, \tau + 1, 1)}$, ${(1, 1, 0)}$, ${(0, 0, 1)}$, ${(0, 1, 0)}$, ${(0, 1, 1)}$, ${(1, 0, 0)}$, ${(\tau + 1, 1, 1)}$, ${(2\tau, \tau, \tau)}$, ${(\tau + 1, 1, 0)}$, ${(2\tau + 2, \tau + 1, \tau)}$, ${(\tau + 1, \tau, \tau)}$, ${(2\tau + 2, \tau + 1, 1)}$, ${(3\tau + 1, 2\tau, \tau)}$ \\\hline
$\A{(28,420)_1}$     & ${(0, 0, 1)}$, ${(0, 1, 0)}$, ${(0, 1, 1)}$, ${(0, 1, 2)}$, ${(0, 1, 3)}$, ${(0, 1, 4)}$, ${(0, 2, 3)}$, ${(0, 2, 5)}$, ${(1, 0, 0)}$, ${(1, 0, 1)}$, ${(1, 0, 2)}$, ${(1, 1, 1)}$, ${(1, 1, 2)}$, ${(1, 1, 3)}$, ${(1, 1, 4)}$, ${(1, 1, 5)}$, ${(1, 2, 3)}$, ${(1, 2, 4)}$, ${(1, 2, 5)}$, ${(1, 2, 6)}$, ${(1, 2, 7)}$, ${(1, 3, 6)}$, ${(1, 3, 7)}$, ${(1, 3, 8)}$, ${(2, 2, 5)}$, ${(2, 3, 7)}$, ${(2, 3, 8)}$, ${(2, 3, 9)}$ \\
$\A{(28,420)_2}$     & ${(0, 0, 1)}$, ${(0, 1, 0)}$, ${(0, 1, 1)}$, ${(0, 1, 2)}$, ${(0, 1, 3)}$, ${(0, 1, 4)}$, ${(0, 2, 3)}$, ${(1, 0, 0)}$, ${(1, 0, 1)}$, ${(1, 0, 2)}$, ${(1, 1, 1)}$, ${(1, 1, 2)}$, ${(1, 1, 3)}$, ${(1, 1, 4)}$, ${(1, 1, 5)}$, ${(1, 2, 3)}$, ${(1, 2, 4)}$, ${(1, 2, 5)}$, ${(1, 2, 6)}$, ${(1, 2, 7)}$, ${(1, 3, 6)}$, ${(1, 3, 7)}$, ${(1, 3, 8)}$, ${(2, 2, 5)}$, ${(2, 3, 7)}$, ${(2, 3, 8)}$, ${(2, 3, 9)}$, ${(2, 4, 9)}$ \\
$\A{(28,420)_3}$     & ${(0, 0, 1)}$, ${(0, 1, 0)}$, ${(0, 1, 1)}$, ${(0, 1, 2)}$, ${(0, 1, 3)}$, ${(0, 1, 4)}$, ${(0, 2, 3)}$, ${(1, 0, 0)}$, ${(1, 0, 1)}$, ${(1, 0, 2)}$, ${(1, 1, 1)}$, ${(1, 1, 2)}$, ${(1, 1, 3)}$, ${(1, 1, 4)}$, ${(1, 1, 5)}$, ${(1, 2, 3)}$, ${(1, 2, 4)}$, ${(1, 2, 5)}$, ${(1, 2, 6)}$, ${(1, 2, 7)}$, ${(1, 3, 6)}$, ${(1, 3, 7)}$, ${(1, 3, 8)}$, ${(2, 2, 5)}$, ${(2, 3, 7)}$, ${(2, 3, 8)}$, ${(2, 3, 9)}$, ${(2, 4, 11)}$ \\
$\A{(28,420)_4}$     & ${(0, 1, 0)}$, ${(1, 0, 0)}$, ${(1, -1, 0)}$, ${(1, -r_{14}^2 + r_{14}, 0)}$, ${(1, -r_{14}, 0)}$, ${(1, -r_{14}^2 + 1, 0)}$, ${(1, -r_{14}^2, 0)}$, ${(1, -r_{14}^2 + 2r_{14} - 1, 0)}$, ${(1, -r_{14}^2 + 2, 0)}$, ${(1, -1/2r_{14}^2, 0)}$, ${(1, -2, 0)}$, ${(1, -2r_{14} + 1, 0)}$, ${(1, -r_{14}^2 - r_{14}, 0)}$, ${(1, r_{14}, 0)}$, ${(1, 1, -1)}$, ${(0, 1, -1)}$, ${(1, r_{14}^2 - r_{14} - 3, -r_{14}^2 + r_{14} + 2)}$, ${(1, -2r_{14}^2 + 5, r_{14}^2 - 3)}$, ${(1, -2r_{14} + 2, -r_{14}^2 + 3r_{14} - 2)}$, ${(1, -r_{14}^2 + 3/2, 1/2r_{14}^2 - 3/2)}$, ${(1, 2r_{14}^2 - 3r_{14} - 3, -2r_{14}^2 + 2r_{14} + 3)}$, ${(1, 2r_{14}^2 - 2r_{14} - 5, -2r_{14}^2 + 2r_{14} + 3)}$, ${(1, -3/2r_{14}^2 + 5/2, 1/2r_{14}^2 - 3/2)}$, ${(1, r_{14}^2 - 5r_{14} + 3, -r_{14}^2 + 3r_{14} - 2)}$, ${(1, -2r_{14}^2 + 3, r_{14}^2 - 3)}$, ${(1, -2r_{14} - 2, -r_{14}^2 + r_{14} + 2)}$, ${(0, 1, 1/13r_{14}^2 + 2/13r_{14} - 9/13)}$, ${(1, r_{14} + 1, -1)}$ \\
$\A{(28,420)_5}$     & ${(2\tau, \tau, 0)}$, ${(4\tau + 2, 2\tau + 2, \tau + 1)}$, ${(2\tau + 2, \tau + 2, \tau + 1)}$, ${(3\tau + 3, 2\tau + 2, \tau + 1)}$, ${(4\tau + 2, 3\tau + 1, 2\tau)}$, ${(3\tau + 1, 2\tau + 1, \tau + 1)}$, ${(4\tau + 2, 3\tau + 1, \tau + 1)}$, ${(\tau + 1, \tau, 0)}$, ${(2\tau + 2, \tau + 2, 1)}$, ${(3\tau + 1, 2\tau + 1, \tau)}$, ${(2\tau + 1, 2\tau, \tau)}$, ${(2\tau + 2, 2\tau + 1, \tau + 1)}$, ${(2\tau + 2, 2\tau + 1, \tau)}$, ${(\tau + 1, \tau + 1, \tau)}$, ${(2\tau, 2\tau, \tau)}$, ${(\tau + 1, \tau + 1, 1)}$, ${(1, 1, 0)}$, ${(0, 0, 1)}$, ${(0, 1, 0)}$, ${(0, 1, 1)}$, ${(1, 0, 0)}$, ${(\tau + 1, 1, 1)}$, ${(2\tau, \tau, \tau)}$, ${(\tau + 1, 1, 0)}$, ${(2\tau + 2, \tau + 1, \tau)}$, ${(\tau + 1, \tau, \tau)}$, ${(2\tau + 2, \tau + 1, 1)}$, ${(3\tau + 1, 2\tau, \tau)}$ \\
$\A{(28,420)_6}$     & ${(2\tau, \tau, 0)}$, ${(4\tau + 2, 2\tau + 2, \tau + 1)}$, ${(2\tau + 2, \tau + 2, \tau + 1)}$, ${(3\tau + 3, 2\tau + 2, \tau + 1)}$, ${(4\tau + 2, 3\tau + 1, 2\tau)}$, ${(3\tau + 1, 2\tau + 1, \tau + 1)}$, ${(4\tau + 2, 3\tau + 1, \tau + 1)}$, ${(\tau + 1, \tau, 0)}$, ${(2\tau + 2, \tau + 2, 1)}$, ${(3\tau + 1, 2\tau + 1, \tau)}$, ${(2\tau + 2, 2\tau + 1, \tau + 1)}$, ${(2\tau + 2, 2\tau + 1, \tau)}$, ${(1, 1, 1)}$, ${(\tau + 1, \tau + 1, \tau)}$, ${(2\tau, 2\tau, \tau)}$, ${(\tau + 1, \tau + 1, 1)}$, ${(1, 1, 0)}$, ${(0, 0, 1)}$, ${(0, 1, 0)}$, ${(0, 1, 1)}$, ${(1, 0, 0)}$, ${(\tau + 1, 1, 1)}$, ${(2\tau, \tau, \tau)}$, ${(\tau + 1, 1, 0)}$, ${(2\tau + 2, \tau + 1, \tau)}$, ${(\tau + 1, \tau, \tau)}$, ${(2\tau + 2, \tau + 1, 1)}$, ${(3\tau + 1, 2\tau, \tau)}$ \\
\end{tabular}%}
\caption{The normals of all known simplicial hyperplane arrangements of rank three with $26$ to $28$ hyperplanes.}
\label{tab:normals6}
\end{table}

\begin{table}[!ht]
\footnotesize
\centering
\begin{tabular}{l p{0.8\linewidth}}
Name & Normals \\\toprule[1pt]
$\A{(29,440)}$       & ${(2\tau, \tau, 0)}$, ${(4\tau + 2, 2\tau + 2, \tau + 1)}$, ${(2\tau + 2, \tau + 2, \tau + 1)}$, ${(3\tau + 3, 2\tau + 2, \tau + 1)}$, ${(4\tau + 2, 3\tau + 1, 2\tau)}$, ${(3\tau + 1, 2\tau + 1, \tau + 1)}$, ${(4\tau + 2, 3\tau + 1, \tau + 1)}$, ${(\tau + 1, \tau, 0)}$, ${(2\tau + 2, \tau + 2, 1)}$, ${(3\tau + 1, 2\tau + 1, \tau)}$, ${(2\tau + 1, 2\tau, \tau)}$, ${(2\tau + 2, 2\tau + 1, \tau + 1)}$, ${(2\tau + 2, 2\tau + 1, \tau)}$, ${(1, 1, 1)}$, ${(\tau + 1, \tau + 1, \tau)}$, ${(2\tau, 2\tau, \tau)}$, ${(\tau + 1, \tau + 1, 1)}$, ${(1, 1, 0)}$, ${(0, 0, 1)}$, ${(0, 1, 0)}$, ${(0, 1, 1)}$, ${(1, 0, 0)}$, ${(\tau + 1, 1, 1)}$, ${(2\tau, \tau, \tau)}$, ${(\tau + 1, 1, 0)}$, ${(2\tau + 2, \tau + 1, \tau)}$, ${(\tau + 1, \tau, \tau)}$, ${(2\tau + 2, \tau + 1, 1)}$, ${(3\tau + 1, 2\tau, \tau)}$ \\
$\A{(29,448)_1}$     & ${(0, 0, 1)}$, ${(0, 1, 0)}$, ${(0, 1, 1)}$, ${(0, 1, 2)}$, ${(0, 1, 3)}$, ${(0, 1, 4)}$, ${(0, 2, 3)}$, ${(0, 2, 5)}$, ${(1, 0, 0)}$, ${(1, 0, 1)}$, ${(1, 0, 2)}$, ${(1, 1, 1)}$, ${(1, 1, 2)}$, ${(1, 1, 3)}$, ${(1, 1, 4)}$, ${(1, 1, 5)}$, ${(1, 2, 3)}$, ${(1, 2, 4)}$, ${(1, 2, 5)}$, ${(1, 2, 6)}$, ${(1, 2, 7)}$, ${(1, 3, 6)}$, ${(1, 3, 7)}$, ${(1, 3, 8)}$, ${(2, 2, 5)}$, ${(2, 2, 7)}$, ${(2, 3, 7)}$, ${(2, 3, 8)}$, ${(2, 3, 9)}$ \\
$\A{(29,448)_2}$     & ${(0, 0, 1)}$, ${(0, 1, 0)}$, ${(0, 1, 1)}$, ${(0, 1, 2)}$, ${(0, 1, 3)}$, ${(0, 1, 4)}$, ${(0, 2, 3)}$, ${(0, 2, 5)}$, ${(1, 0, 0)}$, ${(1, 0, 1)}$, ${(1, 0, 2)}$, ${(1, 1, 1)}$, ${(1, 1, 2)}$, ${(1, 1, 3)}$, ${(1, 1, 4)}$, ${(1, 1, 5)}$, ${(1, 2, 3)}$, ${(1, 2, 4)}$, ${(1, 2, 5)}$, ${(1, 2, 6)}$, ${(1, 2, 7)}$, ${(1, 3, 6)}$, ${(1, 3, 7)}$, ${(1, 3, 8)}$, ${(2, 2, 5)}$, ${(2, 3, 7)}$, ${(2, 3, 8)}$, ${(2, 3, 9)}$, ${(2, 4, 9)}$ \\
$\A{(29,448)_3}$     & ${(0, 0, 1)}$, ${(0, 1, 0)}$, ${(0, 1, 1)}$, ${(0, 1, 2)}$, ${(0, 1, 3)}$, ${(0, 1, 4)}$, ${(0, 2, 3)}$, ${(0, 2, 5)}$, ${(1, 0, 0)}$, ${(1, 0, 1)}$, ${(1, 0, 2)}$, ${(1, 1, 1)}$, ${(1, 1, 2)}$, ${(1, 1, 3)}$, ${(1, 1, 4)}$, ${(1, 1, 5)}$, ${(1, 2, 3)}$, ${(1, 2, 4)}$, ${(1, 2, 5)}$, ${(1, 2, 6)}$, ${(1, 2, 7)}$, ${(1, 3, 6)}$, ${(1, 3, 7)}$, ${(1, 3, 8)}$, ${(2, 2, 5)}$, ${(2, 3, 7)}$, ${(2, 3, 8)}$, ${(2, 3, 9)}$, ${(2, 4, 11)}$ \\
$\A{(29,448)_4}$     & ${(0, 1, 0)}$, ${(1, 0, 0)}$, ${(1, -1, 0)}$, ${(1, -r_{14}^2 + r_{14}, 0)}$, ${(1, -r_{14}, 0)}$, ${(1, -r_{14}^2 + 1, 0)}$, ${(1, -r_{14}^2, 0)}$, ${(1, -r_{14}^2 + 2r_{14} - 1, 0)}$, ${(1, -r_{14}^2 + 2, 0)}$, ${(1, -1/2r_{14}^2, 0)}$, ${(1, -2, 0)}$, ${(1, -2r_{14} + 1, 0)}$, ${(1, -r_{14}^2 - r_{14}, 0)}$, ${(1, r_{14}, 0)}$, ${(1, 1, -1)}$, ${(0, 1, -1)}$, ${(1, r_{14}^2 - r_{14} - 3, -r_{14}^2 + r_{14} + 2)}$, ${(1, -2r_{14}^2 + 5, r_{14}^2 - 3)}$, ${(1, -2r_{14} + 2, -r_{14}^2 + 3r_{14} - 2)}$, ${(1, -r_{14}^2 + 3/2, 1/2r_{14}^2 - 3/2)}$, ${(1, 2r_{14}^2 - 3r_{14} - 3, -2r_{14}^2 + 2r_{14} + 3)}$, ${(1, 2r_{14}^2 - 2r_{14} - 5, -2r_{14}^2 + 2r_{14} + 3)}$, ${(1, -3/2r_{14}^2 + 5/2, 1/2r_{14}^2 - 3/2)}$, ${(1, r_{14}^2 - 5r_{14} + 3, -r_{14}^2 + 3r_{14} - 2)}$, ${(1, -2r_{14}^2 + 3, r_{14}^2 - 3)}$, ${(1, -2r_{14} - 2, -r_{14}^2 + r_{14} + 2)}$, ${(0, 1, 1/13r_{14}^2 + 2/13r_{14} - 9/13)}$, ${(1, r_{14} + 1, -1)}$, ${(1, -2r_{14}^2 + 4, r_{14}^2 - 3)}$ \\\hline
$\A{(30,460)}$     & ${(2\tau, \tau, 0)}$, ${(4\tau + 2, 2\tau + 2, \tau + 1)}$, ${(2\tau + 1, \tau + 1, 1)}$, ${(2\tau + 2, \tau + 2, \tau + 1)}$, ${(3\tau + 3, 2\tau + 2, \tau + 1)}$, ${(4\tau + 2, 3\tau + 1, 2\tau)}$, ${(3\tau + 1, 2\tau + 1, \tau + 1)}$, ${(4\tau + 2, 3\tau + 1, \tau + 1)}$, ${(\tau + 1, \tau, 0)}$, ${(2\tau + 2, \tau + 2, 1)}$, ${(3\tau + 1, 2\tau + 1, \tau)}$, ${(2\tau + 1, 2\tau, \tau)}$, ${(2\tau + 2, 2\tau + 1, \tau + 1)}$, ${(2\tau + 2, 2\tau + 1, \tau)}$, ${(1, 1, 1)}$, ${(\tau + 1, \tau + 1, \tau)}$, ${(2\tau, 2\tau, \tau)}$, ${(\tau + 1, \tau + 1, 1)}$, ${(1, 1, 0)}$, ${(0, 0, 1)}$, ${(0, 1, 0)}$, ${(0, 1, 1)}$, ${(1, 0, 0)}$, ${(\tau + 1, 1, 1)}$, ${(2\tau, \tau, \tau)}$, ${(\tau + 1, 1, 0)}$, ${(2\tau + 2, \tau + 1, \tau)}$, ${(\tau + 1, \tau, \tau)}$, ${(2\tau + 2, \tau + 1, 1)}$, ${(3\tau + 1, 2\tau, \tau)}$ \\
$\A{(30,476)}$     & ${(0, 0, 1)}$, ${(0, 1, 0)}$, ${(0, 1, 1)}$, ${(0, 1, 2)}$, ${(0, 1, 3)}$, ${(0, 1, 4)}$, ${(0, 2, 3)}$, ${(0, 2, 5)}$, ${(1, 0, 0)}$, ${(1, 0, 1)}$, ${(1, 0, 2)}$, ${(1, 1, 1)}$, ${(1, 1, 2)}$, ${(1, 1, 3)}$, ${(1, 1, 4)}$, ${(1, 1, 5)}$, ${(1, 2, 3)}$, ${(1, 2, 4)}$, ${(1, 2, 5)}$, ${(1, 2, 6)}$, ${(1, 2, 7)}$, ${(1, 3, 6)}$, ${(1, 3, 7)}$, ${(1, 3, 8)}$, ${(2, 2, 5)}$, ${(2, 2, 7)}$, ${(2, 3, 7)}$, ${(2, 3, 8)}$, ${(2, 3, 9)}$, ${(2, 4, 9)}$ \\
$\A{(30,480)}$     & ${(0, 1, 0)}$, ${(1, 0, 0)}$, ${(1, -1, 0)}$, ${(1, 3/5r_{15}^3 - 1/5r_{15}^2 - 11/5r_{15} - 2/5, 0)}$, ${(1, -2r_{15}^3 - r_{15}^2 + 7r_{15} + 1, 0)}$, ${(1, -1/3r_{15}^3 - 2/3r_{15}^2 + r_{15} + 1/3, 0)}$, ${(1, -1/5r_{15}^3 - 3/5r_{15}^2 + 2/5r_{15} - 1/5, 0)}$, ${(1, -r_{15}^2 - r_{15}, 0)}$, ${(1, r_{15}, 0)}$, ${(1, 1/5r_{15}^3 - 2/5r_{15}^2 - 2/5r_{15} + 1/5, 0)}$, ${(1, 1/3r_{15}^3 - 1/3r_{15}^2 - r_{15} - 1/3, 0)}$, ${(1, 2r_{15}^3 - 7r_{15} - 1, 0)}$, ${(1, -3/5r_{15}^3 - 4/5r_{15}^2 + 11/5r_{15} + 2/5, 0)}$, ${(1, -r_{15}^2 + 1, 0)}$, ${(1, -r_{15}^2, 0)}$, ${(1, 1, -1)}$, ${(0, 1, -1)}$, ${(1, r_{15}^3 - r_{15}^2 - 4r_{15} + 3, -r_{15}^3 + r_{15}^2 + 4r_{15} - 4)}$, ${(1, 2/3r_{15}^3 - 2/3r_{15}^2 - 2r_{15} + 1/3, -1/3r_{15}^3 + 1/3r_{15}^2 + r_{15} - 2/3)}$, $(1, r_{15}^3 - 2/5r_{15}^2 - 19/5r_{15} + 3/5, -2/5r_{15}^3 + 1/5r_{15}^2 + 8/5r_{15} - 1)$, ${(1, r_{15}^3 + 2r_{15}^2 - 3r_{15} - 9, r_{15}^3 - 2r_{15}^2 - 4r_{15} + 8)}$, ${(1, -7/3r_{15}^3 - 5/3r_{15}^2 + 8r_{15} + 10/3, 1/3r_{15}^3 + 2/3r_{15}^2 - r_{15} - 7/3)}$, $(1, -4/5r_{15}^3 - 6/5r_{15}^2 + 3r_{15} + 7/5, 1/5r_{15}^3 + 2/5r_{15}^2 - 4/5r_{15} - 1)$, ${(1, -2/3r_{15}^3 - 4/3r_{15}^2 + 2r_{15} + 8/3, 1/3r_{15}^3 + 2/3r_{15}^2 - r_{15} - 7/3)}$, ${(1, -r_{15}^3 + r_{15}^2 + 4r_{15} - 7, r_{15}^3 - 2r_{15}^2 - 4r_{15} + 8)}$, $(1, 1/5r_{15}^3 - 4/5r_{15}^2 - 6/5r_{15} + 4/5, -2/5r_{15}^3 + 1/5r_{15}^2 + 8/5r_{15} - 1)$, ${(1, 1/3r_{15}^3 - 4/3r_{15}^2 - r_{15} + 2/3, -1/3r_{15}^3 + 1/3r_{15}^2 + r_{15} - 2/3)}$, ${(1, r_{15}^3 - 2r_{15}^2 - 5r_{15} + 4, -r_{15}^3 + r_{15}^2 + 4r_{15} - 4)}$, ${(0, 1, -9/61r_{15}^3 + 13/61r_{15}^2 + 37/61r_{15} - 66/61)}$, ${(1, r_{15} + 1, -1)}$ \\\hline
$\A{(31,480)}$     & ${(0, 0, 1)}$, ${(0, 1, 0)}$, ${(0, 1, 1)}$, ${(1, 0, 0)}$, ${(1, 1, 0)}$, ${(1, 1, 1)}$, ${(\tau + 1, 1, 0)}$, ${(\tau + 1, 1, 1)}$, ${(\tau + 1, \tau, 0)}$, ${(\tau + 1, \tau, \tau)}$, ${(\tau + 1, \tau + 1, 1)}$, ${(\tau + 1, \tau + 1, \tau)}$, ${(2\tau, \tau, 0)}$, ${(2\tau, \tau, \tau)}$, ${(2\tau, 2\tau, \tau)}$, ${(2\tau + 1, \tau + 1, 1)}$, ${(2\tau + 1, \tau + 1, \tau)}$, ${(2\tau + 1, 2\tau, \tau)}$, ${(2\tau + 2, \tau + 1, 1)}$, ${(2\tau + 2, \tau + 1, \tau)}$, ${(2\tau + 2, \tau + 2, 1)}$, ${(2\tau + 2, \tau + 2, \tau + 1)}$, ${(2\tau + 2, 2\tau + 1, \tau)}$, ${(2\tau + 2, 2\tau + 1, \tau + 1)}$, ${(3\tau + 1, 2\tau, \tau)}$, ${(3\tau + 1, 2\tau + 1, \tau)}$, ${(3\tau + 1, 2\tau + 1, \tau + 1)}$, ${(3\tau + 3, 2\tau + 2, \tau + 1)}$, ${(4\tau + 2, 2\tau + 2, \tau + 1)}$, ${(4\tau + 2, 3\tau + 1, \tau + 1)}$, ${(4\tau + 2, 3\tau + 1, 2\tau)}$ \\
$\A{(31,504)_1}$   & ${(0, 0, 1)}$, ${(0, 1, 0)}$, ${(0, 1, 1)}$, ${(0, 1, 2)}$, ${(0, 1, 3)}$, ${(0, 1, 4)}$, ${(0, 1, 5)}$, ${(0, 1, 6)}$, ${(1, 0, 0)}$, ${(1, 0, 1)}$, ${(1, 0, 2)}$, ${(1, 1, 1)}$, ${(1, 1, 2)}$, ${(1, 1, 3)}$, ${(1, 1, 4)}$, ${(1, 1, 5)}$, ${(1, 1, 6)}$, ${(1, 1, 7)}$, ${(1, 2, 4)}$, ${(1, 2, 5)}$, ${(1, 2, 6)}$, ${(1, 2, 7)}$, ${(1, 2, 8)}$, ${(1, 2, 9)}$, ${(1, 2, 10)}$, ${(1, 3, 9)}$, ${(1, 3, 10)}$, ${(1, 3, 11)}$, ${(2, 3, 10)}$, ${(2, 3, 11)}$, ${(2, 3, 12)}$ \\
$\A{(31,504)_2}$   & ${(0, 0, 1)}$, ${(0, 1, 0)}$, ${(0, 1, 1)}$, ${(0, 1, 2)}$, ${(0, 1, 3)}$, ${(0, 1, 4)}$, ${(0, 2, 3)}$, ${(0, 2, 5)}$, ${(1, 0, 0)}$, ${(1, 0, 1)}$, ${(1, 0, 2)}$, ${(1, 1, 1)}$, ${(1, 1, 2)}$, ${(1, 1, 3)}$, ${(1, 1, 4)}$, ${(1, 1, 5)}$, ${(1, 2, 3)}$, ${(1, 2, 4)}$, ${(1, 2, 5)}$, ${(1, 2, 6)}$, ${(1, 2, 7)}$, ${(1, 3, 6)}$, ${(1, 3, 7)}$, ${(1, 3, 8)}$, ${(2, 2, 5)}$, ${(2, 2, 7)}$, ${(2, 3, 7)}$, ${(2, 3, 8)}$, ${(2, 3, 9)}$, ${(2, 4, 9)}$, ${(2, 4, 11)}$ \\\hline
$\A{(32,544)}$     & ${(0, 1, 0)}$, ${(1, 0, 0)}$, ${(1, -1, 0)}$, ${(1, -r_{16}^2 + 2, 0)}$, ${(1, -1/2r_{16}^2, 0)}$, ${(1, -2, 0)}$, ${(1, -r_{16}^2 + 1, 0)}$, ${(1, -r_{16}^2, 0)}$, ${(1, r_{16}^3 - r_{16}^2 - 3r_{16} + 2, 0)}$, ${(1, r_{16}^3 - 3r_{16} - 2, 0)}$, ${(1, -r_{16}^2 + r_{16}, 0)}$, ${(1, -r_{16}, 0)}$, ${(1, -r_{16}^3 - r_{16}^2 + 3r_{16} + 2, 0)}$, ${(1, -r_{16}^3 + 3r_{16} - 2, 0)}$, ${(1, -r_{16}^2 - r_{16}, 0)}$, ${(1, r_{16}, 0)}$, ${(1, 1, -1)}$, ${(0, 1, -1)}$, ${(1, 1/2r_{16}^3 - 2r_{16} - 1, -1/2r_{16}^3 + 2r_{16})}$, ${(1, 2r_{16}^3 - 6r_{16} - 3, -r_{16}^3 + 3r_{16} + 1)}$, ${(1, 2r_{16}^3 - 3r_{16}^2 - 7r_{16} + 9, -2r_{16}^3 + 2r_{16}^2 + 7r_{16} - 7)}$, ${(1, 1/2r_{16}^3 - 2r_{16}^2 + 2, -1/2r_{16}^3 + r_{16}^2 + r_{16} - 2)}$, $(1, -1/2r_{16}^3 - r_{16}^2 + 3/2r_{16} + 2, 1/2r_{16}^3 + 1/2r_{16}^2 - 3/2r_{16} - 2)$, ${(1, r_{16}^3 - 5r_{16} + 1, -r_{16}^3 + 4r_{16} - 1)}$, ${(1, r_{16}^3 - 4r_{16} - 1, -r_{16}^3 + 4r_{16} - 1)}$, ${(1, -3/2r_{16}^3 - 3/2r_{16}^2 + 9/2r_{16} + 4, 1/2r_{16}^3 + 1/2r_{16}^2 - 3/2r_{16} - 2)}$, $(1, 1/2r_{16}^3 - 2r_{16}^2 - r_{16} + 3, -1/2r_{16}^3 + r_{16}^2 + r_{16} - 2)$, ${(1, r_{16}^3 - 2r_{16}^2 - 4r_{16} + 5, -2r_{16}^3 + 2r_{16}^2 + 7r_{16} - 7)}$, ${(1, r_{16}^3 - r_{16}^2 - 3r_{16} - 1, -r_{16}^3 + 3r_{16} + 1)}$, ${(1, 1/2r_{16}^3 - r_{16}^2 - 3r_{16}, -1/2r_{16}^3 + 2r_{16})}$, ${(0, 1, -5/31r_{16}^3 + 6/31r_{16}^2 + 19/31r_{16} - 29/31)}$, ${(1, r_{16} + 1, -1)}$ \\
\end{tabular}
\begin{tabular}{l p{0.8\linewidth}}
Name & Normals \\\toprule[1pt]
$\A{(33,576)}$     & ${(0, 1, 0)}$, ${(1, 0, 0)}$, ${(1, -1, 0)}$, ${(1, -r_{16}^2 + 2, 0)}$, ${(1, -1/2r_{16}^2, 0)}$, ${(1, -2, 0)}$, ${(1, -r_{16}^2 + 1, 0)}$, ${(1, -r_{16}^2, 0)}$, ${(1, r_{16}^3 - r_{16}^2 - 3r_{16} + 2, 0)}$, ${(1, r_{16}^3 - 3r_{16} - 2, 0)}$, ${(1, -r_{16}^2 + r_{16}, 0)}$, ${(1, -r_{16}, 0)}$, ${(1, -r_{16}^3 - r_{16}^2 + 3r_{16} + 2, 0)}$, ${(1, -r_{16}^3 + 3r_{16} - 2, 0)}$, ${(1, -r_{16}^2 - r_{16}, 0)}$, ${(1, r_{16}, 0)}$, ${(1, 1, -1)}$, ${(0, 1, -1)}$, ${(1, 1/2r_{16}^3 - 2r_{16} - 1, -1/2r_{16}^3 + 2r_{16})}$, ${(1, 2r_{16}^3 - 6r_{16} - 3, -r_{16}^3 + 3r_{16} + 1)}$, ${(1, 2r_{16}^3 - 3r_{16}^2 - 7r_{16} + 9, -2r_{16}^3 + 2r_{16}^2 + 7r_{16} - 7)}$, ${(1, 1/2r_{16}^3 - 2r_{16}^2 + 2, -1/2r_{16}^3 + r_{16}^2 + r_{16} - 2)}$, $(1, -1/2r_{16}^3 - r_{16}^2 + 3/2r_{16} + 2, 1/2r_{16}^3 + 1/2r_{16}^2 - 3/2r_{16} - 2)$, ${(1, r_{16}^3 - 5r_{16} + 1, -r_{16}^3 + 4r_{16} - 1)}$, ${(1, r_{16}^3 - 4r_{16} - 1, -r_{16}^3 + 4r_{16} - 1)}$, $(1, -3/2r_{16}^3 - 3/2r_{16}^2 + 9/2r_{16} + 4, 1/2r_{16}^3 + 1/2r_{16}^2 - 3/2r_{16} - 2)$, ${(1, 1/2r_{16}^3 - 2r_{16}^2 - r_{16} + 3, -1/2r_{16}^3 + r_{16}^2 + r_{16} - 2)}$, ${(1, r_{16}^3 - 2r_{16}^2 - 4r_{16} + 5, -2r_{16}^3 + 2r_{16}^2 + 7r_{16} - 7)}$, ${(1, r_{16}^3 - r_{16}^2 - 3r_{16} - 1, -r_{16}^3 + 3r_{16} + 1)}$, ${(1, 1/2r_{16}^3 - r_{16}^2 - 3r_{16}, -1/2r_{16}^3 + 2r_{16})}$, ${(0, 1, -5/31r_{16}^3 + 6/31r_{16}^2 + 19/31r_{16} - 29/31)}$, ${(1, r_{16} + 1, -1)}$, ${(1, -2r_{16}^3 - 2r_{16}^2 + 6r_{16} + 6, r_{16}^3 + r_{16}^2 - 3r_{16} - 4)}$ \\\hline
$\A{(34,612)_1}$   & ${(0, 0, 1)}$, ${(0, 1, 0)}$, ${(0, 1, 1)}$, ${(0, 1, 2)}$, ${(0, 1, 3)}$, ${(0, 2, 3)}$, ${(1, 0, 0)}$, ${(1, 0, 1)}$, ${(1, 0, 2)}$, ${(1, 1, 1)}$, ${(1, 1, 2)}$, ${(1, 1, 3)}$, ${(1, 1, 4)}$, ${(1, 2, 3)}$, ${(1, 2, 4)}$, ${(1, 2, 5)}$, ${(1, 3, 5)}$, ${(1, 3, 6)}$, ${(2, 1, 3)}$, ${(2, 1, 4)}$, ${(2, 2, 5)}$, ${(2, 3, 5)}$, ${(2, 3, 6)}$, ${(2, 3, 7)}$, ${(2, 3, 8)}$, ${(2, 4, 7)}$, ${(2, 4, 9)}$, ${(3, 3, 7)}$, ${(3, 3, 8)}$, ${(3, 4, 8)}$, ${(3, 4, 9)}$, ${(3, 4, 10)}$, ${(3, 5, 10)}$, ${(3, 5, 11)}$ \\
$\A{(34,612)_2}$     & ${(0, 1, 0)}$, ${(1, 0, 0)}$, ${(1, -1, 0)}$, ${(1, r_{17}^7 + r_{17}^6 - 6r_{17}^5 - 5r_{17}^4 + 9r_{17}^3 + 5r_{17}^2 - r_{17}, 0)}$, ${(1, r_{17}^6 + r_{17}^5 - 5r_{17}^4 - 4r_{17}^3 + 5r_{17}^2 + 2r_{17} - 1, 0)}$, ${(1, -r_{17}^5 + 5r_{17}^3 - r_{17}^2 - 5r_{17} + 1, 0)}$, ${(1, r_{17}^7 - 6r_{17}^5 + 9r_{17}^3 - 2r_{17}, 0)}$, ${(1, -r_{17}^7 + 7r_{17}^5 - r_{17}^4 - 14r_{17}^3 + 3r_{17}^2 + 6r_{17} - 1, 0)}$, ${(1, -r_{17}^2 - r_{17}, 0)}$, ${(1, r_{17}, 0)}$, ${(1, r_{17}^7 - 7r_{17}^5 + r_{17}^4 + 14r_{17}^3 - 4r_{17}^2 - 6r_{17} + 1, 0)}$, ${(1, -r_{17}^7 + 6r_{17}^5 - 9r_{17}^3 - r_{17}^2 + 2r_{17}, 0)}$, ${(1, r_{17}^5 - 5r_{17}^3 + 5r_{17} - 1, 0)}$, $(1, -r_{17}^6 - r_{17}^5 + 5r_{17}^4 + 4r_{17}^3 - 6r_{17}^2 - 2r_{17} + 1, 0)$, ${(1, -r_{17}^7 - r_{17}^6 + 6r_{17}^5 + 5r_{17}^4 - 9r_{17}^3 - 6r_{17}^2 + r_{17}, 0)}$, ${(1, -r_{17}^2 + 1, 0)}$, ${(1, -r_{17}^2, 0)}$, ${(1, 1, -1)}$, ${(0, 1, -1)}$, $(1, r_{17}^7 + r_{17}^6 - 7r_{17}^5 - 6r_{17}^4 + 15r_{17}^3 + 10r_{17}^2 - 10r_{17} - 5, -r_{17}^7 - r_{17}^6 + 7r_{17}^5 + 6r_{17}^4 - 15r_{17}^3 - 10r_{17}^2 + 10r_{17} + 4)$, ${(1, -2r_{17}^7 + 12r_{17}^5 - 18r_{17}^3 - 2r_{17}^2 + 4r_{17} + 1, r_{17}^7 - 6r_{17}^5 + 9r_{17}^3 + r_{17}^2 - 2r_{17} - 1)}$, ${(1, 2r_{17}^6 + r_{17}^5 - 12r_{17}^4 - 4r_{17}^3 + 17r_{17}^2 + 2r_{17}, r_{17}^7 - r_{17}^6 - 7r_{17}^5 + 7r_{17}^4 + 13r_{17}^3 - 12r_{17}^2 - 3r_{17})}$, ${(1, r_{17}^7 - 6r_{17}^5 + r_{17}^4 + 10r_{17}^3 - 5r_{17}^2 - 5r_{17} + 5, -r_{17}^7 + 7r_{17}^5 - r_{17}^4 - 15r_{17}^3 + 5r_{17}^2 + 10r_{17} - 6)}$, $(1, r_{17}^7 + 2r_{17}^6 - 5r_{17}^5 - 11r_{17}^4 + 6r_{17}^3 + 15r_{17}^2 - 3r_{17} - 4, -r_{17}^7 - r_{17}^6 + 6r_{17}^5 + 6r_{17}^4 - 10r_{17}^3 - 10r_{17}^2 + 5r_{17} + 3)$, $(1, -r_{17}^7 - 2r_{17}^6 + 5r_{17}^5 + 10r_{17}^4 - 5r_{17}^3 - 12r_{17}^2 - r_{17} + 3, r_{17}^7 + r_{17}^6 - 6r_{17}^5 - 5r_{17}^4 + 9r_{17}^3 + 6r_{17}^2 - r_{17} - 2)$, $(1, -5r_{17}^7 - 2r_{17}^6 + 34r_{17}^5 + 9r_{17}^4 - 69r_{17}^3 - 7r_{17}^2 + 41r_{17} - 6, 5r_{17}^7 + 2r_{17}^6 - 35r_{17}^5 - 9r_{17}^4 + 74r_{17}^3 + 6r_{17}^2 - 46r_{17} + 7)$, $(1, -2r_{17}^7 - 2r_{17}^6 + 12r_{17}^5 + 10r_{17}^4 - 18r_{17}^3 - 12r_{17}^2 + 2r_{17} + 2, r_{17}^7 + r_{17}^6 - 6r_{17}^5 - 5r_{17}^4 + 9r_{17}^3 + 6r_{17}^2 - r_{17} - 2)$, $(1, 2r_{17}^7 + r_{17}^6 - 12r_{17}^5 - 6r_{17}^4 + 19r_{17}^3 + 10r_{17}^2 - 7r_{17} - 3, -r_{17}^7 - r_{17}^6 + 6r_{17}^5 + 6r_{17}^4 - 10r_{17}^3 - 10r_{17}^2 + 5r_{17} + 3)$, ${(1, r_{17}^7 - 7r_{17}^5 + r_{17}^4 + 15r_{17}^3 - 6r_{17}^2 - 10r_{17} + 7, -r_{17}^7 + 7r_{17}^5 - r_{17}^4 - 15r_{17}^3 + 5r_{17}^2 + 10r_{17} - 6)}$, $(1, -2r_{17}^7 + r_{17}^6 + 14r_{17}^5 - 8r_{17}^4 - 27r_{17}^3 + 15r_{17}^2 + 9r_{17} - 1, r_{17}^7 - r_{17}^6 - 7r_{17}^5 + 7r_{17}^4 + 13r_{17}^3 - 12r_{17}^2 - 3r_{17})$, ${(1, -r_{17}^7 + 6r_{17}^5 - 9r_{17}^3 - 2r_{17}^2 + 2r_{17} + 1, r_{17}^7 - 6r_{17}^5 + 9r_{17}^3 + r_{17}^2 - 2r_{17} - 1)}$, $(1, r_{17}^7 + r_{17}^6 - 7r_{17}^5 - 6r_{17}^4 + 15r_{17}^3 + 9r_{17}^2 - 11r_{17} - 4, -r_{17}^7 - r_{17}^6 + 7r_{17}^5 + 6r_{17}^4 - 15r_{17}^3 - 10r_{17}^2 + 10r_{17} + 4)$, $(0, 1, -27/577r_{17}^7 - 8/577r_{17}^6 + 216/577r_{17}^5 + 10/577r_{17}^4 - 583/577r_{17}^3 + 183/577r_{17}^2 + 590/577r_{17} - 585/577)$, ${(1, r_{17} + 1, -1)}$ \\\hline
$\A(35,680)$         & ${(1,0,0)}$, ${(0,1,0)}$, ${(0,0,1)}$, ${(1,1,1)}$, ${(1,0,\gamma)}$, ${(1,\gamma^3-2\gamma^2+\gamma-1,0)}$, ${(0,1,-\gamma+1)}$, ${(1,1,-\gamma+1)}$, ${(1,-\gamma+1,-\gamma+1)}$, ${(1,\gamma^2-\gamma+1,\gamma)}$, ${(1,-\gamma+1,0)}$, ${(1,-\gamma+1,\gamma^2-2\gamma+1)}$, ${(1,-\gamma^3+3\gamma^2-3\gamma+2,-\gamma^3+3\gamma^2-2\gamma+1)}$, ${(1,1,-\gamma^2+2\gamma)}$, ${(1,-\gamma^3+2\gamma^2-2\gamma+2,1)}$, ${(1,-\gamma^3+2\gamma^2-2\gamma+2,-\gamma^3+2\gamma^2-\gamma+1)}$, ${(1,\gamma^2-\gamma+1,-\gamma^3+2\gamma^2-\gamma+1)}$, ${(1,\gamma^2-\gamma+1,-\gamma^3+3\gamma^2-2\gamma+1)}$, ${(1,1/3*(-\gamma^3+2\gamma^2-2\gamma+3),1/3*(-\gamma^2+2\gamma+1))}$, ${(1,-\gamma^3+2\gamma^2-\gamma+1,-\gamma^2+2\gamma)}$, ${(0,1,\gamma^3-2\gamma^2)}$, ${(1,-\gamma^3+3\gamma^2-2\gamma+1,-\gamma^3+\gamma^2+3\gamma-1)}$, ${(1,0,-\gamma^2+2\gamma-1)}$, ${(1,-\gamma^3+2\gamma^2-2\gamma+2,\gamma)}$, ${(1,-\gamma^3+\gamma^2-\gamma+1,\gamma)}$, ${(1,-\gamma^3+2\gamma^2-2\gamma+2,0)}$, ${(1,-\gamma^3+2\gamma^2-\gamma+1,-\gamma^2+3\gamma-1)}$, ${(1,0,-\gamma^2+3\gamma-1)}$, ${(0,1,\gamma^3-2\gamma^2-\gamma+1)}$, ${(1,-\gamma+1,-\gamma^3+3\gamma^2-2\gamma+1)}$, ${(1,-\gamma^3+2\gamma^2-3\gamma+2,-\gamma^3+3\gamma^2-2\gamma+1)}$, ${(1,\gamma^2+1,-\gamma^2+2\gamma)}$, ${(1,-\gamma^3+3\gamma^2-3\gamma+2,-2\gamma^3+5\gamma^2-2\gamma+1)}$, $(1,-\gamma^3+2\gamma^2-\gamma+1,-\gamma^3+\gamma^2+3\gamma-1)$, ${(1,-\gamma^3+\gamma^2-\gamma+1,-\gamma^2+2\gamma)}$ \\\hline
$\A{(36,684)}$       & ${(0, 1, 0)}$, ${(1, 0, 0)}$, ${(1, -1, 0)}$, ${(1, -2/3r_{18}^2 + 1/3r_{18} + 1/3, 0)}$, ${(1, -r_{18}^2 + r_{18}, 0)}$, ${(1, -r_{18}, 0)}$, ${(1, -1/3r_{18}^2 - 1/3r_{18} - 1/3, 0)}$, ${(1, -r_{18}^2 + 1, 0)}$, ${(1, -r_{18}^2, 0)}$, ${(1, -r_{18}^2 + r_{18} + 1, 0)}$, ${(1, r_{18}^2 - 2r_{18} - 1, 0)}$, ${(1, -r_{18}^2 + 2, 0)}$, ${(1, -1/2r_{18}^2, 0)}$, ${(1, -2, 0)}$, ${(1, -2r_{18}^2 + 2r_{18} + 1, 0)}$, ${(1, -r_{18} - 1, 0)}$, ${(1, -r_{18}^2 - r_{18}, 0)}$, ${(1, r_{18}, 0)}$, ${(1, 1, -1)}$, ${(0, 1, -1)}$, ${(1, -r_{18}^2 + 2, r_{18}^2 - 3)}$, ${(1, 2r_{18}^2 - 4r_{18} - 1, -r_{18}^2 + 2r_{18})}$, ${(1, -r_{18}^2 + 2, 1/3r_{18}^2 + 1/3r_{18} - 5/3)}$, ${(1, 4r_{18}^2 - 2r_{18} - 12, -5r_{18}^2 + 2r_{18} + 14)}$, ${(1, -4r_{18}^2 + 5r_{18} + 3, 3r_{18}^2 - 4r_{18} - 3)}$, ${(1, -2/3r_{18}^2 - 1/6r_{18} + 5/6, 1/6r_{18}^2 + 1/6r_{18} - 5/6)}$, ${(1, -2r_{18}^2 - r_{18} + 7, 2r_{18}^2 - 7)}$, ${(1, -2r_{18}^2 + 5, 2r_{18}^2 - 7)}$, ${(1, -1/2r_{18}^2 - 1/2r_{18} + 1/2, 1/6r_{18}^2 + 1/6r_{18} - 5/6)}$, ${(1, -5r_{18}^2 + 6r_{18} + 4, 3r_{18}^2 - 4r_{18} - 3)}$, ${(1, 4r_{18}^2 - 2r_{18} - 13, -5r_{18}^2 + 2r_{18} + 14)}$, ${(1, -1/3r_{18}^2 - 4/3r_{18} + 2/3, 1/3r_{18}^2 + 1/3r_{18} - 5/3)}$, ${(1, -2r_{18}, -r_{18}^2 + 2r_{18})}$, ${(1, -2r_{18}^2 - r_{18} + 3, r_{18}^2 - 3)}$, ${(0, 1, 1/3r_{18}^2 - 4/3)}$, ${(1, r_{18} + 1, -1)}$ \\\hline
\end{tabular}%}
\caption{The normals of all known simplicial hyperplane arrangements of rank three with $33$ to $36$ hyperplanes.}
\label{tab:normals8}
\end{table}
\begin{table}[!ht]
\footnotesize
\centering
\begin{tabular}{l p{0.8\linewidth}}
Name & Normals \\\toprule[1pt]
$\A{(37,720)_1}$     & ${(0, 0, 1)}$, ${(0, 1, 0)}$, ${(0, 1, 1)}$, ${(0, 1, 2)}$, ${(0, 1, 3)}$, ${(0, 1, 4)}$, ${(0, 2, 3)}$, ${(0, 2, 5)}$, ${(1, 0, 0)}$, ${(1, 0, 1)}$, ${(1, 0, 2)}$, ${(1, 1, 1)}$, ${(1, 1, 2)}$, ${(1, 1, 3)}$, ${(1, 1, 4)}$, ${(1, 1, 5)}$, ${(1, 2, 3)}$, ${(1, 2, 4)}$, ${(1, 2, 5)}$, ${(1, 2, 6)}$, ${(1, 2, 7)}$, ${(1, 3, 5)}$, ${(1, 3, 6)}$, ${(1, 3, 7)}$, ${(1, 3, 8)}$, ${(1, 3, 9)}$, ${(1, 4, 8)}$, ${(1, 4, 9)}$, ${(1, 4, 10)}$, ${(2, 3, 7)}$, ${(2, 3, 8)}$, ${(2, 3, 9)}$, ${(2, 4, 9)}$, ${(2, 4, 11)}$, ${(2, 5, 11)}$, ${(2, 5, 12)}$, ${(2, 5, 13)}$ \\
$\A{(37,720)_2}$     & ${(0, 1, 0)}$, ${(1, 0, 0)}$, ${(1, -1, 0)}$, ${(1, -2/3r_{18}^2 + 1/3r_{18} + 1/3, 0)}$, ${(1, -r_{18}^2 + r_{18}, 0)}$, ${(1, -r_{18}, 0)}$, ${(1, -1/3r_{18}^2 - 1/3r_{18} - 1/3, 0)}$, ${(1, -r_{18}^2 + 1, 0)}$, ${(1, -r_{18}^2, 0)}$, ${(1, -r_{18}^2 + r_{18} + 1, 0)}$, ${(1, r_{18}^2 - 2r_{18} - 1, 0)}$, ${(1, -r_{18}^2 + 2, 0)}$, ${(1, -1/2r_{18}^2, 0)}$, ${(1, -2, 0)}$, ${(1, -2r_{18}^2 + 2r_{18} + 1, 0)}$, ${(1, -r_{18} - 1, 0)}$, ${(1, -r_{18}^2 - r_{18}, 0)}$, ${(1, r_{18}, 0)}$, ${(1, 1, -1)}$, ${(0, 1, -1)}$, ${(1, -r_{18}^2 + 2, r_{18}^2 - 3)}$, ${(1, 2r_{18}^2 - 4r_{18} - 1, -r_{18}^2 + 2r_{18})}$, ${(1, -r_{18}^2 + 2, 1/3r_{18}^2 + 1/3r_{18} - 5/3)}$, ${(1, 4r_{18}^2 - 2r_{18} - 12, -5r_{18}^2 + 2r_{18} + 14)}$, ${(1, -4r_{18}^2 + 5r_{18} + 3, 3r_{18}^2 - 4r_{18} - 3)}$, ${(1, -2/3r_{18}^2 - 1/6r_{18} + 5/6, 1/6r_{18}^2 + 1/6r_{18} - 5/6)}$, ${(1, -2r_{18}^2 - r_{18} + 7, 2r_{18}^2 - 7)}$, ${(1, -2r_{18}^2 + 5, 2r_{18}^2 - 7)}$, ${(1, -1/2r_{18}^2 - 1/2r_{18} + 1/2, 1/6r_{18}^2 + 1/6r_{18} - 5/6)}$, ${(1, -5r_{18}^2 + 6r_{18} + 4, 3r_{18}^2 - 4r_{18} - 3)}$, ${(1, 4r_{18}^2 - 2r_{18} - 13, -5r_{18}^2 + 2r_{18} + 14)}$, ${(1, -1/3r_{18}^2 - 4/3r_{18} + 2/3, 1/3r_{18}^2 + 1/3r_{18} - 5/3)}$, ${(1, -2r_{18}, -r_{18}^2 + 2r_{18})}$, ${(1, -2r_{18}^2 - r_{18} + 3, r_{18}^2 - 3)}$, ${(0, 1, 1/3r_{18}^2 - 4/3)}$, ${(1, r_{18} + 1, -1)}$, $(1, -2/3r_{18}^2 - 2/3r_{18} + 4/3, 1/3r_{18}^2 + 1/3r_{18} - 5/3)$ \\
$\A{(37,720)_3}$     & ${(1, 1/2\sqrt3 + 1/2, -1/2\sqrt3 - 1/2)}$, ${(1, 1/2\sqrt3 + 1, -1/2)}$, ${(0, 1, \sqrt3 + 2)}$, ${(0, 0, 1)}$, ${(0, 1, -\sqrt3 - 2)}$, ${(0, 1, -\sqrt3)}$, ${(0, 1, -1)}$, ${(0, 1, -1/3\sqrt3)}$, ${(0, 1, \sqrt3 - 2)}$, ${(0, 1, 0)}$, ${(0, 1, -\sqrt3 + 2)}$, ${(0, 1, 1/3\sqrt3)}$, ${(0, 1, 1)}$, ${(1, -1/2\sqrt3 - 1/2, 1/2\sqrt3 + 1/2)}$, ${(1, -1/2\sqrt3 - 1, 1/2)}$, ${(1, -1/2, 1/2\sqrt3 + 1)}$, ${(1, -1/2\sqrt3 - 1, -1/2)}$, ${(1, -1/2\sqrt3, 1/2)}$, ${(1, -1/2, 1/2\sqrt3)}$, ${(1, -1, 0)}$, ${(1, 1/2, 1/2\sqrt3 + 1)}$, ${(1, 0, 1)}$, ${(1, -1/2\sqrt3, -1/2)}$, ${(1, -1/2\sqrt3 - 1/2, -1/2\sqrt3 - 1/2)}$, ${(1, 1/2, 1/2\sqrt3)}$, ${(1, 0, 0)}$, ${(1, -1/2, -1/2\sqrt3)}$, ${(1, 1/2\sqrt3 + 1/2, 1/2\sqrt3 + 1/2)}$, ${(1, 1/2\sqrt3, 1/2)}$, ${(1, 0, -1)}$, ${(1, -1/2, -1/2\sqrt3 - 1)}$, ${(1, 1, 0)}$, ${(1, 1/2, -1/2\sqrt3)}$, ${(1, 1/2\sqrt3, -1/2)}$, ${(0, 1, \sqrt3)}$, ${(1, 1/2, -1/2\sqrt3 - 1)}$, ${(1, 1/2\sqrt3 + 1, 1/2)}$ \\
\end{tabular}

==> (inline-1) <==
\begin{picture}(1200,320)(0,10)
\put(0,9){\tiny $ 1$}\moveto(16,12)\lineto(216,12)\lineto(224,36)\lineto(304,36)\lineto(312,96)\lineto(312,96)\lineto(320,120)\lineto(320,120)\lineto(328,132)\lineto(328,132)\lineto(336,156)\lineto(336,156)\lineto(344,216)\lineto(344,216)\lineto(352,240)\lineto(352,240)\lineto(360,252)\lineto(360,252)\lineto(368,276)\lineto(368,276)\lineto(376,336)\lineto(376,336)\lineto(384,360)\lineto(392,360)\lineto(400,372)\lineto(984,372)\put(984,369){\tiny $ 1$}
\put(0,21){\tiny $ 2$}\moveto(16,24)\lineto(216,24)\lineto(224,24)\lineto(584,24)\lineto(592,36)\lineto(608,36)\lineto(616,60)\lineto(616,60)\lineto(624,120)\lineto(624,120)\lineto(632,144)\lineto(632,144)\lineto(640,156)\lineto(640,156)\lineto(648,180)\lineto(648,180)\lineto(656,228)\lineto(656,228)\lineto(664,240)\lineto(664,240)\lineto(672,300)\lineto(672,300)\lineto(680,312)\lineto(704,312)\lineto(712,360)\lineto(984,360)\put(984,357){\tiny $ 2$}
\put(0,33){\tiny $ 3$}\moveto(16,36)\lineto(24,36)\lineto(32,48)\lineto(304,48)\lineto(312,84)\lineto(400,84)\lineto(408,96)\lineto(416,96)\lineto(424,144)\lineto(432,144)\lineto(440,168)\lineto(440,168)\lineto(448,180)\lineto(448,180)\lineto(456,204)\lineto(472,204)\lineto(480,264)\lineto(496,264)\lineto(504,288)\lineto(520,288)\lineto(528,300)\lineto(552,300)\lineto(560,324)\lineto(704,324)\lineto(712,348)\lineto(984,348)\put(984,345){\tiny $ 3$}
\put(0,45){\tiny $ 4$}\moveto(16,48)\lineto(24,48)\lineto(32,36)\lineto(216,36)\lineto(224,12)\lineto(896,12)\lineto(904,72)\lineto(904,72)\lineto(912,96)\lineto(912,96)\lineto(920,108)\lineto(920,108)\lineto(928,132)\lineto(928,132)\lineto(936,192)\lineto(936,192)\lineto(944,216)\lineto(944,216)\lineto(952,228)\lineto(952,228)\lineto(960,252)\lineto(960,252)\lineto(968,312)\lineto(968,312)\lineto(976,336)\lineto(984,336)\put(984,333){\tiny $ 4$}
\put(0,57){\tiny $ 5$}\moveto(16,60)\lineto(304,60)\lineto(312,72)\lineto(456,72)\lineto(464,96)\lineto(480,96)\lineto(488,108)\lineto(504,108)\lineto(512,132)\lineto(536,132)\lineto(544,192)\lineto(560,192)\lineto(568,216)\lineto(576,216)\lineto(584,228)\lineto(592,228)\lineto(600,252)\lineto(664,252)\lineto(672,288)\lineto(752,288)\lineto(760,312)\lineto(848,312)\lineto(856,324)\lineto(968,324)\lineto(976,324)\lineto(984,324)\put(984,321){\tiny $ 5$}
\put(0,69){\tiny $ 6$}\moveto(16,72)\lineto(128,72)\lineto(136,84)\lineto(160,84)\lineto(168,108)\lineto(200,108)\lineto(208,168)\lineto(224,168)\lineto(232,192)\lineto(248,192)\lineto(256,204)\lineto(264,204)\lineto(272,228)\lineto(280,228)\lineto(288,276)\lineto(288,276)\lineto(296,288)\lineto(368,288)\lineto(376,324)\lineto(488,324)\lineto(496,336)\lineto(704,336)\lineto(712,336)\lineto(968,336)\lineto(976,312)\lineto(984,312)\put(984,309){\tiny $ 6$}
\put(0,81){\tiny $ 7$}\moveto(16,84)\lineto(128,84)\lineto(136,72)\lineto(304,72)\lineto(312,60)\lineto(528,60)\lineto(536,72)\lineto(616,72)\lineto(624,108)\lineto(688,108)\lineto(696,120)\lineto(736,120)\lineto(744,180)\lineto(768,180)\lineto(776,192)\lineto(816,192)\lineto(824,252)\lineto(872,252)\lineto(880,264)\lineto(960,264)\lineto(968,300)\lineto(984,300)\put(984,297){\tiny $ 7$}
\put(0,93){\tiny $ 8$}\moveto(16,96)\lineto(160,96)\lineto(168,96)\lineto(240,96)\lineto(248,108)\lineto(312,108)\lineto(320,108)\lineto(416,108)\lineto(424,132)\lineto(464,132)\lineto(472,144)\lineto(536,144)\lineto(544,180)\lineto(600,180)\lineto(608,192)\lineto(648,192)\lineto(656,216)\lineto(696,216)\lineto(704,240)\lineto(744,240)\lineto(752,252)\lineto(800,252)\lineto(808,276)\lineto(960,276)\lineto(968,288)\lineto(984,288)\put(984,285){\tiny $ 8$}
\put(0,105){\tiny $ 9$}\moveto(16,108)\lineto(120,108)\lineto(128,120)\lineto(200,120)\lineto(208,156)\lineto(272,156)\lineto(280,168)\lineto(336,168)\lineto(344,204)\lineto(408,204)\lineto(416,216)\lineto(472,216)\lineto(480,252)\lineto(544,252)\lineto(552,264)\lineto(664,264)\lineto(672,276)\lineto(784,276)\lineto(792,288)\lineto(960,288)\lineto(968,276)\lineto(984,276)\put(984,273){\tiny $ 9$}
\put(0,117){\tiny $10$}\moveto(16,120)\lineto(72,120)\lineto(80,144)\lineto(96,144)\lineto(104,156)\lineto(112,156)\lineto(120,180)\lineto(152,180)\lineto(160,240)\lineto(192,240)\lineto(200,264)\lineto(208,264)\lineto(216,276)\lineto(256,276)\lineto(264,300)\lineto(368,300)\lineto(376,312)\lineto(552,312)\lineto(560,312)\lineto(672,312)\lineto(680,300)\lineto(752,300)\lineto(760,300)\lineto(960,300)\lineto(968,264)\lineto(984,264)\put(984,261){\tiny $10$}
\put(0,129){\tiny $11$}\moveto(16,132)\lineto(16,132)\lineto(24,144)\lineto(40,144)\lineto(48,192)\lineto(48,192)\lineto(56,216)\lineto(64,216)\lineto(72,228)\lineto(80,228)\lineto(88,252)\lineto(104,252)\lineto(112,312)\lineto(144,312)\lineto(152,336)\lineto(176,336)\lineto(184,348)\lineto(376,348)\lineto(384,348)\lineto(704,348)\lineto(712,324)\lineto(848,324)\lineto(856,312)\lineto(960,312)\lineto(968,252)\lineto(984,252)\put(984,249){\tiny $11$}
\put(0,141){\tiny $12$}\moveto(16,144)\lineto(16,144)\lineto(24,132)\lineto(72,132)\lineto(80,132)\lineto(200,132)\lineto(208,144)\lineto(328,144)\lineto(336,144)\lineto(384,144)\lineto(392,156)\lineto(432,156)\lineto(440,156)\lineto(536,156)\lineto(544,168)\lineto(640,168)\lineto(648,168)\lineto(680,168)\lineto(688,180)\lineto(720,180)\lineto(728,204)\lineto(816,204)\lineto(824,240)\lineto(952,240)\lineto(960,240)\lineto(984,240)\put(984,237){\tiny $12$}
\put(0,153){\tiny $13$}\moveto(16,156)\lineto(40,156)\lineto(48,180)\lineto(88,180)\lineto(96,192)\lineto(152,192)\lineto(160,228)\lineto(232,228)\lineto(240,240)\lineto(280,240)\lineto(288,264)\lineto(360,264)\lineto(368,264)\lineto(424,264)\lineto(432,276)\lineto(496,276)\lineto(504,276)\lineto(664,276)\lineto(672,264)\lineto(800,264)\lineto(808,264)\lineto(872,264)\lineto(880,252)\lineto(952,252)\lineto(960,228)\lineto(984,228)\put(984,225){\tiny $13$}
\put(0,165){\tiny $14$}\moveto(16,168)\lineto(40,168)\lineto(48,168)\lineto(112,168)\lineto(120,168)\lineto(168,168)\lineto(176,180)\lineto(224,180)\lineto(232,180)\lineto(336,180)\lineto(344,192)\lineto(448,192)\lineto(456,192)\lineto(512,192)\lineto(520,204)\lineto(560,204)\lineto(568,204)\lineto(648,204)\lineto(656,204)\lineto(712,204)\lineto(720,216)\lineto(816,216)\lineto(824,228)\lineto(944,228)\lineto(952,216)\lineto(984,216)\put(984,213){\tiny $14$}
\put(0,177){\tiny $15$}\moveto(16,180)\lineto(40,180)\lineto(48,156)\lineto(96,156)\lineto(104,144)\lineto(200,144)\lineto(208,132)\lineto(320,132)\lineto(328,120)\lineto(416,120)\lineto(424,120)\lineto(504,120)\lineto(512,120)\lineto(568,120)\lineto(576,132)\lineto(624,132)\lineto(632,132)\lineto(736,132)\lineto(744,168)\lineto(824,168)\lineto(832,192)\lineto(880,192)\lineto(888,204)\lineto(936,204)\lineto(944,204)\lineto(984,204)\put(984,201){\tiny $15$}
\put(0,189){\tiny $16$}\moveto(16,192)\lineto(40,192)\lineto(48,144)\lineto(72,144)\lineto(80,120)\lineto(120,120)\lineto(128,108)\lineto(160,108)\lineto(168,84)\lineto(304,84)\lineto(312,48)\lineto(608,48)\lineto(616,48)\lineto(728,48)\lineto(736,60)\lineto(792,60)\lineto(800,84)\lineto(856,84)\lineto(864,132)\lineto(888,132)\lineto(896,144)\lineto(928,144)\lineto(936,180)\lineto(976,180)\lineto(984,192)\lineto(984,192)\put(984,189){\tiny $16$}
\put(0,201){\tiny $17$}\moveto(16,204)\lineto(48,204)\lineto(56,204)\lineto(152,204)\lineto(160,216)\lineto(264,216)\lineto(272,216)\lineto(296,216)\lineto(304,228)\lineto(344,228)\lineto(352,228)\lineto(472,228)\lineto(480,240)\lineto(592,240)\lineto(600,240)\lineto(656,240)\lineto(664,228)\lineto(696,228)\lineto(704,228)\lineto(816,228)\lineto(824,216)\lineto(936,216)\lineto(944,192)\lineto(976,192)\lineto(984,180)\lineto(984,180)\put(984,177){\tiny $17$}
\put(0,213){\tiny $18$}\moveto(16,216)\lineto(48,216)\lineto(56,192)\lineto(88,192)\lineto(96,180)\lineto(112,180)\lineto(120,156)\lineto(200,156)\lineto(208,120)\lineto(312,120)\lineto(320,96)\lineto(400,96)\lineto(408,84)\lineto(456,84)\lineto(464,84)\lineto(616,84)\lineto(624,96)\lineto(760,96)\lineto(768,120)\lineto(808,120)\lineto(816,132)\lineto(840,132)\lineto(848,156)\lineto(928,156)\lineto(936,168)\lineto(984,168)\put(984,165){\tiny $18$}
\put(0,225){\tiny $19$}\moveto(16,228)\lineto(64,228)\lineto(72,216)\lineto(152,216)\lineto(160,204)\lineto(248,204)\lineto(256,192)\lineto(336,192)\lineto(344,180)\lineto(440,180)\lineto(448,168)\lineto(536,168)\lineto(544,156)\lineto(632,156)\lineto(640,144)\lineto(736,144)\lineto(744,156)\lineto(832,156)\lineto(840,168)\lineto(928,168)\lineto(936,156)\lineto(984,156)\put(984,153){\tiny $19$}
\put(0,237){\tiny $20$}\moveto(16,240)\lineto(80,240)\lineto(88,240)\lineto(136,240)\lineto(144,252)\lineto(192,252)\lineto(200,252)\lineto(280,252)\lineto(288,252)\lineto(352,252)\lineto(360,240)\lineto(472,240)\lineto(480,228)\lineto(576,228)\lineto(584,216)\lineto(648,216)\lineto(656,192)\lineto(720,192)\lineto(728,192)\lineto(768,192)\lineto(776,180)\lineto(824,180)\lineto(832,180)\lineto(928,180)\lineto(936,144)\lineto(984,144)\put(984,141){\tiny $20$}
\put(0,249){\tiny $21$}\moveto(16,252)\lineto(32,252)\lineto(40,264)\lineto(104,264)\lineto(112,300)\lineto(184,300)\lineto(192,312)\lineto(368,312)\lineto(376,300)\lineto(520,300)\lineto(528,288)\lineto(664,288)\lineto(672,252)\lineto(744,252)\lineto(752,240)\lineto(816,240)\lineto(824,204)\lineto(880,204)\lineto(888,192)\lineto(928,192)\lineto(936,132)\lineto(984,132)\put(984,129){\tiny $21$}
\put(0,261){\tiny $22$}\moveto(16,264)\lineto(32,264)\lineto(40,252)\lineto(80,252)\lineto(88,228)\lineto(152,228)\lineto(160,192)\lineto(224,192)\lineto(232,168)\lineto(272,168)\lineto(280,156)\lineto(328,156)\lineto(336,132)\lineto(416,132)\lineto(424,108)\lineto(480,108)\lineto(488,96)\lineto(616,96)\lineto(624,84)\lineto(776,84)\lineto(784,96)\lineto(856,96)\lineto(864,120)\lineto(920,120)\lineto(928,120)\lineto(984,120)\put(984,117){\tiny $22$}
\put(0,273){\tiny $23$}\moveto(16,276)\lineto(104,276)\lineto(112,288)\lineto(256,288)\lineto(264,288)\lineto(288,288)\lineto(296,276)\lineto(360,276)\lineto(368,252)\lineto(472,252)\lineto(480,216)\lineto(560,216)\lineto(568,192)\lineto(600,192)\lineto(608,180)\lineto(640,180)\lineto(648,156)\lineto(736,156)\lineto(744,144)\lineto(840,144)\lineto(848,144)\lineto(888,144)\lineto(896,132)\lineto(920,132)\lineto(928,108)\lineto(984,108)\put(984,105){\tiny $23$}
\put(0,285){\tiny $24$}\moveto(16,288)\lineto(104,288)\lineto(112,276)\lineto(208,276)\lineto(216,264)\lineto(280,264)\lineto(288,240)\lineto(344,240)\lineto(352,216)\lineto(408,216)\lineto(416,204)\lineto(448,204)\lineto(456,180)\lineto(536,180)\lineto(544,144)\lineto(624,144)\lineto(632,120)\lineto(688,120)\lineto(696,108)\lineto(760,108)\lineto(768,108)\lineto(856,108)\lineto(864,108)\lineto(912,108)\lineto(920,96)\lineto(984,96)\put(984,93){\tiny $24$}
\put(0,297){\tiny $25$}\moveto(16,300)\lineto(104,300)\lineto(112,264)\lineto(192,264)\lineto(200,240)\lineto(232,240)\lineto(240,228)\lineto(264,228)\lineto(272,204)\lineto(336,204)\lineto(344,168)\lineto(432,168)\lineto(440,144)\lineto(464,144)\lineto(472,132)\lineto(504,132)\lineto(512,108)\lineto(616,108)\lineto(624,72)\lineto(792,72)\lineto(800,72)\lineto(864,72)\lineto(872,84)\lineto(904,84)\lineto(912,84)\lineto(984,84)\put(984,81){\tiny $25$}
\put(0,309){\tiny $26$}\moveto(16,312)\lineto(56,312)\lineto(64,324)\lineto(144,324)\lineto(152,324)\lineto(368,324)\lineto(376,288)\lineto(496,288)\lineto(504,264)\lineto(544,264)\lineto(552,252)\lineto(592,252)\lineto(600,228)\lineto(648,228)\lineto(656,180)\lineto(680,180)\lineto(688,168)\lineto(736,168)\lineto(744,132)\lineto(808,132)\lineto(816,120)\lineto(856,120)\lineto(864,96)\lineto(904,96)\lineto(912,72)\lineto(984,72)\put(984,69){\tiny $26$}
\put(0,321){\tiny $27$}\moveto(16,324)\lineto(56,324)\lineto(64,312)\lineto(104,312)\lineto(112,252)\lineto(136,252)\lineto(144,240)\lineto(152,240)\lineto(160,180)\lineto(168,180)\lineto(176,168)\lineto(200,168)\lineto(208,108)\lineto(240,108)\lineto(248,96)\lineto(304,96)\lineto(312,36)\lineto(584,36)\lineto(592,24)\lineto(896,24)\lineto(904,60)\lineto(984,60)\put(984,57){\tiny $27$}
\put(0,333){\tiny $28$}\moveto(16,336)\lineto(144,336)\lineto(152,312)\lineto(184,312)\lineto(192,300)\lineto(256,300)\lineto(264,276)\lineto(280,276)\lineto(288,228)\lineto(296,228)\lineto(304,216)\lineto(336,216)\lineto(344,156)\lineto(384,156)\lineto(392,144)\lineto(416,144)\lineto(424,96)\lineto(456,96)\lineto(464,72)\lineto(528,72)\lineto(536,60)\lineto(608,60)\lineto(616,36)\lineto(896,36)\lineto(904,48)\lineto(984,48)\put(984,45){\tiny $28$}
\put(0,345){\tiny $29$}\moveto(16,348)\lineto(176,348)\lineto(184,336)\lineto(368,336)\lineto(376,276)\lineto(424,276)\lineto(432,264)\lineto(472,264)\lineto(480,204)\lineto(512,204)\lineto(520,192)\lineto(536,192)\lineto(544,132)\lineto(568,132)\lineto(576,120)\lineto(616,120)\lineto(624,60)\lineto(728,60)\lineto(736,48)\lineto(896,48)\lineto(904,36)\lineto(984,36)\put(984,33){\tiny $29$}
\put(0,357){\tiny $30$}\moveto(16,360)\lineto(376,360)\lineto(384,336)\lineto(488,336)\lineto(496,324)\lineto(552,324)\lineto(560,300)\lineto(664,300)\lineto(672,240)\lineto(696,240)\lineto(704,216)\lineto(712,216)\lineto(720,204)\lineto(720,204)\lineto(728,180)\lineto(736,180)\lineto(744,120)\lineto(760,120)\lineto(768,96)\lineto(776,96)\lineto(784,84)\lineto(792,84)\lineto(800,60)\lineto(896,60)\lineto(904,24)\lineto(984,24)\put(984,21){\tiny $30$}
\put(0,369){\tiny $31$}\moveto(16,372)\lineto(392,372)\lineto(400,360)\lineto(704,360)\lineto(712,312)\lineto(752,312)\lineto(760,288)\lineto(784,288)\lineto(792,276)\lineto(800,276)\lineto(808,252)\lineto(816,252)\lineto(824,192)\lineto(824,192)\lineto(832,168)\lineto(832,168)\lineto(840,156)\lineto(840,156)\lineto(848,132)\lineto(856,132)\lineto(864,84)\lineto(864,84)\lineto(872,72)\lineto(896,72)\lineto(904,12)\lineto(984,12)\put(984,9){\tiny $31$}
\strokepath
\end{picture}
\begin{longtable}{l p{0.82\linewidth}}
% \begin{table}[H]
% \footnotesize
% \centering
% \begin{tabular}{l p{0.8\linewidth}}
Name & $\pi$ --- Crossings\\\toprule[1pt]
$\A{(6,24)}$     & (1, 6, 2, 5, 3, 4) --- ((1, 2), (4, 5), (2, 4), (4, 6), (3, 4), (1, 3), (3, 5)) \\\hline
$\A{(7,32)}$     & (1, 6, 7, 2, 5, 3, 4) --- ((1, 3), (5, 6), (3, 5), (5, 7), (2, 3), (3, 5), (5, 6), (1, 3), (3, 5)) \\\hline
$\A{(8,40)}$     & (4, 7, 1, 2, 8, 6, 3, 5) --- ((5, 7), (1, 2), (2, 5), (5, 6), (6, 8), (4, 6), (3, 4), (1, 3), (3, 5), (5, 7), (4, 5)) \\\hline
$\A{(9,48)}$     & (7, 4, 6, 1, 8, 2, 9, 3, 5) --- ((5, 7), (4, 5), (2, 4), (7, 8), (4, 7), (3, 4), (7, 9), (6, 7), (4, 6), (1, 4), (4, 5), (5, 8), (8, 9)) \\\hline
$\A{(10,60)_1}$  & (10, 1, 8, 9, 2, 7, 3, 6, 4, 5) --- ((1, 4), (4, 5), (5, 7), (7, 9), (9, 10), (6, 7), (3, 6), (6, 9), (2, 3), (5, 6), (3, 5), (5, 7), (7, 8), (1, 3), (3, 5), (5, 7)) \\
$\A{(10,60)_2}$  & (4, 8, 7, 1, 9, 2, 10, 6, 3, 5) --- ((1, 2), (5, 7), (4, 5), (7, 9), (2, 4), (4, 7), (7, 8), (8, 10), (3, 4), (6, 8), (4, 6), (6, 7), (1, 4), (4, 6), (6, 9), (3, 4)) \\
$\A{(10,60)_3}$  & (3, 7, 6, 10, 2, 8, 5, 9, 1, 4) --- ((5, 7), (4, 5), (9, 10), (7, 9), (5, 7), (1, 5), (5, 6), (6, 8), (4, 6), (3, 4), (8, 10), (6, 8), (4, 6), (2, 4), (8, 9), (6, 8)) \\\hline
$\A{(11,72)}$    & (9, 8, 1, 10, 2, 7, 11, 3, 6, 4, 5) --- ((6, 7), (4, 6), (6, 8), (3, 4), (8, 10), (7, 8), (4, 7), (2, 4), (10, 11), (7, 10), (6, 7), (4, 6), (3, 4), (6, 8), (8, 9), (1, 3), (3, 6), (6, 8), (8, 11)) \\\hline
$\A{(12,84)_1}$  & (4, 12, 5, 8, 1, 10, 2, 11, 3, 7, 9, 6) --- ((6, 8), (2, 4), (4, 6), (6, 7), (7, 9), (9, 10), (3, 4), (1, 3), (3, 7), (7, 9), (9, 12), (6, 7), (7, 9), (5, 7), (4, 5), (2, 4), (1, 2), (4, 6), (9, 10), (6, 9), (5, 6), (2, 5)) \\
$\A{(12,84)_2}$  & (4, 8, 1, 10, 11, 2, 7, 12, 3, 6, 9, 5) --- ((4, 5), (7, 8), (5, 7), (3, 5), (7, 9), (1, 3), (3, 4), (4, 7), (7, 8), (8, 10), (10, 12), (9, 10), (6, 9), (5, 6), (2, 5), (1, 2), (5, 7), (7, 8), (4, 5), (8, 11), (5, 8), (2, 5)) \\
$\A{(12,84)_3}$  & (2, 11, 3, 12, 4, 8, 6, 5, 10, 7, 1, 9) --- ((7, 8), (8, 10), (6, 8), (10, 12), (4, 6), (2, 4), (8, 10), (6, 8), (4, 6), (6, 7), (3, 4), (7, 9), (9, 11), (8, 9), (1, 3), (3, 8), (8, 10), (10, 12), (7, 8), (2, 3), (8, 10), (6, 8)) \\\hline
$\A{(13,96)_1}$  & (4, 9, 5, 13, 1, 12, 2, 11, 3, 8, 6, 10, 7) --- ((4, 6), (6, 7), (7, 9), (9, 11), (3, 4), (8, 9), (1, 3), (3, 8), (8, 10), (10, 13), (7, 8), (2, 3), (8, 10), (6, 8), (5, 6), (3, 5), (1, 3), (5, 7), (10, 11), (7, 10), (6, 7), (3, 6), (2, 3), (6, 8), (10, 12)) \\
$\A{(13,96)_2}$  & (5, 10, 9, 1, 12, 11, 2, 8, 3, 13, 7, 4, 6) --- ((6, 7), (7, 10), (5, 7), (10, 12), (7, 8), (4, 5), (8, 10), (1, 2), (2, 4), (4, 8), (8, 9), (9, 11), (11, 13), (3, 4), (10, 11), (7, 10), (6, 7), (4, 6), (6, 8), (1, 4), (8, 9), (4, 6), (6, 8), (8, 12), (3, 4)) \\
$\A{(13,96)_3}$  & (4, 13, 8, 1, 10, 11, 2, 7, 12, 3, 6, 9, 5) --- ((5, 6), (8, 9), (6, 8), (2, 3), (3, 6), (6, 7), (7, 10), (10, 11), (1, 3), (3, 4), (4, 7), (7, 8), (8, 10), (10, 13), (9, 10), (6, 9), (5, 6), (2, 5), (1, 2), (5, 7), (7, 8), (4, 5), (8, 11), (5, 8), (2, 5)) \\
$\A{(13,104)}$   & (8, 13, 6, 10, 2, 9, 4, 1, 3, 5, 11, 7, 12) --- ((7, 8), (8, 10), (3, 5), (10, 12), (5, 8), (1, 3), (8, 10), (10, 11), (3, 5), (5, 6), (6, 8), (8, 10), (4, 6), (2, 4), (6, 8), (10, 13), (8, 10), (7, 8), (4, 7), (3, 4), (1, 3), (7, 9), (3, 5), (9, 11), (5, 7), (7, 9), (11, 12)) \\\hline
$\A{(14,112)_1}$ & (5, 10, 9, 1, 12, 11, 2, 13, 8, 3, 14, 7, 4, 6) --- ((6, 8), (1, 2), (5, 6), (8, 11), (6, 8), (4, 6), (8, 9), (11, 13), (9, 11), (2, 4), (4, 5), (5, 9), (9, 10), (10, 12), (12, 14), (11, 12), (3, 5), (8, 11), (7, 8), (5, 7), (4, 5), (7, 9), (9, 10), (1, 4), (4, 7), (7, 9), (9, 13), (6, 7), (3, 4)) \\
$\A{(14,112)_2}$ & (5, 1, 4, 7, 3, 13, 12, 14, 11, 8, 10, 9, 6, 2) --- ((5, 6), (6, 8), (8, 10), (10, 12), (4, 6), (6, 8), (8, 10), (10, 11), (3, 4), (4, 6), (6, 8), (8, 10), (2, 4), (4, 6), (6, 8), (8, 9), (1, 2), (2, 4), (4, 6), (6, 8), (8, 14), (7, 8), (5, 7), (3, 5), (1, 3), (7, 9), (5, 7), (3, 5), (2, 3)) \\
$\A{(14,112)_3}$ & (1, 4, 5, 10, 9, 8, 14, 3, 11, 7, 13, 2, 12, 6) --- ((8, 10), (7, 8), (12, 14), (10, 12), (8, 10), (3, 8), (1, 3), (12, 13), (8, 9), (9, 12), (3, 4), (7, 9), (6, 7), (9, 10), (4, 6), (2, 4), (6, 9), (9, 11), (4, 6), (11, 14), (6, 7), (10, 11), (7, 10), (5, 7), (10, 12), (3, 5), (9, 10), (12, 13), (7, 9)) \\
$\A{(14,116)}$   & (5, 3, 1, 4, 9, 2, 10, 14, 6, 8, 11, 13, 7, 12) --- ((8, 9), (6, 8), (3, 4), (8, 10), (10, 11), (11, 13), (1, 3), (3, 6), (6, 8), (8, 11), (11, 12), (12, 14), (5, 6), (6, 8), (4, 6), (8, 9), (9, 12), (6, 9), (2, 4), (4, 6), (9, 10), (6, 7), (3, 4), (7, 9), (9, 11), (1, 3), (3, 7), (11, 13), (7, 9), (9, 11)) \\\hline
$\A{(15,120)}$   & (6, 4, 10, 15, 2, 9, 14, 11, 8, 13, 3, 1, 12, 7, 5) --- ((11, 15), (5, 6), (10, 11), (6, 10), (4, 6), (10, 12), (3, 4), (6, 7), (9, 10), (12, 13), (7, 9), (1, 3), (3, 7), (7, 8), (8, 12), (12, 14), (14, 15), (6, 8), (11, 12), (8, 9), (5, 6), (2, 3), (9, 11), (3, 5), (5, 9), (9, 10), (4, 5), (10, 14), (8, 10), (7, 8), (5, 7)) \\
$\A{(15,128)_1}$ & (15, 5, 10, 9, 1, 12, 13, 2, 11, 8, 3, 14, 7, 4, 6) --- ((1, 3), (6, 7), (9, 12), (7, 9), (3, 4), (4, 7), (7, 8), (8, 10), (10, 11), (11, 14), (14, 15), (9, 11), (2, 4), (4, 5), (5, 9), (9, 10), (10, 12), (12, 14), (11, 12), (3, 5), (8, 11), (7, 8), (5, 7), (4, 5), (7, 9), (9, 10), (1, 4), (4, 7), (7, 9), (9, 13), (6, 7), (3, 4), (7, 9)) \\
$\A{(15,128)_2}$ & (6, 4, 2, 3, 10, 5, 11, 15, 7, 9, 12, 14, 1, 8, 13) --- ((4, 6), (8, 9), (13, 14), (6, 8), (3, 4), (8, 10), (10, 11), (11, 13), (1, 3), (3, 6), (6, 8), (8, 11), (11, 12), (12, 15), (5, 6), (6, 8), (4, 6), (8, 9), (9, 12), (2, 4), (6, 9), (12, 13), (4, 6), (9, 10), (6, 7), (3, 4), (7, 9), (9, 12), (1, 3), (8, 9), (3, 8), (12, 14), (8, 10)) \\
$\A{(15,132)_1}$ & (1, 4, 14, 15, 7, 9, 13, 3, 12, 2, 10, 6, 11, 8, 5) --- ((7, 8), (5, 7), (7, 9), (11, 12), (3, 5), (5, 7), (9, 11), (7, 9), (9, 10), (1, 3), (3, 5), (5, 7), (7, 9), (9, 13), (4, 5), (2, 4), (8, 9), (13, 15), (4, 8), (8, 10), (7, 8), (12, 13), (10, 12), (8, 10), (6, 8), (5, 6), (3, 5), (1, 3), (3, 4), (12, 14), (10, 12), (8, 10), (4, 8), (2, 4)) \\
$\A{(15,132)_2}$ & (6, 7, 12, 5, 13, 10, 2, 11, 9, 1, 14, 3, 15, 8, 4) --- ((4, 6), (6, 9), (9, 11), (11, 14), (5, 6), (10, 11), (8, 10), (6, 8), (3, 6), (10, 12), (6, 7), (2, 3), (7, 10), (14, 15), (10, 11), (5, 7), (11, 14), (9, 11), (7, 9), (6, 7), (3, 6), (11, 12), (6, 8), (8, 11), (11, 13), (7, 8), (1, 3), (3, 4), (4, 7), (7, 9), (9, 11), (11, 12), (12, 15), (6, 7)) \\\hline
$\A{(16,140)}$   & (7, 5, 11, 16, 3, 4, 15, 10, 12, 14, 9, 1, 13, 8, 6, 2) --- ((6, 8), (8, 9), (9, 11), (11, 15), (5, 6), (10, 11), (6, 10), (4, 6), (10, 12), (3, 4), (6, 7), (9, 10), (12, 13), (7, 9), (1, 3), (3, 7), (7, 8), (8, 12), (12, 14), (6, 8), (14, 16), (13, 14), (11, 13), (10, 11), (8, 10), (7, 8), (5, 7), (4, 5), (2, 4), (1, 2), (10, 12), (4, 6), (6, 10), (10, 11), (5, 6), (11, 15)) \\
% \end{tabular}
% \end{table}
% 
% \begin{table}[H]
% \footnotesize
% \centering
% \begin{tabular}{l p{0.8\linewidth}}
% Name & $\pi$ --- Crossings\\\toprule[1pt]
$\A{(16,144)_1}$ & (11, 5, 16, 10, 1, 14, 13, 2, 12, 9, 3, 15, 6, 8, 4, 7) --- ((9, 12), (3, 4), (7, 9), (4, 7), (12, 13), (7, 8), (8, 10), (10, 12), (2, 4), (9, 10), (12, 15), (4, 5), (10, 12), (5, 10), (15, 16), (10, 11), (11, 13), (3, 5), (13, 15), (12, 13), (5, 6), (9, 12), (8, 9), (6, 8), (4, 6), (8, 10), (10, 11), (1, 4), (4, 5), (5, 8), (8, 10), (10, 14), (14, 16), (7, 8), (8, 10), (3, 5), (10, 11)) \\
$\A{(16,144)_2}$ & (16, 8, 4, 13, 5, 7, 14, 1, 11, 12, 10, 2, 9, 3, 15, 6) --- ((4, 6), (6, 10), (10, 12), (12, 15), (11, 12), (5, 6), (9, 11), (15, 16), (8, 9), (6, 8), (11, 13), (3, 6), (6, 7), (7, 11), (11, 12), (12, 15), (5, 7), (10, 12), (2, 3), (9, 10), (7, 9), (6, 7), (12, 13), (3, 6), (6, 8), (8, 12), (12, 14), (7, 8), (1, 3), (3, 4), (4, 7), (7, 9), (9, 10), (10, 12), (12, 13), (13, 16), (6, 7)) \\
$\A{(16,144)_3}$ & (9, 8, 7, 6, 11, 13, 5, 15, 4, 16, 3, 14, 2, 12, 1, 10) --- ((1, 2), (4, 5), (2, 4), (4, 6), (6, 8), (8, 10), (10, 12), (12, 14), (14, 16), (13, 14), (11, 13), (9, 11), (7, 9), (5, 7), (3, 5), (1, 3), (11, 12), (9, 11), (7, 9), (9, 10), (5, 7), (7, 9), (3, 5), (5, 7), (7, 8), (8, 15), (6, 8), (4, 6), (8, 9), (2, 4), (6, 8), (8, 10), (4, 6), (10, 11), (6, 8), (8, 10), (10, 12)) \\
$\A{(16,144)_4}$ & (11, 1, 4, 15, 7, 5, 16, 9, 6, 8, 13, 10, 2, 12, 14, 3) --- ((4, 5), (8, 9), (1, 4), (9, 12), (12, 14), (4, 6), (11, 12), (6, 9), (14, 15), (9, 11), (5, 6), (8, 9), (6, 8), (11, 14), (3, 6), (8, 11), (6, 8), (2, 3), (5, 6), (8, 9), (11, 12), (14, 16), (9, 11), (3, 5), (11, 14), (10, 11), (5, 10), (4, 5), (10, 12), (1, 4), (14, 15), (9, 10), (12, 14), (4, 6), (6, 7), (7, 9), (9, 12)) \\
$\A{(16,144)_5}$ & (10, 15, 4, 1, 12, 7, 14, 9, 3, 11, 6, 5, 8, 13, 16, 2) --- ((1, 3), (6, 7), (7, 9), (12, 13), (9, 10), (10, 12), (8, 10), (3, 4), (12, 14), (4, 8), (14, 15), (8, 9), (9, 12), (12, 14), (7, 9), (2, 4), (6, 7), (14, 16), (11, 12), (9, 11), (4, 6), (6, 9), (3, 4), (9, 10), (10, 14), (4, 6), (8, 10), (6, 8), (5, 6), (8, 9), (14, 15), (9, 11), (11, 12), (1, 5), (5, 9), (9, 11), (11, 14)) \\
$\A{(16,148)}$   & (4, 2, 15, 5, 16, 6, 10, 8, 7, 13, 3, 12, 14, 9, 11, 1) --- ((8, 9), (13, 14), (11, 13), (9, 11), (7, 9), (5, 7), (3, 5), (2, 3), (11, 12), (12, 15), (9, 12), (7, 9), (5, 7), (3, 5), (9, 10), (7, 9), (12, 13), (9, 12), (5, 7), (7, 9), (15, 16), (12, 15), (11, 12), (9, 11), (8, 9), (6, 8), (4, 6), (6, 7), (11, 13), (1, 4), (13, 14), (4, 6), (6, 11), (11, 13), (13, 16), (10, 11), (11, 13), (9, 11)) \\\hline
$\A{(17,160)_1}$ & (5, 17, 6, 11, 10, 1, 14, 13, 2, 15, 3, 9, 16, 4, 8, 12, 7) --- ((8, 10), (12, 13), (7, 8), (2, 4), (10, 12), (8, 10), (4, 5), (5, 8), (8, 9), (9, 11), (11, 14), (3, 5), (14, 15), (10, 11), (5, 6), (1, 3), (3, 5), (5, 10), (10, 12), (12, 14), (14, 17), (9, 10), (10, 12), (4, 5), (12, 14), (11, 12), (8, 11), (7, 8), (5, 7), (2, 5), (7, 9), (9, 10), (1, 2), (5, 7), (14, 15), (7, 9), (4, 5), (9, 14), (8, 9), (5, 8), (2, 5)) \\
$\A{(17,160)_2}$ & (11, 5, 16, 10, 1, 13, 14, 2, 12, 9, 3, 15, 6, 8, 17, 4, 7) --- ((6, 7), (9, 12), (3, 4), (7, 9), (15, 16), (12, 13), (4, 7), (7, 8), (8, 10), (10, 12), (12, 15), (9, 10), (2, 4), (10, 12), (4, 5), (15, 17), (5, 10), (10, 11), (11, 13), (13, 15), (3, 5), (12, 13), (15, 16), (9, 12), (5, 6), (8, 9), (6, 8), (4, 6), (8, 10), (10, 11), (1, 4), (4, 5), (5, 8), (8, 10), (10, 15), (15, 17), (9, 10), (7, 9), (6, 7), (9, 11), (3, 6)) \\
$\A{(17,160)_3}$ & (4, 13, 5, 8, 16, 14, 1, 11, 12, 2, 10, 17, 3, 7, 15, 9, 6) --- ((2, 5), (12, 13), (13, 15), (5, 9), (9, 10), (10, 13), (13, 14), (8, 10), (4, 5), (7, 8), (10, 11), (5, 7), (1, 2), (2, 5), (5, 6), (6, 10), (10, 13), (13, 17), (9, 10), (12, 13), (10, 12), (8, 10), (7, 8), (4, 7), (3, 4), (7, 9), (12, 14), (1, 3), (6, 7), (9, 12), (7, 9), (14, 15), (3, 7), (12, 14), (7, 8), (8, 10), (10, 12), (2, 3), (9, 10), (12, 13), (6, 9)) \\
$\A{(17,160)_4}$ & (10, 8, 9, 7, 11, 6, 14, 5, 16, 4, 17, 3, 13, 15, 2, 12, 1) --- ((12, 13), (3, 5), (5, 7), (7, 9), (9, 12), (12, 14), (1, 3), (8, 9), (14, 16), (3, 5), (5, 8), (8, 10), (10, 12), (12, 14), (14, 15), (11, 12), (4, 5), (9, 11), (7, 9), (15, 17), (9, 10), (5, 7), (7, 9), (2, 5), (5, 7), (7, 8), (8, 15), (6, 8), (4, 6), (3, 4), (8, 9), (6, 8), (1, 3), (8, 10), (3, 6), (10, 11), (15, 16), (6, 8), (8, 10), (10, 12), (12, 13)) \\
$\A{(17,160)_5}$ & (13, 7, 1, 4, 3, 11, 6, 5, 10, 15, 8, 12, 16, 9, 14, 2, 17) --- ((4, 8), (8, 9), (9, 11), (11, 12), (12, 14), (7, 9), (14, 15), (2, 4), (4, 5), (5, 7), (7, 8), (8, 12), (12, 14), (6, 8), (11, 12), (1, 2), (2, 6), (6, 7), (7, 9), (9, 11), (11, 13), (13, 17), (8, 9), (5, 8), (12, 13), (4, 5), (8, 12), (7, 8), (5, 7), (3, 5), (1, 3), (7, 9), (12, 14), (3, 4), (11, 12), (9, 11), (8, 9), (4, 8), (14, 15), (8, 10), (2, 4)) \\
$\A{(17,164)}$   & (12, 1, 4, 16, 9, 17, 5, 7, 11, 6, 8, 14, 10, 2, 13, 15, 3) --- ((5, 8), (8, 10), (10, 13), (4, 5), (13, 15), (15, 16), (9, 10), (1, 4), (12, 13), (4, 6), (6, 9), (9, 12), (12, 15), (5, 6), (8, 9), (6, 8), (11, 12), (3, 6), (8, 11), (6, 8), (2, 3), (5, 6), (8, 9), (11, 13), (9, 11), (3, 5), (15, 17), (11, 12), (12, 15), (10, 12), (5, 10), (4, 5), (1, 4), (10, 11), (11, 13), (4, 6), (9, 11), (6, 7), (15, 16), (7, 9), (13, 15), (9, 10)) \\
$\A{(17,168)_1}$ & (4, 14, 2, 16, 5, 17, 6, 10, 7, 8, 13, 3, 12, 9, 15, 11, 1) --- ((12, 14), (10, 12), (8, 10), (6, 8), (4, 6), (2, 4), (12, 13), (4, 5), (13, 16), (10, 13), (8, 10), (5, 8), (3, 5), (8, 9), (9, 11), (11, 12), (7, 9), (12, 14), (14, 15), (9, 12), (5, 7), (7, 9), (15, 17), (12, 15), (11, 12), (9, 11), (8, 9), (6, 8), (4, 6), (11, 13), (6, 7), (1, 4), (13, 14), (4, 6), (6, 11), (11, 13), (13, 16), (16, 17), (10, 11), (11, 13), (9, 11), (8, 9), (3, 4)) \\
$\A{(17,168)_2}$ & (10, 4, 16, 5, 13, 17, 2, 7, 9, 1, 6, 8, 14, 15, 11, 12, 3) --- ((5, 9), (9, 12), (3, 5), (5, 6), (8, 9), (12, 16), (11, 12), (9, 11), (6, 9), (4, 6), (2, 4), (9, 10), (10, 13), (8, 10), (6, 8), (4, 6), (13, 14), (6, 7), (16, 17), (14, 16), (12, 14), (10, 12), (7, 10), (5, 7), (3, 5), (10, 11), (11, 13), (9, 11), (1, 3), (13, 15), (7, 9), (11, 13), (3, 4), (4, 7), (7, 8), (8, 11), (11, 12), (12, 14), (14, 17), (6, 8), (8, 9), (5, 6), (13, 14)) \\
% \end{tabular}
% \end{table}
% \begin{table}[H]
% \footnotesize
% \centering
% \begin{tabular}{l p{0.8\linewidth}}
% Name & $\pi$ --- Crossings\\\toprule[1pt]
$\A{(18,180)_1}$ & (11, 5, 10, 16, 1, 14, 13, 2, 15, 17, 3, 9, 12, 6, 8, 18, 4, 7) --- ((7, 9), (4, 7), (9, 10), (15, 16), (2, 4), (7, 9), (13, 15), (12, 13), (9, 12), (8, 9), (6, 8), (12, 14), (4, 6), (11, 12), (3, 4), (6, 7), (14, 17), (12, 14), (7, 12), (4, 7), (12, 13), (13, 15), (17, 18), (7, 8), (15, 17), (14, 15), (11, 14), (10, 11), (8, 10), (6, 8), (5, 6), (10, 12), (12, 13), (1, 5), (5, 7), (7, 10), (10, 12), (12, 16), (16, 18), (9, 10), (6, 7), (10, 12), (15, 16), (12, 13), (4, 6), (6, 10)) \\
$\A{(18,180)_2}$ & (18, 9, 4, 14, 5, 8, 15, 1, 12, 13, 11, 2, 16, 10, 7, 3, 17, 6) --- ((4, 6), (6, 10), (10, 13), (13, 17), (9, 10), (12, 13), (5, 6), (10, 12), (17, 18), (8, 10), (6, 8), (12, 14), (8, 9), (3, 6), (6, 8), (14, 15), (8, 12), (5, 6), (12, 14), (14, 17), (11, 12), (6, 8), (12, 14), (2, 3), (10, 12), (8, 10), (7, 8), (14, 15), (10, 11), (3, 7), (7, 10), (10, 14), (14, 16), (6, 7), (9, 10), (1, 3), (3, 4), (4, 6), (6, 9), (9, 11), (11, 12), (12, 14), (14, 15), (15, 18), (8, 9), (5, 6)) \\
$\A{(18,180)_3}$ & (1, 3, 5, 7, 9, 13, 17, 18, 12, 2, 16, 14, 11, 10, 15, 4, 6, 8) --- ((10, 12), (12, 14), (14, 15), (5, 6), (6, 8), (8, 10), (10, 12), (12, 14), (4, 6), (6, 8), (8, 10), (10, 12), (12, 13), (3, 4), (4, 6), (6, 8), (8, 10), (10, 12), (2, 4), (4, 6), (6, 8), (8, 10), (10, 11), (1, 2), (2, 4), (4, 6), (6, 8), (8, 10), (10, 18), (9, 10), (7, 9), (5, 7), (3, 5), (1, 3), (9, 11), (7, 9), (5, 7), (3, 5), (2, 3), (11, 12), (9, 11), (7, 9), (5, 7), (3, 5), (11, 13), (9, 11)) \\
$\A{(18,180)_4}$ & (3, 2, 10, 6, 11, 8, 16, 14, 7, 5, 15, 12, 18, 13, 1, 17, 9, 4) --- ((13, 15), (11, 13), (7, 11), (5, 7), (3, 5), (11, 12), (7, 8), (15, 16), (12, 15), (10, 12), (8, 10), (5, 8), (4, 5), (12, 13), (8, 9), (15, 17), (13, 15), (9, 13), (7, 9), (5, 7), (13, 14), (9, 10), (17, 18), (14, 17), (12, 14), (10, 12), (7, 10), (6, 7), (14, 15), (10, 11), (1, 6), (6, 8), (8, 10), (10, 14), (14, 16), (16, 18), (9, 10), (13, 14), (5, 6), (6, 9), (9, 11), (11, 13), (13, 16), (16, 17), (8, 9), (12, 13)) \\
$\A{(18,180)_5}$ & (7, 1, 9, 5, 6, 12, 3, 4, 11, 16, 8, 13, 17, 10, 15, 2, 18, 14) --- ((8, 9), (9, 11), (11, 12), (12, 14), (3, 4), (14, 15), (7, 9), (1, 3), (3, 5), (5, 7), (7, 8), (8, 12), (12, 14), (4, 5), (5, 8), (11, 12), (8, 9), (14, 18), (12, 14), (9, 12), (7, 9), (6, 7), (2, 6), (1, 2), (9, 10), (12, 13), (6, 9), (5, 6), (13, 15), (9, 13), (8, 9), (6, 8), (4, 6), (2, 4), (8, 10), (15, 16), (4, 5), (13, 15), (12, 13), (10, 12), (9, 10), (5, 9), (3, 5), (9, 11), (15, 17), (11, 15)) \\
$\A{(18,180)_6}$ & (14, 8, 1, 5, 6, 12, 3, 4, 11, 16, 9, 13, 17, 7, 10, 15, 2, 18) --- ((8, 9), (13, 14), (9, 11), (11, 13), (10, 11), (13, 15), (7, 10), (2, 4), (15, 16), (6, 7), (4, 6), (6, 8), (8, 9), (9, 13), (3, 4), (13, 15), (7, 9), (12, 13), (1, 3), (3, 7), (7, 8), (8, 10), (10, 12), (12, 14), (14, 18), (9, 10), (6, 9), (13, 14), (5, 6), (9, 13), (8, 9), (6, 8), (4, 6), (2, 4), (8, 10), (13, 15), (1, 2), (4, 5), (12, 13), (10, 12), (9, 10), (5, 9), (15, 16), (9, 11), (2, 5), (11, 15)) \\
$\A{(18,184)_1}$ & (1, 13, 2, 10, 17, 5, 18, 6, 12, 9, 7, 8, 15, 11, 3, 14, 16, 4) --- ((10, 12), (4, 6), (9, 10), (6, 9), (9, 11), (11, 14), (5, 6), (14, 16), (16, 17), (10, 11), (2, 5), (13, 14), (5, 7), (7, 10), (10, 13), (13, 16), (6, 7), (9, 10), (7, 9), (12, 13), (4, 7), (9, 12), (7, 9), (1, 2), (2, 4), (4, 5), (5, 7), (7, 8), (8, 10), (10, 11), (11, 14), (14, 15), (9, 11), (3, 5), (15, 18), (11, 12), (12, 15), (10, 12), (5, 10), (4, 5), (1, 4), (10, 11), (11, 13), (4, 6), (9, 11), (6, 7), (15, 16)) \\
$\A{(18,184)_2}$ & (12, 5, 7, 13, 10, 14, 3, 1, 15, 11, 8, 18, 16, 9, 2, 17, 4, 6) --- ((7, 11), (11, 14), (14, 17), (10, 11), (6, 7), (13, 14), (11, 13), (9, 11), (7, 9), (4, 7), (1, 2), (9, 10), (13, 15), (7, 9), (2, 4), (4, 5), (5, 7), (7, 8), (8, 13), (13, 14), (14, 16), (16, 18), (12, 14), (6, 8), (11, 12), (14, 16), (12, 14), (10, 12), (8, 10), (7, 8), (3, 7), (10, 11), (7, 10), (10, 13), (13, 15), (6, 7), (1, 3), (3, 4), (4, 6), (6, 8), (8, 10), (10, 11), (11, 13), (13, 14), (14, 17), (7, 8), (12, 14)) \\\hline
$\A{(19,192)_1}$ & (10, 19, 5, 9, 6, 8, 16, 17, 1, 13, 14, 12, 2, 11, 3, 15, 18, 4, 7) --- ((14, 16), (12, 14), (7, 12), (5, 7), (3, 5), (12, 13), (7, 8), (16, 17), (13, 16), (11, 13), (10, 11), (8, 10), (5, 8), (4, 5), (13, 14), (8, 9), (16, 18), (14, 16), (9, 14), (7, 9), (5, 7), (14, 15), (9, 10), (18, 19), (15, 18), (13, 15), (12, 13), (10, 12), (7, 10), (6, 7), (15, 16), (10, 11), (1, 6), (6, 8), (8, 10), (10, 15), (15, 17), (17, 19), (9, 10), (14, 15), (5, 6), (6, 9), (9, 11), (11, 12), (12, 14), (14, 17), (17, 18), (8, 9), (13, 14)) \\
$\A{(19,192)_2}$ & (13, 9, 4, 17, 8, 5, 12, 18, 1, 15, 14, 2, 16, 11, 3, 10, 19, 6, 7) --- ((11, 13), (4, 5), (5, 7), (16, 17), (7, 11), (11, 12), (6, 7), (12, 16), (10, 12), (9, 10), (7, 9), (3, 7), (12, 13), (16, 18), (7, 8), (15, 16), (13, 15), (2, 3), (8, 13), (18, 19), (6, 8), (5, 6), (13, 14), (3, 5), (8, 9), (14, 18), (12, 14), (11, 12), (9, 11), (5, 9), (14, 15), (9, 10), (4, 5), (10, 14), (14, 16), (8, 10), (16, 17), (7, 8), (13, 14), (10, 11), (1, 4), (4, 7), (7, 10), (10, 13), (13, 16), (16, 19), (9, 10), (6, 7), (12, 13)) \\
$\A{(19,200)_1}$ & (18, 10, 5, 9, 6, 15, 16, 1, 13, 14, 2, 12, 3, 17, 11, 8, 4, 19, 7) --- ((6, 10), (10, 11), (11, 14), (5, 6), (9, 11), (1, 2), (2, 5), (5, 7), (7, 9), (9, 10), (10, 12), (12, 13), (13, 17), (17, 19), (6, 7), (4, 6), (11, 13), (3, 4), (6, 11), (13, 14), (4, 6), (11, 13), (16, 17), (10, 11), (13, 16), (11, 13), (9, 11), (8, 9), (6, 8), (5, 6), (1, 5), (8, 10), (13, 14), (5, 8), (8, 9), (9, 13), (13, 15), (4, 5), (7, 9), (15, 18), (14, 15), (12, 14), (11, 12), (9, 11), (8, 9), (5, 8), (3, 5), (2, 3), (8, 10), (14, 16), (5, 6)) \\
$\A{(19,200)_2}$ & (19, 10, 4, 9, 5, 15, 16, 1, 13, 14, 12, 2, 17, 6, 11, 8, 3, 18, 7) --- ((6, 10), (10, 13), (13, 14), (5, 6), (9, 10), (14, 18), (12, 14), (10, 12), (8, 10), (6, 8), (3, 6), (2, 3), (12, 13), (8, 9), (6, 8), (13, 15), (5, 6), (8, 13), (15, 16), (6, 8), (13, 15), (12, 13), (8, 9), (18, 19), (15, 18), (13, 15), (11, 13), (9, 11), (7, 9), (3, 7), (11, 12), (15, 16), (7, 8), (8, 11), (11, 15), (15, 17), (6, 8), (10, 11), (1, 3), (3, 4), (4, 6), (6, 7), (7, 10), (10, 12), (12, 13), (13, 15), (15, 16), (16, 19), (9, 10), (5, 7), (14, 16)) \\
$\A{(19,200)_3}$ & (6, 19, 10, 4, 9, 5, 15, 16, 1, 13, 14, 12, 2, 17, 11, 8, 3, 18, 7) --- ((7, 11), (11, 14), (14, 18), (10, 11), (6, 7), (13, 14), (11, 13), (9, 11), (7, 9), (4, 7), (9, 10), (13, 15), (7, 9), (1, 2), (2, 4), (4, 5), (5, 7), (7, 8), (8, 13), (13, 14), (14, 16), (16, 17), (17, 19), (12, 14), (6, 8), (11, 12), (14, 17), (12, 14), (10, 12), (8, 10), (7, 8), (3, 7), (10, 11), (14, 15), (7, 10), (1, 3), (10, 14), (6, 7), (14, 16), (9, 10), (3, 4), (4, 6), (6, 9), (9, 11), (11, 12), (12, 14), (14, 15), (15, 18), (8, 9), (5, 6), (13, 15)) \\
$\A{(19,200)_4}$ & (15, 8, 1, 10, 5, 6, 13, 3, 4, 12, 17, 9, 14, 7, 18, 11, 16, 2, 19) --- ((9, 10), (10, 12), (12, 14), (4, 5), (11, 12), (14, 16), (8, 11), (16, 17), (7, 8), (2, 4), (4, 7), (7, 9), (9, 10), (10, 14), (3, 4), (6, 7), (14, 16), (7, 10), (13, 14), (10, 11), (1, 3), (3, 7), (7, 8), (8, 10), (10, 13), (13, 15), (15, 19), (9, 10), (12, 13), (6, 9), (13, 15), (5, 6), (9, 13), (8, 9), (6, 8), (4, 6), (2, 4), (15, 16), (8, 10), (1, 2), (13, 15), (4, 5), (12, 13), (10, 12), (9, 10), (5, 9), (15, 17), (9, 11), (2, 5), (11, 15), (5, 6)) \\
% \end{tabular}
% \end{table}
% \begin{table}[H]
% \footnotesize
% \centering
% \begin{tabular}{l p{0.8\linewidth}}
% Name & $\pi$ --- Crossings\\\toprule[1pt]
$\A{(19,204)}$   & (16, 9, 3, 14, 7, 2, 5, 15, 17, 4, 18, 1, 10, 8, 19, 13, 12, 11, 6) --- ((11, 13), (4, 5), (8, 11), (11, 12), (5, 8), (12, 14), (8, 9), (9, 12), (12, 13), (13, 15), (15, 16), (1, 2), (2, 5), (5, 6), (6, 9), (9, 10), (10, 13), (13, 15), (15, 17), (17, 19), (4, 6), (6, 7), (7, 10), (10, 11), (16, 17), (11, 13), (13, 16), (12, 13), (9, 12), (8, 9), (5, 8), (3, 5), (1, 3), (3, 4), (4, 6), (6, 7), (7, 10), (10, 11), (11, 14), (14, 15), (5, 7), (7, 8), (15, 18), (8, 11), (6, 8), (11, 12), (12, 15), (10, 12), (8, 10), (7, 8), (2, 7), (12, 13)) \\\hline
$\A{(20,216)}$   & (12, 8, 20, 5, 11, 6, 16, 15, 1, 18, 2, 17, 14, 3, 19, 7, 13, 10, 4, 9) --- ((6, 7), (12, 15), (15, 16), (10, 12), (3, 6), (6, 8), (8, 10), (10, 11), (11, 13), (13, 15), (15, 19), (7, 8), (12, 13), (19, 20), (5, 7), (13, 15), (2, 3), (3, 5), (5, 6), (6, 13), (13, 14), (14, 16), (16, 17), (17, 19), (12, 14), (4, 6), (11, 12), (14, 17), (12, 14), (6, 7), (10, 12), (9, 10), (7, 9), (14, 15), (5, 7), (9, 11), (1, 5), (5, 6), (6, 9), (9, 10), (10, 14), (14, 16), (16, 18), (8, 10), (13, 14), (4, 6), (10, 11), (6, 8), (14, 16), (18, 20), (8, 10), (3, 4), (10, 14), (4, 6), (9, 10)) \\
$\A{(20,220)_1}$ & (19, 11, 5, 10, 6, 16, 17, 1, 14, 15, 2, 13, 3, 18, 7, 12, 9, 4, 20, 8) --- ((6, 10), (1, 2), (10, 11), (5, 6), (11, 14), (14, 15), (9, 11), (2, 5), (5, 7), (7, 9), (9, 10), (10, 12), (12, 14), (14, 18), (18, 20), (11, 12), (6, 7), (4, 6), (12, 14), (3, 4), (6, 12), (14, 15), (17, 18), (12, 14), (4, 6), (11, 12), (14, 17), (12, 14), (6, 7), (10, 12), (9, 10), (7, 9), (14, 15), (5, 7), (9, 11), (1, 5), (5, 6), (6, 9), (9, 10), (10, 14), (14, 16), (16, 19), (15, 16), (8, 10), (13, 15), (4, 6), (12, 13), (10, 12), (9, 10), (6, 9), (15, 17), (5, 6), (3, 5), (9, 11), (2, 3), (5, 7)) \\
$\A{(20,220)_2}$ & (4, 16, 5, 10, 17, 1, 14, 15, 13, 2, 18, 12, 9, 3, 19, 8, 6, 20, 11, 7) --- ((2, 4), (4, 8), (8, 11), (11, 15), (15, 17), (7, 8), (10, 11), (8, 10), (3, 4), (6, 8), (10, 12), (14, 15), (4, 6), (12, 14), (6, 7), (11, 12), (1, 4), (4, 6), (6, 11), (11, 13), (13, 16), (16, 20), (10, 11), (5, 6), (11, 13), (3, 5), (15, 16), (13, 15), (12, 13), (9, 12), (8, 9), (5, 8), (4, 5), (2, 4), (1, 2), (8, 10), (10, 11), (7, 8), (15, 17), (11, 15), (8, 11), (4, 8), (2, 4), (11, 12), (17, 18), (8, 9), (15, 17), (14, 15), (12, 14), (9, 12), (7, 9), (6, 7), (4, 6), (12, 13), (9, 10), (3, 4)) \\
$\A{(20,220)_3}$ & (10, 1, 9, 5, 8, 4, 18, 19, 17, 20, 16, 7, 15, 11, 14, 12, 13, 3, 6, 2) --- ((12, 14), (14, 16), (16, 17), (6, 8), (8, 10), (10, 12), (12, 14), (14, 16), (5, 6), (6, 8), (8, 10), (10, 12), (12, 14), (14, 15), (4, 6), (6, 8), (8, 10), (10, 12), (12, 14), (3, 4), (4, 6), (6, 8), (8, 10), (10, 12), (12, 13), (2, 4), (4, 6), (6, 8), (8, 10), (10, 12), (1, 2), (2, 4), (4, 6), (6, 8), (8, 10), (10, 11), (11, 20), (9, 11), (7, 9), (5, 7), (3, 5), (1, 3), (11, 12), (9, 11), (7, 9), (5, 7), (3, 5), (2, 3), (11, 13), (9, 11), (7, 9), (5, 7), (3, 5), (13, 14), (11, 13), (9, 11)) \\
$\A{(20,220)_4}$ & (16, 9, 3, 1, 11, 6, 7, 14, 4, 5, 13, 18, 10, 15, 19, 8, 12, 17, 2, 20) --- ((15, 16), (10, 11), (11, 13), (13, 15), (5, 6), (12, 13), (2, 3), (15, 17), (9, 12), (17, 18), (3, 5), (8, 9), (5, 8), (8, 10), (10, 11), (11, 15), (4, 5), (7, 8), (15, 17), (8, 11), (14, 15), (11, 12), (1, 4), (4, 8), (8, 9), (9, 11), (11, 14), (14, 16), (16, 20), (10, 11), (13, 14), (7, 10), (14, 16), (6, 7), (3, 4), (10, 14), (9, 10), (7, 9), (4, 7), (2, 4), (7, 8), (16, 17), (8, 11), (1, 2), (14, 16), (11, 12), (4, 5), (12, 14), (10, 12), (9, 10), (14, 15), (5, 9), (15, 18), (9, 11), (2, 5), (11, 15)) \\\hline
$\A{(21,240)_1}$ & (20, 8, 12, 5, 11, 6, 16, 15, 1, 18, 17, 2, 14, 3, 19, 7, 13, 10, 4, 21, 9) --- ((11, 12), (1, 3), (6, 7), (12, 15), (15, 16), (10, 12), (3, 6), (6, 8), (8, 10), (10, 11), (11, 13), (13, 15), (15, 19), (19, 21), (12, 13), (7, 8), (5, 7), (13, 15), (2, 3), (3, 5), (5, 6), (6, 13), (13, 14), (14, 16), (16, 17), (17, 19), (19, 20), (12, 14), (4, 6), (11, 12), (14, 17), (12, 14), (6, 7), (10, 12), (9, 10), (7, 9), (14, 15), (5, 7), (9, 11), (1, 5), (5, 6), (6, 9), (9, 10), (10, 14), (14, 16), (16, 19), (15, 16), (8, 10), (13, 15), (4, 6), (12, 13), (10, 12), (9, 10), (6, 9), (15, 17), (5, 6), (3, 5), (9, 11), (2, 3), (5, 7), (11, 15)) \\
$\A{(21,240)_2}$ & (4, 20, 16, 5, 10, 17, 1, 14, 15, 13, 2, 18, 12, 9, 3, 19, 8, 6, 21, 11, 7) --- ((3, 5), (5, 9), (9, 12), (12, 16), (16, 18), (8, 9), (11, 12), (9, 11), (2, 3), (3, 5), (5, 6), (6, 9), (9, 10), (10, 13), (13, 14), (14, 16), (16, 17), (4, 6), (12, 14), (6, 7), (11, 12), (1, 4), (4, 6), (6, 11), (11, 13), (13, 16), (16, 21), (10, 11), (5, 6), (11, 13), (3, 5), (15, 16), (13, 15), (12, 13), (9, 12), (8, 9), (5, 8), (4, 5), (2, 4), (1, 2), (8, 10), (10, 11), (7, 8), (15, 17), (11, 15), (8, 11), (4, 8), (2, 4), (11, 12), (17, 18), (8, 9), (15, 17), (14, 15), (12, 14), (9, 12), (7, 9), (6, 7), (4, 6), (12, 13), (3, 4), (9, 10)) \\
$\A{(21,240)_3}$ & (11, 5, 20, 10, 16, 1, 14, 13, 2, 21, 12, 9, 3, 17, 15, 6, 8, 19, 18, 4, 7) --- ((10, 15), (2, 3), (18, 19), (8, 10), (15, 16), (5, 8), (16, 18), (10, 11), (14, 16), (8, 10), (13, 14), (3, 5), (10, 13), (18, 20), (9, 10), (13, 15), (7, 9), (12, 13), (5, 7), (15, 18), (7, 8), (4, 5), (13, 15), (8, 13), (20, 21), (13, 14), (5, 8), (14, 16), (18, 20), (16, 18), (8, 9), (15, 16), (12, 15), (11, 12), (9, 11), (18, 19), (7, 9), (6, 7), (11, 13), (13, 14), (1, 6), (6, 8), (8, 11), (11, 13), (13, 18), (18, 21), (12, 13), (10, 12), (5, 6), (6, 8), (8, 10), (17, 18), (10, 11), (11, 14), (7, 8), (14, 15), (15, 17), (4, 7), (13, 15), (17, 19), (12, 13)) \\
$\A{(21,240)_4}$ & (10, 1, 9, 5, 8, 4, 18, 19, 17, 20, 16, 21, 11, 15, 12, 14, 7, 13, 3, 6, 2) --- ((17, 18), (6, 8), (8, 10), (10, 13), (13, 15), (15, 17), (5, 6), (6, 8), (8, 10), (10, 11), (11, 13), (13, 15), (15, 16), (4, 6), (6, 8), (8, 11), (11, 13), (13, 15), (3, 4), (4, 6), (6, 8), (8, 9), (9, 11), (11, 13), (13, 14), (2, 4), (4, 6), (6, 9), (9, 11), (11, 13), (1, 2), (2, 4), (4, 6), (6, 7), (7, 9), (9, 11), (11, 12), (12, 21), (10, 12), (8, 10), (5, 8), (3, 5), (1, 3), (12, 13), (10, 12), (8, 10), (7, 8), (5, 7), (3, 5), (2, 3), (12, 14), (10, 12), (7, 10), (5, 7), (3, 5), (14, 15), (12, 14), (10, 12), (9, 10), (7, 9), (5, 7)) \\
$\A{(21,240)_5}$ & (10, 4, 1, 12, 6, 5, 15, 8, 7, 14, 19, 11, 2, 16, 20, 9, 13, 18, 3, 21, 17) --- ((5, 9), (15, 16), (9, 10), (10, 12), (12, 15), (15, 17), (11, 12), (4, 5), (17, 18), (8, 11), (1, 2), (14, 15), (7, 8), (2, 4), (4, 7), (7, 9), (9, 10), (10, 14), (14, 17), (6, 7), (3, 4), (7, 10), (13, 14), (10, 11), (17, 21), (16, 17), (14, 16), (11, 14), (9, 11), (8, 9), (4, 8), (1, 4), (11, 12), (14, 15), (8, 11), (4, 5), (7, 8), (15, 18), (11, 15), (10, 11), (8, 10), (5, 8), (3, 5), (8, 9), (15, 16), (2, 3), (9, 12), (18, 19), (5, 6), (12, 13), (16, 18), (13, 16), (11, 13), (10, 11), (16, 17), (6, 10), (13, 14), (3, 6), (10, 13), (17, 20), (9, 10)) \\
% \end{tabular}
% \end{table}
% \begin{table}[H]
% \footnotesize
% \centering
% \begin{tabular}{l p{0.8\linewidth}}
% Name & $\pi$ --- Crossings\\\toprule[1pt]
$\A{(21,248)}$   & (14, 17, 4, 19, 21, 6, 3, 12, 2, 5, 10, 8, 20, 16, 1, 18, 15, 11, 7, 13, 9) --- ((15, 16), (4, 5), (13, 15), (12, 13), (8, 12), (7, 8), (5, 7), (12, 14), (2, 5), (14, 17), (5, 6), (13, 14), (17, 19), (6, 9), (9, 10), (16, 17), (10, 13), (19, 20), (8, 10), (13, 16), (10, 11), (7, 8), (11, 13), (8, 11), (16, 19), (13, 14), (4, 8), (1, 2), (14, 16), (11, 14), (10, 11), (16, 17), (8, 10), (7, 8), (2, 4), (4, 5), (5, 7), (7, 9), (9, 12), (12, 13), (13, 16), (16, 18), (8, 9), (18, 21), (11, 13), (3, 5), (13, 14), (9, 11), (17, 18), (14, 17), (11, 14), (10, 11), (5, 10), (14, 15), (4, 5), (10, 12), (12, 14), (1, 4), (11, 12), (17, 19), (9, 11), (14, 17), (4, 6)) \\
$\A{(21,252)}$   & (7, 15, 6, 16, 4, 14, 8, 19, 17, 21, 2, 5, 10, 18, 13, 20, 11, 3, 9, 1, 12) --- ((15, 17), (8, 10), (17, 18), (14, 15), (18, 21), (15, 18), (13, 15), (10, 13), (9, 10), (6, 9), (4, 6), (1, 4), (9, 11), (13, 14), (6, 7), (11, 13), (7, 9), (13, 16), (9, 11), (18, 19), (11, 13), (13, 14), (4, 7), (16, 18), (7, 9), (14, 16), (9, 11), (16, 17), (11, 14), (6, 7), (10, 11), (14, 16), (7, 10), (16, 20), (5, 7), (15, 16), (3, 5), (10, 12), (5, 6), (6, 8), (12, 15), (11, 12), (8, 11), (11, 13), (2, 3), (13, 14), (7, 8), (10, 11), (14, 17), (3, 7), (20, 21), (17, 18), (7, 10), (10, 14), (14, 15), (18, 20), (9, 10), (15, 18), (6, 7), (13, 15), (12, 13), (10, 12), (18, 19), (7, 10)) \\\hline
$\A{(22,264)_1}$ & (4, 16, 5, 10, 21, 17, 1, 14, 13, 15, 2, 12, 18, 9, 3, 20, 19, 8, 22, 6, 11, 7) --- ((19, 20), (9, 10), (12, 13), (16, 17), (2, 5), (5, 9), (9, 12), (12, 16), (16, 19), (8, 9), (11, 12), (9, 11), (4, 5), (7, 9), (11, 13), (15, 16), (5, 7), (13, 15), (7, 8), (12, 13), (1, 2), (2, 5), (5, 7), (7, 12), (12, 14), (14, 17), (17, 18), (18, 22), (11, 12), (6, 7), (12, 14), (4, 6), (16, 18), (14, 16), (13, 14), (10, 13), (9, 10), (6, 9), (5, 6), (3, 5), (1, 3), (16, 17), (9, 11), (3, 4), (11, 12), (8, 9), (17, 19), (12, 17), (9, 12), (4, 9), (2, 4), (12, 13), (9, 10), (10, 12), (12, 14), (8, 10), (19, 20), (14, 15), (17, 19), (7, 8), (15, 17), (13, 15), (10, 13), (8, 10), (6, 8), (17, 18), (4, 6)) \\
$\A{(22,264)_2}$ & (4, 1, 9, 6, 3, 11, 8, 21, 16, 15, 22, 20, 17, 14, 12, 19, 18, 13, 5, 2, 10, 7) --- ((7, 9), (9, 11), (11, 13), (13, 15), (15, 17), (17, 18), (6, 7), (7, 9), (9, 11), (11, 13), (13, 15), (15, 17), (5, 7), (7, 9), (9, 11), (11, 13), (13, 15), (15, 16), (4, 5), (5, 7), (7, 9), (9, 11), (11, 13), (13, 15), (3, 5), (5, 7), (7, 9), (9, 11), (11, 13), (13, 14), (2, 3), (3, 5), (5, 7), (7, 9), (9, 11), (11, 13), (1, 3), (3, 5), (5, 7), (7, 9), (9, 11), (11, 12), (12, 22), (10, 12), (8, 10), (6, 8), (4, 6), (2, 4), (1, 2), (12, 13), (10, 12), (8, 10), (6, 8), (4, 6), (2, 4), (12, 14), (10, 12), (8, 10), (6, 8), (4, 6), (3, 4), (14, 15), (12, 14), (10, 12), (8, 10), (6, 8), (4, 6)) \\
$\A{(22,264)_3}$ & (11, 22, 16, 4, 19, 8, 2, 10, 5, 6, 14, 3, 21, 13, 9, 1, 18, 15, 12, 20, 7, 17) --- ((20, 21), (3, 4), (16, 20), (6, 7), (12, 16), (11, 12), (7, 11), (16, 17), (11, 13), (13, 14), (14, 16), (16, 18), (10, 11), (18, 19), (1, 3), (3, 7), (7, 8), (8, 10), (10, 14), (14, 16), (16, 18), (18, 22), (13, 14), (6, 8), (17, 18), (8, 10), (10, 11), (11, 13), (13, 17), (5, 6), (17, 19), (6, 8), (12, 13), (19, 20), (8, 12), (16, 17), (12, 14), (7, 8), (2, 3), (14, 16), (3, 7), (7, 9), (9, 10), (10, 12), (12, 14), (14, 15), (15, 19), (11, 12), (6, 7), (19, 21), (7, 11), (11, 15), (5, 7), (15, 16), (10, 11), (1, 3), (3, 5), (5, 6), (6, 8), (8, 10), (10, 12), (12, 13), (13, 15), (15, 17), (17, 19), (7, 8), (11, 13)) \\
$\A{(22,276)}$   & (18, 11, 4, 16, 3, 9, 2, 5, 7, 21, 17, 19, 6, 12, 1, 20, 10, 22, 15, 14, 13, 8) --- ((11, 14), (4, 6), (10, 11), (14, 15), (6, 10), (15, 17), (10, 12), (12, 15), (15, 16), (5, 6), (16, 18), (11, 12), (18, 19), (1, 2), (2, 5), (5, 7), (7, 8), (8, 11), (11, 13), (13, 16), (16, 18), (18, 20), (20, 22), (6, 8), (12, 13), (8, 9), (4, 6), (6, 8), (8, 12), (12, 14), (14, 16), (11, 12), (7, 8), (12, 14), (19, 20), (16, 19), (14, 16), (13, 14), (10, 13), (8, 10), (5, 8), (3, 5), (1, 3), (10, 11), (3, 4), (16, 17), (4, 6), (6, 7), (7, 10), (10, 12), (12, 16), (5, 7), (7, 8), (16, 18), (11, 12), (8, 11), (6, 8), (11, 13), (13, 14), (18, 21), (17, 18), (14, 17), (12, 14), (10, 12), (8, 10), (7, 8), (2, 7), (14, 15), (12, 14), (7, 9)) \\
$\A{(22,288)}$   & (22, 21, 14, 8, 20, 2, 11, 4, 19, 6, 10, 1, 18, 9, 7, 5, 13, 12, 15, 16, 17, 3) --- ((5, 7), (9, 11), (18, 20), (7, 9), (16, 18), (15, 16), (13, 15), (11, 13), (9, 11), (8, 9), (6, 8), (15, 17), (4, 6), (13, 15), (17, 19), (15, 17), (11, 13), (2, 4), (13, 15), (12, 13), (19, 21), (17, 19), (15, 17), (13, 15), (19, 20), (8, 13), (17, 19), (6, 8), (4, 6), (15, 17), (8, 9), (6, 8), (1, 2), (8, 10), (13, 15), (12, 13), (10, 12), (12, 14), (2, 4), (14, 16), (16, 18), (4, 6), (6, 8), (8, 10), (10, 12), (12, 14), (14, 16), (16, 17), (17, 22), (15, 17), (13, 15), (11, 13), (9, 11), (11, 12), (7, 9), (5, 7), (12, 14), (3, 5), (7, 8), (14, 16), (5, 7), (16, 18), (7, 12), (1, 3), (12, 14), (18, 19), (14, 16), (16, 18), (11, 12), (18, 20), (12, 14), (10, 12), (14, 16)) \\\hline
$\A{(23,296)}$   & (13, 11, 4, 16, 3, 9, 19, 2, 5, 7, 22, 17, 20, 6, 12, 1, 21, 10, 23, 15, 14, 18, 8) --- ((12, 15), (11, 12), (4, 6), (15, 16), (16, 18), (6, 11), (11, 13), (13, 16), (16, 17), (17, 19), (10, 11), (19, 20), (5, 6), (11, 13), (13, 14), (20, 22), (18, 20), (14, 18), (12, 14), (9, 12), (8, 9), (6, 8), (3, 6), (8, 10), (14, 15), (18, 19), (10, 11), (6, 8), (8, 10), (2, 3), (10, 14), (22, 23), (14, 16), (16, 18), (13, 14), (9, 10), (14, 16), (18, 22), (16, 18), (15, 16), (12, 15), (10, 12), (7, 10), (5, 7), (3, 5), (12, 13), (18, 19), (5, 6), (6, 8), (8, 9), (9, 12), (12, 14), (14, 18), (7, 9), (9, 10), (18, 20), (13, 14), (20, 21), (10, 13), (8, 10), (13, 15), (15, 16), (1, 3), (3, 8), (8, 9), (9, 11), (11, 13), (13, 15), (15, 18), (18, 20), (20, 23), (14, 15), (12, 14), (7, 9), (17, 18)) \\
$\A{(23,304)}$   & (23, 22, 21, 14, 8, 20, 2, 11, 4, 19, 6, 10, 1, 18, 9, 7, 5, 13, 12, 15, 16, 17, 3) --- ((3, 4), (6, 8), (10, 12), (19, 21), (17, 19), (16, 17), (8, 10), (14, 16), (12, 14), (10, 12), (16, 18), (9, 10), (7, 9), (4, 7), (14, 16), (18, 20), (16, 18), (12, 14), (7, 8), (14, 16), (20, 22), (13, 14), (18, 20), (2, 4), (16, 18), (14, 16), (20, 21), (8, 14), (18, 20), (6, 8), (14, 15), (15, 18), (4, 6), (8, 9), (18, 19), (6, 8), (13, 15), (8, 10), (12, 13), (1, 2), (10, 12), (12, 14), (14, 16), (16, 18), (2, 4), (4, 6), (6, 8), (8, 10), (10, 12), (12, 14), (14, 16), (16, 17), (17, 23), (15, 17), (13, 15), (11, 13), (9, 11), (11, 12), (7, 9), (5, 7), (12, 14), (3, 5), (7, 8), (14, 16), (5, 7), (1, 3), (7, 12), (16, 18), (12, 14), (18, 19), (14, 16), (16, 18), (11, 12), (18, 20), (12, 14), (10, 12), (14, 16)) \\\hline
$\A{(24,304)}$   & (17, 14, 5, 1, 22, 6, 24, 3, 7, 12, 23, 8, 15, 2, 9, 20, 13, 10, 21, 16, 11, 18, 19, 4) --- ((19, 20), (16, 17), (11, 13), (17, 19), (7, 11), (13, 17), (5, 7), (11, 13), (7, 8), (4, 5), (10, 11), (13, 14), (8, 10), (19, 23), (17, 19), (16, 17), (14, 16), (10, 14), (9, 10), (5, 9), (3, 5), (2, 3), (14, 15), (19, 20), (15, 19), (9, 11), (5, 6), (13, 15), (11, 13), (10, 11), (19, 21), (13, 14), (8, 10), (18, 19), (14, 16), (6, 8), (21, 22), (16, 18), (8, 9), (15, 16), (22, 24), (18, 22), (16, 18), (9, 16), (7, 9), (3, 7), (16, 17), (22, 23), (17, 19), (9, 10), (19, 20), (15, 17), (7, 9), (20, 22), (1, 3), (9, 11), (14, 15), (11, 12), (12, 14), (14, 16), (6, 7), (10, 12), (16, 20), (20, 21), (15, 16), (3, 4), (4, 6), (6, 10), (10, 11), (11, 15), (15, 17), (17, 18), (18, 20), (20, 24), (9, 11), (14, 15), (11, 12)) \\
% \end{tabular}
% \end{table}
% \begin{table}[H]
% \footnotesize
% \centering
% \begin{tabular}{l p{0.8\linewidth}}
% Name & $\pi$ --- Crossings\\\toprule[1pt]
$\A{(24,312)}$   & (12, 1, 11, 6, 10, 5, 9, 22, 21, 23, 20, 24, 19, 4, 18, 13, 17, 14, 16, 15, 8, 3, 7, 2) --- ((14, 16), (16, 18), (18, 20), (7, 8), (8, 10), (10, 12), (12, 14), (14, 16), (16, 18), (18, 19), (6, 8), (8, 10), (10, 12), (12, 14), (14, 16), (16, 18), (5, 6), (6, 8), (8, 10), (10, 12), (12, 14), (14, 16), (16, 17), (4, 6), (6, 8), (8, 10), (10, 12), (12, 14), (14, 16), (3, 4), (4, 6), (6, 8), (8, 10), (10, 12), (12, 14), (14, 15), (2, 4), (4, 6), (6, 8), (8, 10), (10, 12), (12, 14), (1, 2), (2, 4), (4, 6), (6, 8), (8, 10), (10, 12), (12, 13), (13, 24), (11, 13), (9, 11), (7, 9), (5, 7), (3, 5), (1, 3), (13, 14), (11, 13), (9, 11), (7, 9), (5, 7), (3, 5), (2, 3), (13, 15), (11, 13), (9, 11), (7, 9), (5, 7), (3, 5), (15, 16), (13, 15), (11, 13), (9, 11), (7, 9), (5, 7), (4, 5), (15, 17), (13, 15), (11, 13)) \\
$\A{(24,316)}$   & (19, 12, 4, 17, 8, 3, 20, 10, 2, 5, 7, 23, 18, 21, 6, 22, 1, 13, 11, 24, 16, 15, 14, 9) --- ((7, 8), (16, 18), (4, 5), (13, 16), (5, 7), (12, 13), (16, 17), (7, 12), (17, 19), (12, 14), (14, 17), (17, 18), (6, 7), (11, 12), (18, 20), (12, 14), (20, 21), (14, 15), (1, 2), (2, 6), (6, 8), (8, 9), (9, 12), (12, 14), (14, 18), (18, 20), (20, 22), (22, 24), (7, 9), (13, 14), (9, 10), (17, 18), (5, 7), (7, 9), (9, 13), (13, 15), (15, 17), (4, 5), (12, 13), (8, 9), (13, 15), (21, 22), (17, 21), (15, 17), (14, 15), (11, 14), (9, 11), (5, 9), (3, 5), (1, 3), (9, 10), (10, 12), (3, 4), (17, 18), (12, 13), (4, 6), (6, 7), (7, 10), (10, 12), (12, 17), (5, 7), (7, 8), (17, 19), (11, 12), (19, 20), (8, 11), (16, 17), (6, 8), (11, 13), (13, 14), (20, 23), (17, 20), (14, 17), (12, 14), (10, 12), (8, 10), (7, 8), (2, 7), (14, 15), (12, 14)) \\
$\A{(24,320)}$   & (24, 23, 22, 14, 8, 21, 2, 20, 4, 11, 6, 10, 1, 19, 9, 7, 5, 13, 18, 12, 15, 16, 17, 3) --- ((8, 10), (19, 22), (10, 12), (6, 8), (3, 4), (17, 19), (16, 17), (14, 16), (8, 10), (12, 14), (16, 18), (10, 12), (9, 10), (7, 9), (22, 23), (18, 20), (14, 16), (4, 7), (16, 18), (12, 14), (20, 22), (14, 16), (7, 8), (13, 14), (18, 20), (16, 18), (20, 21), (14, 16), (18, 20), (8, 14), (2, 4), (6, 8), (14, 15), (15, 18), (4, 6), (8, 9), (18, 19), (6, 8), (13, 15), (8, 10), (12, 13), (10, 12), (12, 14), (14, 16), (16, 18), (1, 2), (2, 4), (4, 6), (6, 8), (8, 10), (10, 12), (12, 14), (14, 16), (16, 17), (17, 24), (15, 17), (13, 15), (11, 13), (9, 11), (7, 9), (11, 12), (5, 7), (12, 14), (3, 5), (7, 8), (17, 18), (14, 17), (5, 7), (13, 14), (1, 3), (7, 13), (17, 19), (13, 15), (19, 20), (15, 17), (17, 19), (12, 13), (6, 7), (13, 15), (19, 21), (11, 13)) \\\hline
$\A{(25,320)}$   & (6, 7, 3, 9, 12, 24, 4, 17, 16, 19, 13, 18, 21, 5, 25, 20, 15, 22, 1, 8, 11, 10, 23, 14, 2) --- ((17, 18), (12, 14), (6, 7), (18, 20), (7, 12), (12, 13), (13, 18), (5, 7), (18, 19), (11, 13), (7, 8), (4, 5), (10, 11), (13, 14), (8, 10), (19, 24), (17, 19), (16, 17), (14, 16), (10, 14), (9, 10), (5, 9), (3, 5), (14, 15), (2, 3), (19, 20), (15, 19), (9, 11), (5, 6), (13, 15), (11, 13), (10, 11), (19, 21), (13, 14), (8, 10), (18, 19), (14, 16), (6, 8), (21, 22), (16, 18), (8, 9), (15, 16), (24, 25), (22, 24), (18, 22), (16, 18), (9, 16), (7, 9), (3, 7), (16, 17), (22, 23), (17, 19), (9, 10), (19, 20), (15, 17), (7, 9), (20, 22), (14, 15), (1, 3), (9, 11), (11, 12), (12, 14), (14, 16), (6, 7), (10, 12), (16, 20), (20, 21), (15, 16), (3, 4), (4, 6), (6, 10), (10, 11), (11, 15), (15, 17), (17, 18), (18, 20), (20, 25), (9, 11), (14, 15), (11, 12), (5, 6)) \\
$\A{(25,336)_1}$ & (24, 5, 13, 6, 12, 20, 21, 1, 17, 18, 19, 2, 16, 22, 3, 15, 7, 11, 23, 4, 10, 14, 25, 8, 9) --- ((6, 11), (4, 6), (13, 14), (18, 19), (16, 18), (11, 13), (1, 4), (10, 11), (13, 16), (23, 24), (11, 13), (16, 17), (4, 5), (5, 7), (7, 8), (8, 11), (11, 12), (12, 14), (14, 16), (16, 20), (20, 21), (21, 23), (13, 14), (23, 25), (6, 8), (14, 16), (8, 9), (19, 21), (18, 19), (16, 18), (3, 6), (15, 16), (6, 8), (8, 15), (15, 17), (17, 20), (7, 8), (20, 23), (5, 7), (14, 15), (15, 17), (4, 5), (19, 20), (23, 24), (17, 19), (7, 9), (16, 17), (13, 16), (9, 10), (12, 13), (19, 21), (10, 12), (2, 4), (8, 10), (12, 14), (14, 15), (4, 8), (8, 9), (9, 12), (12, 14), (14, 19), (19, 20), (11, 12), (20, 23), (7, 9), (3, 4), (12, 14), (6, 7), (18, 20), (9, 12), (14, 15), (17, 18), (20, 21), (15, 17), (7, 9), (12, 15), (11, 12), (15, 16), (9, 11), (8, 9), (1, 3), (3, 8), (8, 10), (10, 13), (13, 15)) \\
$\A{(25,336)_2}$ & (22, 5, 11, 6, 23, 10, 18, 19, 1, 15, 16, 14, 25, 2, 13, 3, 20, 9, 17, 21, 4, 8, 12, 24, 7) --- ((13, 14), (18, 19), (4, 5), (14, 18), (12, 14), (7, 12), (18, 20), (14, 15), (5, 7), (17, 18), (12, 14), (20, 21), (14, 17), (11, 12), (12, 14), (1, 5), (5, 6), (6, 8), (8, 9), (9, 12), (12, 13), (13, 15), (15, 16), (16, 20), (20, 22), (22, 23), (23, 25), (7, 9), (14, 16), (9, 10), (19, 20), (4, 7), (16, 17), (7, 9), (9, 14), (14, 16), (6, 7), (16, 19), (13, 14), (3, 4), (7, 9), (14, 16), (19, 23), (18, 19), (16, 18), (15, 16), (12, 15), (11, 12), (9, 11), (8, 9), (4, 8), (11, 13), (2, 4), (13, 14), (18, 20), (8, 11), (11, 13), (1, 2), (4, 5), (7, 8), (10, 11), (13, 18), (20, 21), (23, 24), (5, 7), (11, 13), (18, 20), (7, 11), (17, 18), (11, 12), (6, 7), (12, 14), (20, 23), (14, 15), (18, 20), (15, 18), (13, 15), (10, 13), (9, 10), (7, 9), (18, 19), (15, 16), (2, 7), (13, 15), (19, 21)) \\
$\A{(25,336)_3}$ & (20, 21, 4, 10, 25, 5, 22, 17, 1, 14, 15, 13, 24, 12, 2, 18, 9, 6, 16, 19, 3, 8, 11, 23, 7) --- ((17, 19), (5, 7), (13, 17), (12, 13), (17, 18), (7, 12), (18, 20), (12, 14), (14, 15), (15, 18), (6, 7), (18, 19), (11, 12), (19, 21), (12, 15), (21, 22), (1, 2), (15, 16), (2, 6), (6, 8), (8, 9), (9, 12), (12, 13), (13, 15), (15, 19), (19, 21), (21, 23), (23, 25), (7, 9), (14, 15), (9, 10), (18, 19), (5, 7), (7, 9), (9, 14), (14, 16), (22, 23), (16, 18), (13, 14), (4, 5), (8, 9), (14, 16), (18, 22), (16, 18), (15, 16), (12, 15), (11, 12), (9, 11), (5, 9), (3, 5), (9, 10), (18, 19), (10, 13), (1, 3), (13, 14), (3, 4), (4, 6), (6, 7), (7, 10), (10, 11), (11, 13), (13, 18), (18, 20), (20, 21), (5, 7), (7, 8), (12, 13), (21, 24), (17, 18), (8, 12), (6, 8), (12, 14), (18, 21), (14, 15), (15, 18), (13, 15), (11, 13), (10, 11), (8, 10), (7, 8), (15, 16), (2, 7), (13, 15), (18, 19), (21, 22)) \\
% \end{tabular}
% \end{table}
% \begin{table}[H]
% \footnotesize
% \centering
% \begin{tabular}{l p{0.8\linewidth}}
% Name & $\pi$ --- Crossings\\\toprule[1pt]
$\A{(25,336)_4}$ & (4, 20, 16, 5, 10, 22, 17, 1, 14, 15, 13, 24, 2, 25, 18, 12, 9, 3, 21, 19, 8, 6, 23, 11, 7) --- ((19, 20), (12, 14), (11, 12), (14, 15), (3, 6), (6, 11), (11, 14), (14, 19), (19, 22), (10, 11), (13, 14), (5, 6), (11, 13), (18, 19), (2, 3), (3, 5), (5, 7), (7, 8), (8, 11), (11, 12), (12, 15), (15, 16), (16, 18), (18, 20), (20, 21), (6, 8), (14, 16), (8, 9), (13, 14), (1, 3), (3, 6), (6, 8), (8, 13), (13, 15), (15, 18), (18, 20), (20, 25), (12, 13), (7, 8), (13, 15), (5, 7), (19, 20), (17, 19), (15, 17), (14, 15), (11, 14), (10, 11), (7, 10), (6, 7), (4, 6), (2, 4), (1, 2), (17, 18), (10, 12), (4, 5), (12, 13), (9, 10), (18, 21), (13, 18), (10, 13), (5, 10), (2, 5), (13, 14), (10, 11), (11, 13), (18, 19), (13, 15), (9, 11), (15, 16), (21, 22), (5, 6), (19, 21), (8, 9), (16, 19), (14, 16), (11, 14), (9, 11), (6, 9), (16, 17), (4, 6), (19, 20), (3, 4), (9, 10), (14, 16), (10, 12)) \\
$\A{(25,336)_5}$ & (12, 1, 11, 6, 10, 5, 9, 22, 21, 23, 20, 24, 19, 25, 13, 18, 4, 17, 14, 16, 15, 8, 3, 7, 2) --- ((17, 19), (19, 21), (7, 8), (8, 10), (10, 12), (12, 15), (15, 17), (17, 19), (19, 20), (6, 8), (8, 10), (10, 12), (12, 13), (13, 15), (15, 17), (17, 19), (5, 6), (6, 8), (8, 10), (10, 13), (13, 15), (15, 17), (17, 18), (4, 6), (6, 8), (8, 10), (10, 11), (11, 13), (13, 15), (15, 17), (3, 4), (4, 6), (6, 8), (8, 11), (11, 13), (13, 15), (15, 16), (2, 4), (4, 6), (6, 8), (8, 9), (9, 11), (11, 13), (13, 15), (1, 2), (2, 4), (4, 6), (6, 9), (9, 11), (11, 13), (13, 14), (14, 25), (12, 14), (10, 12), (8, 10), (7, 8), (5, 7), (3, 5), (1, 3), (14, 15), (12, 14), (10, 12), (7, 10), (5, 7), (3, 5), (2, 3), (14, 16), (12, 14), (10, 12), (9, 10), (7, 9), (5, 7), (3, 5), (16, 17), (14, 16), (12, 14), (9, 12), (7, 9), (5, 7), (4, 5), (16, 18), (14, 16), (12, 14), (11, 12), (9, 11)) \\
$\A{(25,336)_6}$ & (10, 25, 18, 16, 13, 23, 19, 8, 6, 12, 3, 7, 24, 11, 9, 15, 4, 2, 5, 14, 22, 20, 17, 21, 1) --- ((3, 4), (6, 8), (10, 12), (14, 15), (20, 23), (8, 10), (18, 20), (17, 18), (15, 17), (12, 15), (10, 12), (9, 10), (7, 9), (17, 19), (4, 7), (12, 13), (15, 17), (19, 21), (23, 24), (17, 19), (13, 15), (7, 8), (2, 4), (15, 17), (14, 15), (21, 23), (19, 21), (17, 19), (15, 17), (21, 22), (8, 15), (19, 21), (6, 8), (15, 16), (4, 6), (16, 19), (8, 9), (19, 20), (6, 8), (1, 2), (8, 10), (14, 16), (13, 14), (10, 11), (11, 13), (13, 15), (2, 4), (15, 17), (17, 19), (4, 6), (6, 8), (8, 11), (11, 13), (13, 15), (15, 17), (17, 18), (18, 25), (16, 18), (14, 16), (12, 14), (10, 12), (9, 10), (12, 13), (7, 9), (5, 7), (13, 15), (3, 5), (7, 8), (18, 19), (15, 18), (5, 7), (14, 15), (18, 20), (7, 14), (1, 3), (14, 16), (20, 21), (16, 18), (18, 20), (13, 14), (20, 22), (14, 16), (6, 7), (12, 14), (16, 18)) \\
$\A{(25,360)}$   & (14, 22, 15, 17, 19, 12, 20, 10, 23, 7, 9, 16, 3, 8, 5, 6, 1, 11, 21, 4, 18, 24, 13, 2, 25) --- ((14, 15), (20, 21), (10, 14), (21, 23), (8, 10), (14, 16), (10, 11), (13, 14), (6, 8), (11, 13), (16, 18), (3, 6), (8, 11), (13, 16), (18, 21), (11, 13), (6, 8), (8, 9), (16, 18), (5, 6), (15, 16), (9, 11), (1, 3), (13, 15), (18, 19), (3, 5), (5, 9), (9, 10), (10, 13), (13, 14), (14, 18), (18, 20), (20, 22), (4, 5), (8, 10), (12, 14), (17, 18), (7, 8), (14, 15), (5, 7), (15, 17), (10, 12), (22, 25), (17, 20), (7, 10), (2, 5), (12, 15), (15, 17), (10, 12), (5, 7), (12, 13), (9, 10), (13, 15), (7, 9), (9, 13), (13, 14), (8, 9), (20, 22), (19, 20), (17, 19), (14, 17), (12, 14), (11, 12), (9, 11), (6, 9), (4, 6), (3, 4), (17, 18), (1, 3), (22, 23), (18, 22), (6, 7), (16, 18), (14, 16), (11, 14), (9, 11), (18, 19), (7, 9), (3, 7), (22, 24), (21, 22), (2, 3), (19, 21), (7, 8), (16, 19), (14, 16), (13, 14), (11, 13), (8, 11), (16, 17), (6, 8)) \\\hline
$\A{(26,364)_1}$ & (24, 5, 13, 25, 6, 12, 20, 21, 1, 17, 18, 16, 2, 15, 3, 22, 11, 7, 19, 23, 4, 10, 14, 26, 8, 9) --- ((17, 19), (14, 17), (12, 14), (7, 12), (5, 7), (14, 15), (19, 20), (1, 5), (12, 14), (17, 19), (11, 12), (14, 17), (24, 25), (12, 14), (17, 18), (5, 6), (6, 8), (8, 9), (9, 12), (12, 13), (13, 15), (15, 17), (17, 21), (21, 22), (22, 24), (14, 15), (24, 26), (7, 9), (15, 17), (9, 10), (20, 22), (19, 20), (17, 19), (4, 7), (16, 17), (7, 9), (9, 16), (16, 18), (18, 21), (8, 9), (21, 24), (6, 8), (15, 16), (16, 18), (5, 6), (20, 21), (24, 25), (18, 20), (8, 10), (17, 18), (14, 17), (10, 11), (13, 14), (20, 22), (11, 13), (3, 5), (9, 11), (13, 15), (15, 16), (5, 9), (9, 10), (10, 13), (13, 15), (15, 20), (20, 21), (2, 3), (12, 13), (21, 24), (8, 10), (3, 5), (13, 15), (5, 6), (19, 21), (6, 8), (8, 9), (9, 13), (13, 14), (14, 16), (16, 17), (17, 19), (19, 20), (20, 22), (15, 17), (7, 9), (22, 23), (12, 15), (11, 12), (15, 16), (9, 11), (8, 9), (1, 3), (3, 8)) \\
$\A{(26,364)_2}$ & (23, 5, 12, 24, 6, 11, 19, 20, 1, 16, 17, 15, 2, 26, 14, 3, 21, 10, 7, 18, 22, 4, 9, 13, 25, 8) --- ((18, 20), (14, 18), (12, 14), (7, 12), (18, 19), (5, 7), (14, 15), (19, 21), (17, 19), (12, 14), (21, 22), (14, 17), (11, 12), (17, 18), (12, 14), (1, 5), (5, 6), (6, 8), (8, 9), (9, 12), (12, 13), (13, 15), (15, 17), (17, 21), (21, 23), (23, 24), (14, 15), (24, 26), (7, 9), (15, 17), (9, 10), (20, 21), (4, 7), (17, 18), (7, 9), (9, 15), (15, 17), (17, 20), (6, 7), (20, 24), (14, 15), (15, 17), (7, 9), (19, 20), (17, 19), (3, 4), (16, 17), (9, 10), (13, 16), (12, 13), (10, 12), (24, 25), (8, 10), (19, 21), (12, 14), (4, 8), (14, 15), (8, 9), (9, 12), (12, 14), (21, 22), (2, 4), (14, 19), (11, 12), (7, 9), (19, 21), (4, 5), (12, 14), (5, 7), (21, 24), (7, 8), (18, 19), (8, 12), (12, 13), (19, 21), (13, 15), (15, 16), (1, 2), (6, 8), (16, 19), (14, 16), (19, 20), (11, 14), (20, 22), (16, 17), (10, 11), (8, 10), (7, 8), (14, 16), (22, 23), (13, 14), (2, 7)) \\
$\A{(26,364)_3}$ & (1, 3, 5, 7, 9, 11, 13, 21, 17, 25, 2, 16, 26, 20, 22, 24, 18, 15, 14, 19, 23, 4, 6, 8, 10, 12) --- ((11, 13), (13, 15), (15, 17), (17, 19), (19, 21), (7, 9), (9, 11), (11, 13), (13, 15), (15, 17), (17, 19), (19, 20), (6, 7), (7, 9), (9, 11), (11, 13), (13, 15), (15, 17), (17, 19), (5, 7), (7, 9), (9, 11), (11, 13), (13, 15), (15, 17), (17, 18), (4, 5), (5, 7), (7, 9), (9, 11), (11, 13), (13, 15), (15, 17), (3, 5), (5, 7), (7, 9), (9, 11), (11, 13), (13, 15), (15, 16), (2, 3), (3, 5), (5, 7), (7, 9), (9, 11), (11, 13), (13, 15), (1, 3), (3, 5), (5, 7), (7, 9), (9, 11), (11, 13), (13, 14), (14, 26), (12, 14), (10, 12), (8, 10), (6, 8), (4, 6), (2, 4), (1, 2), (14, 15), (12, 14), (10, 12), (8, 10), (6, 8), (4, 6), (2, 4), (14, 16), (12, 14), (10, 12), (8, 10), (6, 8), (4, 6), (3, 4), (16, 17), (14, 16), (12, 14), (10, 12), (8, 10), (6, 8), (4, 6), (16, 18), (14, 16), (12, 14), (10, 12), (8, 10), (6, 8), (5, 6), (18, 19), (16, 18)) \\
$\A{(26,380)}$   & (18, 11, 22, 4, 1, 6, 5, 8, 3, 16, 9, 24, 7, 10, 21, 12, 20, 17, 15, 23, 14, 19, 26, 2, 13, 25) --- ((12, 13), (7, 8), (2, 4), (8, 12), (12, 14), (14, 16), (6, 8), (11, 12), (16, 19), (8, 9), (9, 11), (1, 2), (19, 21), (11, 14), (21, 22), (4, 6), (24, 25), (14, 16), (16, 17), (6, 9), (13, 14), (17, 19), (9, 11), (11, 13), (22, 24), (13, 17), (17, 18), (12, 13), (18, 22), (16, 18), (15, 16), (13, 15), (10, 13), (8, 10), (7, 8), (5, 7), (2, 5), (10, 11), (18, 19), (22, 23), (5, 6), (6, 10), (10, 12), (12, 14), (14, 18), (18, 20), (9, 10), (4, 6), (6, 7), (13, 14), (20, 22), (7, 9), (9, 13), (13, 15), (15, 16), (8, 9), (16, 18), (22, 26), (12, 13), (21, 22), (18, 21), (17, 18), (13, 17), (11, 13), (9, 11), (5, 9), (3, 5), (13, 14), (17, 19), (16, 17), (14, 16), (1, 3), (5, 6), (11, 14), (21, 23), (9, 11), (8, 9), (19, 21), (6, 8), (11, 12), (16, 19), (14, 16), (23, 24), (12, 14), (8, 12), (7, 8), (12, 13), (3, 7), (7, 9), (9, 10), (10, 12), (12, 15), (15, 17), (17, 18), (18, 20), (20, 23)) \\
% \end{tabular}
% \end{table}
% \begin{table}[H]
% \footnotesize
% \centering
% \begin{tabular}{l p{0.8\linewidth}}
% Name & $\pi$ --- Crossings\\\toprule[1pt]
$\A{(27,392)_1}$ & (24, 5, 13, 25, 6, 12, 20, 21, 1, 17, 18, 16, 2, 27, 15, 3, 22, 19, 7, 11, 23, 4, 10, 14, 26, 8, 9) --- ((14, 18), (12, 14), (7, 12), (18, 19), (5, 7), (14, 15), (19, 21), (17, 19), (12, 14), (25, 26), (21, 22), (14, 17), (11, 12), (1, 5), (12, 14), (17, 18), (5, 6), (6, 8), (8, 9), (9, 12), (12, 13), (13, 15), (15, 17), (17, 21), (21, 23), (23, 25), (14, 15), (25, 27), (7, 9), (22, 23), (15, 17), (9, 10), (20, 22), (19, 20), (4, 7), (17, 19), (16, 17), (7, 9), (9, 16), (16, 18), (18, 21), (8, 9), (6, 8), (21, 25), (15, 16), (5, 6), (16, 18), (20, 21), (8, 10), (18, 20), (17, 18), (3, 5), (10, 11), (14, 17), (25, 26), (13, 14), (11, 13), (9, 11), (20, 22), (13, 15), (5, 9), (15, 16), (9, 10), (2, 3), (10, 13), (22, 23), (13, 15), (15, 20), (3, 5), (12, 13), (8, 10), (20, 22), (5, 6), (13, 15), (22, 25), (6, 8), (19, 20), (8, 9), (9, 13), (20, 22), (13, 14), (14, 16), (16, 17), (17, 20), (7, 9), (20, 21), (15, 17), (1, 3), (12, 15), (21, 23), (17, 18), (11, 12), (23, 24), (9, 11), (15, 17), (8, 9), (14, 15), (3, 8), (8, 10)) \\
$\A{(27,392)_2}$ & (24, 23, 5, 12, 25, 6, 11, 19, 20, 1, 16, 17, 15, 27, 2, 14, 3, 21, 10, 7, 26, 13, 9, 4, 22, 18, 8) --- ((14, 15), (21, 26), (19, 21), (15, 19), (13, 15), (8, 13), (6, 8), (19, 20), (15, 16), (20, 22), (2, 6), (13, 15), (18, 20), (12, 13), (15, 18), (22, 23), (6, 7), (13, 15), (18, 19), (7, 9), (9, 10), (10, 13), (13, 14), (14, 16), (16, 18), (18, 22), (8, 10), (15, 16), (22, 24), (10, 11), (5, 8), (16, 18), (24, 25), (8, 10), (21, 22), (18, 19), (10, 16), (7, 8), (16, 18), (4, 5), (18, 21), (25, 27), (15, 16), (8, 10), (16, 18), (10, 11), (21, 25), (20, 21), (18, 20), (17, 18), (14, 17), (13, 14), (11, 13), (9, 11), (5, 9), (3, 5), (13, 15), (9, 10), (15, 16), (20, 22), (10, 13), (13, 15), (1, 3), (3, 4), (4, 6), (6, 7), (7, 10), (10, 11), (11, 13), (13, 14), (14, 20), (20, 21), (21, 23), (23, 24), (24, 26), (26, 27), (5, 7), (12, 14), (19, 21), (7, 8), (8, 12), (18, 19), (21, 24), (12, 13), (13, 15), (19, 21), (15, 16), (6, 8), (16, 19), (14, 16), (19, 20), (11, 14), (10, 11), (16, 17), (20, 22), (8, 10), (7, 8), (14, 16), (22, 23)) \\
$\A{(27,392)_3}$ & (23, 5, 12, 6, 25, 11, 19, 20, 1, 16, 17, 15, 2, 27, 14, 3, 21, 24, 10, 7, 18, 22, 4, 9, 13, 26, 8) --- ((4, 5), (18, 21), (14, 18), (12, 14), (7, 12), (18, 19), (21, 22), (19, 21), (14, 15), (5, 7), (17, 19), (12, 14), (21, 23), (14, 17), (11, 12), (17, 18), (12, 14), (1, 5), (5, 6), (6, 8), (8, 9), (9, 12), (12, 13), (13, 15), (15, 17), (17, 21), (21, 22), (22, 24), (24, 25), (25, 27), (14, 15), (7, 9), (15, 17), (9, 10), (20, 22), (4, 7), (17, 18), (7, 9), (9, 15), (15, 17), (6, 7), (17, 20), (20, 21), (14, 15), (21, 25), (15, 17), (7, 9), (3, 4), (19, 21), (17, 19), (9, 10), (16, 17), (13, 16), (12, 13), (10, 12), (19, 20), (8, 10), (4, 8), (12, 14), (20, 22), (14, 15), (8, 9), (2, 4), (9, 12), (12, 14), (25, 26), (22, 23), (14, 20), (11, 12), (7, 9), (4, 5), (1, 2), (5, 7), (12, 14), (7, 8), (20, 22), (8, 12), (14, 15), (19, 20), (12, 14), (22, 25), (14, 16), (6, 8), (16, 17), (11, 12), (20, 22), (17, 20), (15, 17), (12, 15), (10, 12), (20, 21), (8, 10), (17, 18), (7, 8), (21, 23), (15, 17), (10, 11), (2, 7), (14, 15)) \\
$\A{(27,400)}$   & (13, 26, 4, 19, 23, 11, 1, 6, 5, 8, 3, 17, 9, 25, 7, 10, 16, 22, 12, 21, 18, 15, 24, 14, 20, 27, 2) --- ((14, 15), (1, 3), (9, 10), (10, 14), (14, 16), (8, 10), (16, 17), (13, 14), (17, 19), (10, 11), (11, 13), (19, 22), (6, 8), (13, 17), (22, 24), (8, 11), (17, 19), (11, 13), (19, 20), (16, 17), (13, 14), (24, 25), (20, 22), (14, 16), (3, 6), (16, 20), (15, 16), (6, 8), (20, 21), (8, 9), (9, 11), (11, 15), (15, 17), (17, 18), (18, 20), (5, 6), (10, 11), (20, 24), (6, 10), (10, 12), (4, 6), (12, 13), (19, 20), (9, 10), (13, 15), (6, 7), (24, 26), (15, 19), (7, 9), (14, 15), (19, 21), (9, 14), (23, 24), (8, 9), (2, 4), (14, 16), (16, 17), (26, 27), (21, 23), (17, 19), (13, 14), (4, 8), (8, 10), (10, 11), (11, 13), (13, 17), (17, 18), (18, 21), (12, 13), (3, 4), (16, 18), (21, 22), (15, 16), (13, 15), (9, 13), (22, 26), (7, 9), (6, 7), (20, 22), (4, 6), (9, 10), (18, 20), (15, 18), (13, 15), (12, 13), (10, 12), (6, 10), (22, 23), (5, 6), (10, 11), (1, 5), (5, 7), (7, 8), (8, 10), (10, 14), (14, 16), (16, 17), (17, 19), (19, 22), (22, 24), (24, 25)) \\\hline
$\A{(28,420)_1}$ & (25, 24, 5, 13, 26, 6, 12, 20, 21, 1, 17, 18, 16, 2, 28, 15, 3, 22, 11, 7, 19, 23, 4, 10, 14, 27, 8, 9) --- ((19, 21), (15, 19), (13, 15), (8, 13), (6, 8), (19, 20), (15, 16), (20, 22), (2, 6), (13, 15), (18, 20), (12, 13), (15, 18), (22, 23), (6, 7), (13, 15), (7, 9), (18, 19), (9, 10), (10, 13), (13, 14), (14, 16), (16, 18), (26, 27), (18, 22), (8, 10), (15, 16), (22, 24), (10, 11), (5, 8), (16, 18), (24, 26), (8, 10), (23, 24), (21, 23), (20, 21), (18, 20), (17, 18), (10, 17), (9, 10), (7, 9), (6, 7), (17, 19), (4, 6), (19, 22), (26, 28), (16, 17), (9, 11), (3, 4), (17, 19), (11, 12), (22, 26), (21, 22), (19, 21), (18, 19), (15, 18), (14, 15), (12, 14), (10, 12), (6, 10), (4, 6), (14, 16), (10, 11), (16, 17), (21, 23), (11, 14), (14, 16), (1, 4), (4, 5), (5, 7), (7, 8), (8, 11), (11, 12), (12, 14), (14, 15), (15, 21), (21, 22), (22, 24), (24, 25), (25, 27), (27, 28), (6, 8), (13, 15), (20, 22), (8, 9), (9, 13), (19, 20), (22, 25), (13, 14), (14, 16), (20, 22), (16, 17), (7, 9), (17, 20), (15, 17), (20, 21), (12, 15), (11, 12), (17, 18), (21, 23), (9, 11), (8, 9), (15, 17), (23, 24), (14, 15), (3, 8)) \\
$\A{(28,420)_2}$ & (24, 23, 5, 12, 25, 6, 11, 19, 20, 1, 16, 17, 15, 27, 2, 28, 14, 3, 21, 10, 7, 26, 13, 9, 4, 22, 18, 8) --- ((14, 16), (13, 14), (22, 27), (20, 22), (16, 20), (14, 16), (8, 14), (6, 8), (2, 6), (20, 21), (16, 17), (21, 23), (14, 16), (8, 9), (19, 21), (13, 14), (6, 8), (16, 19), (8, 10), (14, 16), (23, 24), (10, 11), (19, 20), (11, 14), (14, 15), (5, 6), (15, 17), (17, 19), (9, 11), (19, 23), (16, 17), (11, 12), (6, 9), (23, 25), (17, 19), (9, 11), (25, 26), (22, 23), (19, 20), (11, 17), (8, 9), (4, 6), (17, 19), (19, 22), (9, 11), (16, 17), (17, 19), (26, 28), (11, 12), (22, 26), (21, 22), (19, 21), (18, 19), (15, 18), (14, 15), (12, 14), (10, 12), (6, 10), (5, 6), (3, 5), (14, 16), (10, 11), (16, 17), (21, 23), (11, 14), (14, 16), (1, 3), (3, 4), (4, 7), (7, 8), (8, 11), (11, 12), (12, 14), (14, 15), (15, 21), (21, 22), (22, 24), (24, 25), (25, 27), (27, 28), (6, 8), (13, 15), (20, 22), (8, 9), (5, 6), (9, 13), (19, 20), (22, 25), (13, 14), (14, 16), (20, 22), (16, 17), (6, 9), (17, 20), (15, 17), (20, 21), (9, 10), (12, 15), (21, 23), (17, 18), (10, 12), (8, 10), (23, 24), (15, 17), (7, 8), (12, 13)) \\
$\A{(28,420)_3}$ & (24, 23, 5, 12, 25, 6, 28, 11, 19, 20, 1, 16, 17, 15, 2, 27, 14, 3, 21, 10, 7, 18, 22, 4, 9, 13, 26, 8) --- ((7, 8), (20, 22), (16, 20), (14, 16), (8, 14), (20, 21), (6, 8), (14, 15), (15, 17), (21, 23), (17, 18), (18, 21), (13, 15), (21, 22), (2, 6), (12, 13), (15, 18), (22, 24), (13, 15), (18, 19), (6, 7), (7, 9), (24, 25), (9, 10), (10, 13), (13, 14), (14, 16), (16, 18), (18, 22), (8, 10), (15, 16), (22, 24), (24, 26), (10, 11), (16, 18), (5, 8), (21, 22), (8, 10), (18, 19), (10, 16), (7, 8), (26, 28), (16, 18), (18, 21), (4, 5), (15, 16), (25, 26), (8, 10), (16, 18), (21, 25), (10, 11), (20, 21), (18, 20), (17, 18), (14, 17), (13, 14), (11, 13), (9, 11), (5, 9), (13, 15), (3, 5), (9, 10), (15, 16), (20, 22), (10, 13), (13, 15), (1, 3), (3, 4), (4, 6), (6, 7), (7, 10), (10, 11), (11, 13), (13, 14), (14, 20), (20, 21), (21, 23), (23, 24), (24, 27), (27, 28), (5, 7), (12, 14), (7, 8), (19, 21), (8, 12), (18, 19), (21, 24), (12, 13), (13, 15), (6, 8), (15, 16), (19, 21), (16, 19), (14, 16), (11, 14), (19, 20), (24, 25), (10, 11), (16, 17), (8, 10), (20, 22), (7, 8), (14, 16), (22, 24), (13, 14), (2, 7)) \\
% \end{tabular}
% \end{table}
% \begin{table}[H]
% \footnotesize
% \centering
% \begin{tabular}{l p{0.8\linewidth}}
% Name & $\pi$ --- Crossings\\\toprule[1pt]
$\A{(28,420)_4}$ & (9, 1, 11, 3, 13, 5, 8, 7, 10, 18, 27, 23, 22, 28, 17, 19, 26, 24, 21, 15, 16, 20, 25, 2, 12, 4, 14, 6) --- ((9, 10), (10, 12), (12, 14), (14, 16), (16, 18), (18, 20), (20, 22), (22, 23), (8, 10), (10, 12), (12, 14), (14, 16), (16, 18), (18, 20), (20, 22), (7, 8), (8, 10), (10, 12), (12, 14), (14, 16), (16, 18), (18, 20), (20, 21), (6, 8), (8, 10), (10, 12), (12, 14), (14, 16), (16, 18), (18, 20), (5, 6), (6, 8), (8, 10), (10, 12), (12, 14), (14, 16), (16, 18), (18, 19), (4, 6), (6, 8), (8, 10), (10, 12), (12, 14), (14, 16), (16, 18), (3, 4), (4, 6), (6, 8), (8, 10), (10, 12), (12, 14), (14, 16), (16, 17), (2, 4), (4, 6), (6, 8), (8, 10), (10, 12), (12, 14), (14, 16), (1, 2), (2, 4), (4, 6), (6, 8), (8, 10), (10, 12), (12, 14), (14, 15), (15, 28), (13, 15), (11, 13), (9, 11), (7, 9), (5, 7), (3, 5), (1, 3), (15, 16), (13, 15), (11, 13), (9, 11), (7, 9), (5, 7), (3, 5), (2, 3), (15, 17), (13, 15), (11, 13), (9, 11), (7, 9), (5, 7), (3, 5), (17, 18), (15, 17), (13, 15), (11, 13), (9, 11), (7, 9), (5, 7), (4, 5), (17, 19), (15, 17), (13, 15), (11, 13), (9, 11), (7, 9), (5, 7)) \\
$\A{(28,420)_5}$ & (14, 27, 20, 4, 24, 11, 1, 13, 6, 5, 8, 3, 18, 9, 7, 26, 10, 17, 23, 12, 22, 19, 16, 25, 15, 21, 28, 2) --- ((10, 11), (3, 4), (11, 15), (15, 17), (17, 18), (9, 11), (18, 20), (14, 15), (11, 12), (20, 23), (12, 14), (8, 9), (23, 25), (14, 18), (6, 8), (25, 26), (18, 20), (8, 12), (20, 21), (17, 18), (12, 14), (21, 23), (14, 15), (1, 3), (15, 17), (11, 12), (17, 21), (21, 22), (16, 17), (3, 6), (6, 8), (8, 9), (9, 11), (11, 16), (16, 18), (18, 19), (19, 21), (21, 25), (25, 27), (27, 28), (10, 11), (5, 6), (15, 16), (6, 10), (20, 21), (10, 12), (12, 13), (13, 15), (4, 6), (9, 10), (15, 20), (6, 7), (24, 25), (20, 22), (7, 9), (14, 15), (9, 14), (19, 20), (22, 24), (14, 16), (8, 9), (16, 17), (17, 19), (13, 14), (2, 4), (4, 8), (8, 10), (10, 11), (11, 13), (13, 17), (17, 18), (18, 22), (22, 23), (12, 13), (16, 18), (23, 27), (15, 16), (13, 15), (3, 4), (9, 13), (21, 23), (7, 9), (6, 7), (20, 21), (4, 6), (18, 20), (9, 10), (15, 18), (13, 15), (12, 13), (10, 12), (23, 24), (6, 10), (5, 6), (10, 11), (1, 5), (5, 7), (7, 8), (8, 10), (10, 14), (14, 16), (16, 17), (17, 19), (19, 23), (23, 25), (13, 14)) \\
$\A{(28,420)_6}$ & (20, 24, 12, 1, 6, 8, 5, 3, 18, 9, 7, 26, 10, 17, 23, 13, 22, 19, 16, 25, 11, 15, 21, 28, 2, 4, 27, 14) --- ((7, 11), (26, 28), (11, 13), (20, 21), (13, 14), (5, 7), (14, 16), (10, 11), (7, 8), (16, 20), (8, 10), (15, 16), (20, 22), (10, 15), (22, 23), (3, 5), (9, 10), (25, 26), (15, 17), (17, 18), (5, 9), (14, 15), (18, 20), (9, 11), (23, 25), (11, 12), (12, 14), (14, 18), (18, 19), (4, 5), (13, 14), (19, 23), (17, 19), (16, 17), (14, 16), (10, 14), (23, 24), (8, 10), (7, 8), (5, 7), (19, 20), (10, 11), (1, 5), (5, 6), (6, 10), (10, 12), (12, 13), (13, 15), (15, 19), (19, 21), (21, 23), (23, 27), (9, 10), (14, 15), (4, 6), (6, 7), (7, 9), (22, 23), (27, 28), (9, 14), (14, 16), (16, 17), (17, 19), (19, 22), (13, 14), (8, 9), (18, 19), (14, 18), (12, 14), (11, 12), (9, 11), (22, 24), (18, 20), (14, 15), (5, 9), (17, 18), (15, 17), (3, 5), (24, 25), (11, 15), (2, 3), (20, 22), (5, 6), (9, 11), (17, 20), (8, 9), (11, 12), (15, 17), (6, 8), (14, 15), (12, 14), (8, 12), (25, 27), (7, 8), (12, 13), (22, 25), (20, 22), (19, 20), (17, 19), (13, 17), (11, 13), (10, 11), (8, 10), (3, 8), (17, 18), (22, 23)) \\\hline
$\A{(29,440)}$   & (21, 25, 12, 1, 14, 6, 8, 5, 3, 19, 9, 7, 27, 10, 18, 24, 13, 23, 20, 17, 26, 11, 16, 22, 29, 2, 15, 28, 4) --- ((8, 12), (12, 14), (21, 22), (14, 15), (6, 8), (15, 17), (11, 12), (8, 9), (17, 21), (9, 11), (5, 6), (16, 17), (21, 23), (11, 16), (23, 24), (26, 27), (10, 11), (3, 5), (16, 18), (18, 19), (5, 10), (15, 16), (19, 21), (24, 26), (10, 12), (12, 13), (13, 15), (15, 19), (19, 20), (4, 5), (9, 10), (14, 15), (20, 24), (18, 20), (17, 18), (15, 17), (10, 15), (24, 25), (8, 10), (7, 8), (5, 7), (20, 21), (15, 16), (10, 11), (1, 5), (5, 6), (6, 10), (10, 12), (12, 13), (13, 15), (15, 20), (20, 22), (22, 24), (24, 28), (9, 10), (14, 15), (4, 6), (19, 20), (6, 7), (7, 9), (23, 24), (28, 29), (9, 14), (14, 16), (16, 17), (17, 19), (19, 23), (13, 14), (8, 9), (18, 19), (14, 18), (12, 14), (11, 12), (9, 11), (23, 25), (18, 20), (14, 15), (5, 9), (17, 18), (15, 17), (3, 5), (25, 26), (22, 23), (11, 15), (2, 3), (20, 22), (5, 6), (9, 11), (17, 20), (8, 9), (11, 12), (15, 17), (6, 8), (14, 15), (12, 14), (8, 12), (7, 8), (12, 13), (26, 28), (22, 26), (20, 22), (19, 20), (17, 19), (13, 17), (11, 13), (10, 11), (8, 10), (3, 8), (1, 3), (17, 18), (22, 23)) \\
$\A{(29,448)_1}$ & (25, 24, 5, 13, 6, 27, 12, 20, 21, 1, 17, 18, 16, 2, 29, 15, 3, 22, 26, 11, 7, 19, 23, 4, 10, 14, 28, 8, 9) --- ((5, 6), (19, 22), (15, 19), (13, 15), (8, 13), (19, 20), (22, 23), (20, 22), (15, 16), (6, 8), (27, 28), (18, 20), (13, 15), (22, 24), (15, 18), (12, 13), (18, 19), (13, 15), (2, 6), (6, 7), (7, 9), (9, 10), (10, 13), (13, 14), (14, 16), (16, 18), (18, 22), (22, 23), (23, 25), (15, 16), (25, 27), (8, 10), (10, 11), (16, 18), (24, 25), (5, 8), (21, 24), (27, 29), (20, 21), (8, 10), (18, 20), (17, 18), (10, 17), (9, 10), (17, 19), (7, 9), (6, 7), (19, 22), (22, 23), (16, 17), (4, 6), (9, 11), (17, 19), (23, 27), (3, 4), (11, 12), (21, 23), (19, 21), (18, 19), (15, 18), (14, 15), (12, 14), (10, 12), (21, 22), (6, 10), (14, 16), (4, 6), (10, 11), (16, 17), (22, 24), (11, 14), (14, 16), (1, 4), (4, 5), (5, 7), (7, 8), (8, 11), (11, 12), (12, 14), (14, 15), (15, 22), (22, 23), (23, 25), (25, 26), (26, 28), (28, 29), (6, 8), (13, 15), (8, 9), (21, 23), (9, 13), (15, 16), (20, 21), (13, 15), (23, 26), (15, 17), (7, 9), (17, 18), (12, 13), (21, 23), (18, 21), (16, 18), (13, 16), (21, 22), (11, 13), (9, 11), (18, 19), (8, 9), (22, 24), (16, 18), (11, 12), (3, 8), (15, 16)) \\
$\A{(29,448)_2}$ & (25, 24, 5, 13, 26, 6, 12, 20, 21, 1, 17, 18, 29, 16, 2, 28, 15, 3, 22, 11, 7, 27, 14, 10, 4, 23, 19, 8, 9) --- ((22, 27), (20, 22), (16, 20), (14, 16), (8, 14), (6, 8), (2, 6), (20, 21), (16, 17), (21, 23), (14, 16), (8, 9), (19, 21), (13, 14), (6, 8), (16, 19), (8, 10), (14, 16), (23, 24), (10, 11), (19, 20), (11, 14), (14, 15), (5, 6), (15, 17), (17, 19), (9, 11), (19, 23), (16, 17), (11, 12), (6, 9), (23, 25), (17, 19), (27, 28), (9, 11), (25, 27), (24, 25), (22, 24), (21, 22), (19, 21), (18, 19), (11, 18), (10, 11), (8, 10), (7, 8), (4, 7), (18, 20), (3, 4), (20, 23), (10, 12), (17, 18), (18, 20), (12, 13), (27, 29), (23, 27), (22, 23), (20, 22), (19, 20), (16, 19), (15, 16), (13, 15), (11, 13), (7, 11), (6, 7), (4, 6), (15, 17), (11, 12), (17, 18), (22, 24), (12, 15), (15, 17), (1, 4), (4, 5), (5, 8), (8, 9), (9, 12), (12, 13), (13, 15), (15, 16), (16, 22), (22, 23), (23, 25), (25, 26), (26, 28), (28, 29), (7, 9), (14, 16), (21, 23), (9, 10), (6, 7), (10, 14), (20, 21), (23, 26), (14, 15), (15, 17), (21, 23), (17, 18), (7, 10), (18, 21), (16, 18), (21, 22), (10, 11), (13, 16), (22, 24), (18, 19), (11, 13), (9, 11), (24, 25), (16, 18), (8, 9), (13, 14), (14, 16), (16, 17)) \\
$\A{(29,448)_3}$ & (25, 24, 5, 13, 26, 6, 12, 29, 20, 21, 1, 17, 18, 16, 2, 28, 15, 3, 22, 11, 7, 19, 23, 4, 10, 14, 27, 8, 9) --- ((20, 22), (16, 20), (14, 16), (8, 14), (20, 21), (6, 8), (14, 15), (15, 17), (21, 23), (17, 18), (18, 21), (13, 15), (2, 6), (21, 22), (12, 13), (15, 18), (22, 24), (13, 15), (6, 7), (18, 19), (27, 28), (7, 9), (9, 10), (24, 25), (10, 13), (13, 14), (14, 16), (16, 18), (18, 22), (8, 10), (15, 16), (22, 24), (10, 11), (24, 27), (16, 18), (5, 8), (23, 24), (8, 10), (21, 23), (20, 21), (18, 20), (17, 18), (10, 17), (9, 10), (7, 9), (6, 7), (17, 19), (27, 29), (19, 22), (4, 6), (16, 17), (9, 11), (26, 27), (3, 4), (17, 19), (22, 26), (11, 12), (21, 22), (19, 21), (18, 19), (15, 18), (14, 15), (12, 14), (10, 12), (6, 10), (14, 16), (4, 6), (10, 11), (16, 17), (21, 23), (11, 14), (14, 16), (1, 4), (4, 5), (5, 7), (7, 8), (8, 11), (11, 12), (12, 14), (14, 15), (15, 21), (21, 22), (22, 24), (24, 25), (25, 28), (28, 29), (6, 8), (13, 15), (20, 22), (8, 9), (9, 13), (19, 20), (22, 25), (13, 14), (14, 16), (7, 9), (16, 17), (20, 22), (17, 20), (15, 17), (12, 15), (20, 21), (25, 26), (11, 12), (17, 18), (21, 23), (9, 11), (8, 9), (15, 17), (23, 25), (14, 15), (3, 8), (22, 23)) \\
% \end{tabular}
% \end{table}
% \begin{table}[H]
% \footnotesize
% \centering
% \begin{tabular}{l p{0.8\linewidth}}
% Name & $\pi$ --- Crossings\\\toprule[1pt]
$\A{(29,448)_4}$ & (9, 1, 11, 3, 13, 5, 8, 7, 18, 23, 27, 28, 22, 10, 17, 19, 29, 26, 24, 21, 2, 16, 15, 25, 20, 12, 4, 14, 6) --- ((21, 23), (23, 25), (14, 16), (16, 17), (17, 19), (8, 10), (10, 12), (19, 21), (12, 14), (21, 23), (23, 24), (14, 17), (7, 8), (8, 10), (17, 19), (10, 12), (19, 21), (12, 14), (21, 23), (14, 15), (6, 8), (15, 17), (8, 10), (17, 19), (10, 12), (19, 21), (21, 22), (12, 15), (5, 6), (6, 8), (15, 17), (8, 10), (17, 19), (19, 21), (10, 12), (12, 13), (13, 15), (4, 6), (15, 17), (6, 8), (17, 19), (19, 20), (8, 10), (10, 13), (13, 15), (15, 17), (3, 4), (4, 6), (17, 19), (6, 8), (8, 10), (10, 11), (11, 13), (13, 15), (15, 17), (17, 18), (2, 4), (4, 6), (6, 8), (8, 11), (11, 13), (13, 15), (15, 17), (1, 2), (2, 4), (4, 6), (6, 8), (8, 9), (9, 11), (11, 13), (13, 15), (15, 16), (16, 29), (14, 16), (12, 14), (10, 12), (7, 10), (5, 7), (3, 5), (1, 3), (16, 17), (14, 16), (12, 14), (10, 12), (9, 10), (7, 9), (5, 7), (3, 5), (2, 3), (16, 18), (14, 16), (12, 14), (9, 12), (7, 9), (5, 7), (3, 5), (18, 19), (16, 18), (14, 16), (12, 14), (11, 12), (9, 11), (7, 9), (18, 20), (16, 18), (5, 7), (4, 5), (14, 16), (11, 14), (20, 21), (9, 11), (18, 20), (16, 18)) \\\hline
$\A{(30,460)}$   & (22, 26, 13, 3, 1, 15, 7, 9, 6, 4, 20, 10, 8, 28, 11, 19, 25, 14, 24, 21, 18, 27, 12, 17, 23, 30, 2, 16, 29, 5) --- ((9, 13), (13, 15), (22, 23), (15, 16), (7, 9), (16, 18), (12, 13), (9, 10), (18, 22), (10, 12), (6, 7), (17, 18), (22, 24), (3, 4), (12, 17), (24, 25), (27, 28), (11, 12), (4, 6), (17, 19), (19, 20), (6, 11), (16, 17), (20, 22), (25, 27), (11, 13), (13, 14), (14, 16), (16, 20), (20, 21), (5, 6), (10, 11), (15, 16), (21, 25), (19, 21), (18, 19), (16, 18), (11, 16), (25, 26), (9, 11), (8, 9), (6, 8), (21, 22), (16, 17), (11, 12), (1, 6), (6, 7), (7, 11), (11, 13), (13, 14), (14, 16), (16, 21), (21, 23), (23, 25), (25, 29), (10, 11), (15, 16), (5, 7), (20, 21), (7, 8), (8, 10), (29, 30), (10, 15), (24, 25), (15, 17), (17, 18), (18, 20), (20, 24), (14, 15), (9, 10), (4, 5), (19, 20), (15, 19), (13, 15), (12, 13), (10, 12), (24, 26), (19, 21), (15, 16), (5, 10), (18, 19), (16, 18), (3, 5), (10, 11), (26, 27), (23, 24), (11, 16), (2, 3), (21, 23), (16, 17), (5, 6), (9, 11), (17, 21), (8, 9), (11, 12), (15, 17), (6, 8), (14, 15), (21, 22), (12, 14), (8, 12), (7, 8), (27, 29), (12, 13), (22, 27), (20, 22), (19, 20), (17, 19), (13, 17), (11, 13), (10, 11), (8, 10), (3, 8), (17, 18), (1, 3), (22, 23)) \\
$\A{(30,476)}$   & (25, 24, 5, 13, 27, 6, 12, 20, 21, 1, 17, 18, 16, 30, 2, 29, 15, 3, 22, 26, 11, 7, 19, 23, 4, 10, 14, 28, 8, 9) --- ((13, 14), (20, 23), (16, 20), (14, 16), (8, 14), (20, 21), (6, 8), (23, 24), (16, 17), (21, 23), (19, 21), (14, 16), (2, 6), (8, 9), (13, 14), (16, 19), (23, 25), (14, 16), (6, 8), (19, 20), (28, 29), (8, 10), (10, 11), (11, 14), (14, 15), (15, 17), (17, 19), (19, 23), (9, 11), (23, 24), (16, 17), (24, 26), (5, 6), (11, 12), (26, 28), (17, 19), (6, 9), (25, 26), (9, 11), (22, 25), (21, 22), (19, 21), (18, 19), (11, 18), (10, 11), (8, 10), (7, 8), (18, 20), (28, 30), (20, 23), (4, 7), (23, 24), (17, 18), (10, 12), (3, 4), (18, 20), (24, 28), (12, 13), (22, 24), (20, 22), (19, 20), (16, 19), (15, 16), (13, 15), (11, 13), (7, 11), (22, 23), (6, 7), (15, 17), (4, 6), (11, 12), (17, 18), (23, 25), (12, 15), (15, 17), (1, 4), (4, 5), (5, 8), (8, 9), (9, 12), (12, 13), (13, 15), (15, 16), (16, 23), (23, 24), (24, 26), (26, 27), (27, 29), (29, 30), (7, 9), (14, 16), (22, 24), (9, 10), (6, 7), (10, 14), (16, 17), (21, 22), (24, 27), (14, 16), (16, 18), (7, 10), (18, 19), (22, 24), (13, 14), (19, 22), (10, 11), (17, 19), (14, 17), (22, 23), (11, 14), (19, 20), (23, 25), (9, 11), (8, 9), (17, 19), (14, 15), (11, 12), (25, 26), (15, 17), (3, 8)) \\
$\A{(30,480)}$   & (9, 5, 1, 12, 8, 4, 15, 11, 7, 3, 21, 29, 28, 22, 20, 30, 27, 23, 19, 16, 26, 24, 18, 17, 25, 14, 10, 6, 2, 13) --- ((10, 12), (12, 14), (14, 16), (16, 18), (18, 20), (20, 22), (22, 24), (24, 25), (9, 10), (10, 12), (12, 14), (14, 16), (16, 18), (18, 20), (20, 22), (22, 24), (8, 10), (10, 12), (12, 14), (14, 16), (16, 18), (18, 20), (20, 22), (22, 23), (7, 8), (8, 10), (10, 12), (12, 14), (14, 16), (16, 18), (18, 20), (20, 22), (6, 8), (8, 10), (10, 12), (12, 14), (14, 16), (16, 18), (18, 20), (20, 21), (5, 6), (6, 8), (8, 10), (10, 12), (12, 14), (14, 16), (16, 18), (18, 20), (4, 6), (6, 8), (8, 10), (10, 12), (12, 14), (14, 16), (16, 18), (18, 19), (3, 4), (4, 6), (6, 8), (8, 10), (10, 12), (12, 14), (14, 16), (16, 18), (2, 4), (4, 6), (6, 8), (8, 10), (10, 12), (12, 14), (14, 16), (16, 17), (1, 2), (2, 4), (4, 6), (6, 8), (8, 10), (10, 12), (12, 14), (14, 16), (16, 30), (15, 16), (13, 15), (11, 13), (9, 11), (7, 9), (5, 7), (3, 5), (1, 3), (15, 17), (13, 15), (11, 13), (9, 11), (7, 9), (5, 7), (3, 5), (2, 3), (17, 18), (15, 17), (13, 15), (11, 13), (9, 11), (7, 9), (5, 7), (3, 5), (17, 19), (15, 17), (13, 15), (11, 13), (9, 11), (7, 9), (5, 7), (4, 5), (19, 20), (17, 19), (15, 17), (13, 15), (11, 13), (9, 11), (7, 9), (5, 7)) \\\hline
$\A{(31,480)}$   & (12, 19, 3, 28, 7, 24, 16, 13, 6, 27, 31, 9, 22, 1, 21, 30, 10, 26, 5, 14, 17, 23, 8, 2, 11, 20, 18, 15, 4, 25, 29) --- ((11, 12), (3, 4), (21, 22), (12, 16), (16, 18), (26, 27), (18, 19), (10, 12), (19, 21), (15, 16), (12, 13), (21, 26), (13, 15), (9, 10), (6, 7), (20, 21), (26, 28), (15, 20), (7, 9), (14, 15), (28, 29), (25, 26), (20, 22), (9, 14), (22, 23), (1, 3), (14, 16), (19, 20), (8, 9), (16, 17), (23, 25), (17, 19), (13, 14), (19, 23), (23, 24), (18, 19), (3, 8), (8, 10), (10, 11), (11, 13), (13, 18), (18, 20), (20, 21), (21, 23), (23, 28), (28, 30), (12, 13), (30, 31), (7, 8), (17, 18), (8, 12), (22, 23), (12, 14), (14, 15), (15, 17), (6, 8), (11, 12), (17, 22), (8, 9), (27, 28), (22, 24), (9, 11), (16, 17), (24, 25), (5, 6), (11, 16), (21, 22), (25, 27), (16, 18), (10, 11), (18, 19), (2, 3), (19, 21), (15, 16), (3, 5), (5, 10), (10, 12), (12, 13), (13, 15), (15, 19), (19, 20), (20, 25), (25, 26), (14, 15), (9, 10), (18, 20), (26, 30), (17, 18), (15, 17), (4, 5), (10, 15), (20, 21), (24, 26), (8, 10), (15, 16), (7, 8), (23, 24), (5, 7), (21, 23), (10, 11), (16, 21), (14, 16), (13, 14), (11, 13), (26, 27), (7, 11), (6, 7), (21, 22), (16, 17), (11, 12), (1, 6), (6, 8), (8, 9), (9, 11), (11, 16), (16, 18), (18, 19), (19, 21), (21, 26), (26, 28), (15, 16)) \\
$\A{(31,504)_1}$ & (28, 6, 14, 7, 29, 13, 8, 12, 23, 24, 25, 1, 19, 20, 21, 18, 2, 17, 3, 31, 16, 4, 26, 11, 22, 27, 5, 10, 15, 30, 9) --- ((4, 5), (24, 25), (20, 24), (18, 20), (16, 18), (9, 16), (7, 9), (24, 26), (20, 21), (5, 7), (16, 17), (23, 24), (17, 20), (26, 27), (20, 23), (15, 17), (9, 10), (19, 20), (14, 15), (17, 19), (15, 17), (1, 5), (5, 6), (6, 9), (9, 11), (11, 12), (12, 15), (15, 16), (16, 18), (18, 21), (21, 22), (22, 26), (26, 28), (28, 29), (29, 31), (10, 12), (17, 18), (8, 10), (12, 13), (7, 8), (20, 22), (10, 12), (25, 26), (18, 20), (4, 7), (22, 23), (7, 10), (10, 11), (11, 18), (18, 19), (19, 22), (22, 25), (6, 7), (9, 11), (17, 19), (21, 22), (25, 29), (19, 21), (16, 17), (7, 9), (3, 4), (17, 19), (24, 25), (11, 12), (21, 24), (19, 21), (18, 19), (15, 18), (14, 15), (12, 14), (9, 12), (8, 9), (21, 22), (14, 16), (4, 8), (12, 14), (16, 17), (24, 26), (11, 12), (14, 16), (2, 4), (8, 11), (22, 24), (29, 30), (11, 14), (14, 15), (26, 27), (15, 22), (10, 11), (7, 8), (4, 5), (22, 23), (13, 15), (1, 2), (5, 7), (11, 13), (23, 26), (7, 11), (15, 16), (21, 23), (26, 29), (11, 12), (20, 21), (12, 15), (25, 26), (6, 7), (15, 17), (23, 25), (17, 18), (21, 23), (18, 21), (16, 18), (14, 16), (13, 14), (21, 22), (10, 13), (22, 24), (18, 19), (9, 10), (7, 9), (16, 18), (24, 27), (13, 16), (2, 7), (12, 13), (16, 17), (23, 24)) \\
% \end{tabular}
% \end{table}
% \begin{table}[H]
% \footnotesize
% \centering
% \begin{tabular}{l p{0.8\linewidth}}
% Name & $\pi$ --- Crossings\\\toprule[1pt]
$\A{(31,504)_2}$ & (25, 24, 5, 13, 27, 6, 31, 12, 20, 21, 1, 17, 18, 30, 16, 2, 29, 15, 3, 22, 26, 11, 7, 19, 23, 4, 10, 14, 28, 8, 9) --- ((7, 8), (21, 24), (17, 21), (15, 17), (8, 15), (21, 22), (24, 25), (15, 16), (6, 8), (16, 18), (22, 24), (18, 19), (19, 22), (14, 16), (22, 23), (29, 30), (23, 26), (16, 19), (13, 14), (8, 9), (2, 6), (14, 16), (19, 20), (26, 27), (6, 8), (8, 10), (10, 11), (11, 14), (14, 15), (15, 17), (17, 19), (19, 23), (23, 24), (24, 26), (16, 17), (9, 11), (26, 29), (5, 6), (11, 12), (17, 19), (6, 9), (25, 26), (22, 25), (9, 11), (21, 22), (19, 21), (18, 19), (11, 18), (29, 31), (10, 11), (8, 10), (18, 20), (7, 8), (20, 23), (4, 7), (23, 24), (28, 29), (17, 18), (10, 12), (18, 20), (3, 4), (24, 28), (12, 13), (22, 24), (20, 22), (19, 20), (16, 19), (15, 16), (13, 15), (11, 13), (7, 11), (22, 23), (6, 7), (15, 17), (4, 6), (11, 12), (17, 18), (23, 25), (12, 15), (15, 17), (1, 4), (4, 5), (5, 8), (8, 9), (9, 12), (12, 13), (13, 15), (15, 16), (16, 23), (23, 24), (24, 26), (26, 27), (27, 30), (30, 31), (7, 9), (14, 16), (9, 10), (22, 24), (6, 7), (10, 14), (16, 17), (21, 22), (14, 16), (24, 27), (16, 18), (7, 10), (18, 19), (22, 24), (13, 14), (19, 22), (10, 11), (17, 19), (14, 17), (22, 23), (11, 14), (27, 28), (19, 20), (9, 11), (8, 9), (23, 25), (17, 19), (14, 15), (11, 12), (3, 8), (15, 17), (25, 27), (17, 18)) \\\hline
$\A{(32,544)}$   & (4, 13, 1, 10, 6, 15, 3, 12, 8, 9, 26, 31, 21, 20, 5, 25, 32, 30, 27, 19, 22, 24, 17, 29, 28, 18, 23, 14, 2, 11, 7, 16) --- ((15, 17), (17, 19), (19, 21), (21, 23), (23, 25), (25, 27), (10, 11), (11, 13), (13, 15), (15, 17), (17, 19), (19, 21), (21, 23), (23, 25), (25, 26), (9, 11), (11, 13), (13, 15), (15, 17), (17, 19), (19, 21), (21, 23), (23, 25), (8, 9), (9, 11), (11, 13), (13, 15), (15, 17), (17, 19), (19, 21), (21, 23), (23, 24), (7, 9), (9, 11), (11, 13), (13, 15), (15, 17), (17, 19), (19, 21), (21, 23), (6, 7), (7, 9), (9, 11), (11, 13), (13, 15), (15, 17), (17, 19), (19, 21), (21, 22), (5, 7), (7, 9), (9, 11), (11, 13), (13, 15), (15, 17), (17, 19), (19, 21), (4, 5), (5, 7), (7, 9), (9, 11), (11, 13), (13, 15), (15, 17), (17, 19), (19, 20), (3, 5), (5, 7), (7, 9), (9, 11), (11, 13), (13, 15), (15, 17), (17, 19), (2, 3), (3, 5), (5, 7), (7, 9), (9, 11), (11, 13), (13, 15), (15, 17), (17, 18), (1, 3), (3, 5), (5, 7), (7, 9), (9, 11), (11, 13), (13, 15), (15, 17), (17, 32), (16, 17), (14, 16), (12, 14), (10, 12), (8, 10), (6, 8), (4, 6), (2, 4), (1, 2), (16, 18), (14, 16), (12, 14), (10, 12), (8, 10), (6, 8), (4, 6), (2, 4), (18, 19), (16, 18), (14, 16), (12, 14), (10, 12), (8, 10), (6, 8), (4, 6), (3, 4), (18, 20), (16, 18), (14, 16), (12, 14), (10, 12), (8, 10), (6, 8), (4, 6), (20, 21), (18, 20), (16, 18), (14, 16), (12, 14), (10, 12), (8, 10), (6, 8), (5, 6), (20, 22), (18, 20)) \\\hline
$\A{(33,576)}$   & (4, 13, 1, 10, 6, 15, 3, 12, 8, 9, 26, 31, 21, 20, 32, 25, 27, 30, 5, 33, 19, 22, 24, 14, 29, 17, 18, 28, 23, 2, 11, 7, 16) --- ((10, 11), (24, 26), (11, 13), (19, 20), (26, 28), (13, 15), (20, 22), (28, 29), (15, 17), (22, 24), (9, 11), (11, 13), (17, 20), (24, 26), (13, 15), (26, 28), (20, 22), (8, 9), (15, 17), (9, 11), (22, 24), (17, 18), (11, 13), (18, 20), (24, 26), (26, 27), (13, 15), (7, 9), (20, 22), (9, 11), (15, 18), (22, 24), (11, 13), (24, 26), (18, 20), (6, 7), (13, 15), (7, 9), (20, 22), (15, 16), (9, 11), (22, 24), (16, 18), (24, 25), (11, 13), (18, 20), (5, 7), (7, 9), (13, 16), (20, 22), (22, 24), (9, 11), (16, 18), (18, 20), (11, 13), (4, 5), (20, 22), (13, 14), (5, 7), (22, 23), (14, 16), (7, 9), (16, 18), (9, 11), (18, 20), (20, 22), (11, 14), (3, 5), (14, 16), (5, 7), (16, 18), (7, 9), (18, 20), (20, 21), (9, 11), (11, 12), (12, 14), (14, 16), (2, 3), (16, 18), (3, 5), (18, 20), (5, 7), (7, 9), (9, 12), (12, 14), (14, 16), (16, 18), (18, 19), (1, 3), (3, 5), (5, 7), (7, 9), (9, 10), (10, 12), (12, 14), (14, 16), (16, 18), (18, 33), (17, 18), (15, 17), (13, 15), (11, 13), (8, 11), (6, 8), (4, 6), (2, 4), (1, 2), (17, 19), (15, 17), (13, 15), (11, 13), (10, 11), (8, 10), (6, 8), (4, 6), (19, 20), (2, 4), (17, 19), (15, 17), (13, 15), (10, 13), (8, 10), (19, 21), (17, 19), (6, 8), (15, 17), (4, 6), (3, 4), (13, 15), (12, 13), (21, 22), (19, 21), (10, 12), (17, 19), (8, 10), (15, 17), (6, 8), (21, 23), (12, 15), (4, 6), (19, 21), (17, 19), (10, 12), (15, 17)) \\\hline
$\A{(34,612)_1}$ & (27, 11, 5, 16, 30, 10, 24, 25, 1, 22, 23, 13, 32, 14, 2, 12, 26, 33, 9, 3, 17, 29, 20, 15, 6, 8, 21, 31, 19, 18, 28, 4, 34, 7) --- ((16, 18), (28, 30), (13, 14), (7, 11), (14, 16), (22, 24), (16, 17), (30, 33), (11, 14), (4, 5), (14, 16), (29, 30), (27, 29), (10, 11), (26, 27), (24, 26), (23, 24), (16, 23), (15, 16), (13, 15), (11, 13), (9, 11), (8, 9), (5, 8), (13, 14), (23, 25), (3, 5), (25, 28), (14, 17), (8, 10), (22, 23), (23, 25), (17, 18), (1, 3), (3, 4), (4, 6), (6, 8), (8, 9), (9, 14), (14, 15), (15, 17), (17, 19), (19, 20), (20, 23), (23, 24), (24, 26), (26, 27), (27, 31), (31, 32), (32, 34), (18, 20), (13, 15), (5, 6), (20, 21), (15, 18), (25, 27), (18, 20), (14, 15), (6, 9), (12, 14), (17, 18), (20, 25), (9, 10), (27, 28), (10, 12), (12, 13), (18, 20), (8, 10), (30, 32), (25, 27), (13, 18), (7, 8), (18, 19), (24, 25), (10, 13), (19, 21), (27, 30), (21, 22), (8, 10), (25, 27), (22, 25), (13, 14), (20, 22), (17, 20), (16, 17), (14, 16), (25, 26), (12, 14), (22, 23), (10, 12), (9, 10), (30, 31), (26, 28), (20, 22), (16, 18), (12, 13), (2, 9), (18, 20), (28, 30), (17, 18), (20, 21), (27, 28), (9, 12), (12, 17), (17, 20), (20, 27), (11, 12), (8, 9), (16, 17), (9, 11), (27, 29), (19, 20), (17, 19), (11, 13), (15, 17), (7, 9), (13, 15), (19, 21), (12, 13), (15, 16), (6, 7), (9, 12), (16, 19), (21, 22), (29, 33), (19, 21), (7, 9), (26, 27), (21, 23), (18, 19), (12, 16), (9, 10), (5, 7), (23, 24), (27, 29), (16, 18), (10, 12), (24, 27), (22, 24), (15, 16), (12, 13), (18, 22), (4, 5), (27, 28), (16, 18), (24, 25), (13, 16), (11, 13), (1, 2), (7, 11), (16, 17), (22, 24), (28, 30), (13, 14)) \\
$\A{(34,612)_2}$ & (1, 3, 5, 7, 9, 11, 13, 15, 17, 2, 29, 25, 33, 21, 20, 34, 24, 30, 28, 26, 32, 22, 19, 18, 23, 31, 27, 4, 6, 8, 10, 12, 14, 16) --- ((10, 12), (12, 14), (14, 16), (16, 18), (18, 20), (20, 22), (22, 24), (24, 26), (26, 27), (9, 10), (10, 12), (12, 14), (14, 16), (16, 18), (18, 20), (20, 22), (22, 24), (24, 26), (8, 10), (10, 12), (12, 14), (14, 16), (16, 18), (18, 20), (20, 22), (22, 24), (24, 25), (7, 8), (8, 10), (10, 12), (12, 14), (14, 16), (16, 18), (18, 20), (20, 22), (22, 24), (6, 8), (8, 10), (10, 12), (12, 14), (14, 16), (16, 18), (18, 20), (20, 22), (22, 23), (5, 6), (6, 8), (8, 10), (10, 12), (12, 14), (14, 16), (16, 18), (18, 20), (20, 22), (4, 6), (6, 8), (8, 10), (10, 12), (12, 14), (14, 16), (16, 18), (18, 20), (20, 21), (3, 4), (4, 6), (6, 8), (8, 10), (10, 12), (12, 14), (14, 16), (16, 18), (18, 20), (2, 4), (4, 6), (6, 8), (8, 10), (10, 12), (12, 14), (14, 16), (16, 18), (18, 19), (1, 2), (2, 4), (4, 6), (6, 8), (8, 10), (10, 12), (12, 14), (14, 16), (16, 18), (18, 34), (17, 18), (15, 17), (13, 15), (11, 13), (9, 11), (7, 9), (5, 7), (3, 5), (1, 3), (17, 19), (15, 17), (13, 15), (11, 13), (9, 11), (7, 9), (5, 7), (3, 5), (2, 3), (19, 20), (17, 19), (15, 17), (13, 15), (11, 13), (9, 11), (7, 9), (5, 7), (3, 5), (19, 21), (17, 19), (15, 17), (13, 15), (11, 13), (9, 11), (7, 9), (5, 7), (4, 5), (21, 22), (19, 21), (17, 19), (15, 17), (13, 15), (11, 13), (9, 11), (7, 9), (5, 7), (21, 23), (19, 21), (17, 19), (15, 17), (13, 15), (11, 13), (9, 11), (7, 9), (6, 7), (23, 24), (21, 23), (19, 21), (17, 19), (15, 17), (13, 15), (11, 13), (9, 11), (7, 9)) \\
% \end{tabular}
% \end{table}
% \begin{table}[H]
% \footnotesize
% \centering
% \begin{tabular}{l p{0.8\linewidth}}
% Name & $\pi$ --- Crossings\\\toprule[1pt]
$\A{(35, 680)}$   & (22, 12, 25, 18, 4, 20, 19, 10, 11, 34, 31, 14, 33, 8, 27, 13, 32, 15, 16, 24, 26, 3, 21, 2, 29, 7, 6, 5, 28, 1, 30, 23, 9, 35, 17) --- ((31, 32), (22, 26), (15, 18), (26, 27), (9, 13), (18, 19), (21, 22), (13, 15), (27, 31), (15, 16), (16, 18), (25, 27), (24, 25), (22, 24), (2, 5), (18, 22), (8, 9), (27, 28), (22, 23), (17, 18), (14, 17), (23, 27), (12, 14), (27, 29), (11, 12), (21, 23), (5, 6), (9, 11), (29, 30), (26, 27), (23, 24), (20, 21), (6, 9), (24, 26), (9, 10), (10, 13), (13, 15), (15, 16), (16, 20), (4, 6), (20, 24), (24, 25), (14, 16), (25, 29), (12, 14), (16, 17), (6, 7), (14, 16), (11, 12), (3, 4), (29, 33), (19, 20), (16, 19), (7, 11), (19, 21), (11, 14), (18, 19), (21, 22), (14, 16), (33, 34), (16, 18), (18, 21), (13, 14), (10, 11), (21, 25), (11, 13), (28, 29), (25, 26), (26, 28), (20, 21), (1, 3), (3, 7), (7, 8), (8, 11), (11, 12), (12, 16), (16, 18), (18, 20), (20, 22), (22, 23), (23, 26), (26, 27), (27, 30), (30, 31), (31, 33), (33, 35), (21, 23), (19, 21), (15, 16), (25, 27), (16, 19), (6, 8), (14, 16), (8, 9), (13, 14), (16, 17), (19, 20), (29, 31), (23, 25), (9, 13), (5, 6), (20, 23), (13, 16), (6, 9), (23, 24), (16, 20), (27, 29), (20, 21), (12, 13), (4, 6), (21, 23), (15, 16), (9, 10), (13, 15), (31, 33), (23, 27), (10, 13), (13, 14), (22, 23), (19, 22), (18, 19), (8, 10), (27, 28), (14, 18), (6, 8), (12, 14), (2, 4), (10, 12), (18, 20), (28, 31), (8, 10), (20, 21), (7, 8), (26, 28), (10, 11), (17, 18), (25, 26), (21, 25), (4, 7), (18, 21), (28, 29), (16, 18), (14, 16), (11, 14), (7, 11), (3, 4), (14, 15), (21, 22), (25, 28), (11, 12), (31, 32), (6, 7), (12, 14), (14, 17), (4, 6), (17, 19), (24, 25), (19, 21), (13, 14), (21, 24), (16, 17), (24, 26), (17, 19), (26, 27), (19, 21), (1, 4), (18, 19), (23, 24), (14, 18), (27, 31), (21, 23)) \\\hline
$\A{(36,684)}$   & (18, 1, 17, 9, 16, 8, 15, 7, 14, 33, 32, 6, 31, 34, 30, 35, 29, 36, 28, 19, 27, 13, 26, 20, 25, 21, 24, 22, 23, 5, 12, 4, 11, 3, 10, 2) --- ((12, 14), (22, 24), (14, 16), (24, 26), (16, 18), (26, 28), (28, 29), (18, 20), (9, 10), (10, 12), (20, 22), (12, 14), (22, 24), (14, 16), (24, 26), (26, 28), (16, 18), (18, 20), (8, 10), (10, 12), (20, 22), (12, 14), (22, 24), (14, 16), (24, 26), (26, 27), (16, 18), (7, 8), (8, 10), (18, 20), (10, 12), (20, 22), (12, 14), (22, 24), (24, 26), (14, 16), (16, 18), (6, 8), (8, 10), (18, 20), (10, 12), (20, 22), (22, 24), (24, 25), (12, 14), (14, 16), (16, 18), (5, 6), (6, 8), (18, 20), (8, 10), (20, 22), (22, 24), (10, 12), (12, 14), (14, 16), (16, 18), (18, 20), (4, 6), (20, 22), (22, 23), (6, 8), (8, 10), (10, 12), (12, 14), (14, 16), (16, 18), (18, 20), (20, 22), (3, 4), (4, 6), (6, 8), (8, 10), (10, 12), (12, 14), (14, 16), (16, 18), (18, 20), (20, 21), (2, 4), (4, 6), (6, 8), (8, 10), (10, 12), (12, 14), (14, 16), (16, 18), (18, 20), (1, 2), (2, 4), (4, 6), (6, 8), (8, 10), (10, 12), (12, 14), (14, 16), (16, 18), (18, 19), (19, 36), (17, 19), (15, 17), (13, 15), (11, 13), (9, 11), (7, 9), (5, 7), (3, 5), (1, 3), (19, 20), (17, 19), (15, 17), (13, 15), (11, 13), (9, 11), (7, 9), (5, 7), (3, 5), (2, 3), (19, 21), (17, 19), (15, 17), (13, 15), (11, 13), (9, 11), (7, 9), (5, 7), (3, 5), (21, 22), (19, 21), (17, 19), (15, 17), (13, 15), (11, 13), (9, 11), (7, 9), (21, 23), (19, 21), (5, 7), (4, 5), (17, 19), (15, 17), (13, 15), (11, 13), (23, 24), (21, 23), (9, 11), (19, 21), (7, 9), (17, 19), (5, 7), (15, 17), (13, 15), (23, 25), (21, 23), (11, 13), (19, 21), (9, 11), (7, 9), (17, 19), (6, 7), (15, 17), (25, 26), (23, 25), (13, 15), (21, 23), (11, 13), (19, 21), (9, 11), (7, 9), (17, 19), (15, 17), (25, 27)) \\\hline
$\A{(37,720)_1}$ & (8, 29, 30, 13, 5, 25, 12, 37, 6, 33, 26, 18, 17, 1, 21, 20, 22, 35, 2, 34, 16, 23, 3, 15, 32, 27, 7, 11, 36, 24, 28, 4, 10, 14, 31, 19, 9) --- ((25, 26), (8, 10), (20, 22), (16, 18), (28, 29), (26, 28), (10, 12), (24, 26), (15, 16), (22, 24), (6, 8), (21, 22), (12, 13), (18, 21), (16, 18), (24, 25), (13, 16), (28, 30), (11, 13), (16, 17), (25, 28), (17, 19), (8, 11), (19, 20), (13, 14), (7, 8), (30, 31), (20, 25), (11, 13), (28, 30), (5, 7), (18, 20), (25, 26), (26, 28), (10, 11), (28, 29), (13, 18), (20, 21), (2, 3), (24, 26), (29, 32), (23, 24), (18, 20), (11, 13), (20, 23), (3, 5), (17, 18), (23, 25), (5, 6), (18, 20), (32, 33), (6, 11), (11, 12), (12, 14), (14, 15), (15, 18), (18, 19), (19, 21), (21, 23), (23, 24), (24, 29), (29, 30), (30, 32), (32, 34), (20, 21), (13, 15), (34, 35), (15, 16), (10, 13), (21, 24), (28, 30), (13, 15), (9, 10), (24, 25), (1, 3), (3, 6), (6, 7), (7, 9), (9, 11), (11, 13), (13, 14), (14, 21), (21, 22), (22, 24), (24, 26), (26, 28), (28, 29), (29, 32), (32, 34), (34, 37), (10, 11), (25, 26), (20, 22), (22, 25), (11, 14), (5, 7), (19, 20), (33, 34), (20, 22), (31, 33), (14, 15), (30, 31), (25, 30), (24, 25), (22, 24), (21, 22), (18, 21), (17, 18), (15, 17), (13, 15), (12, 13), (7, 12), (6, 7), (4, 6), (17, 19), (2, 4), (12, 14), (19, 20), (24, 26), (14, 17), (30, 32), (17, 19), (1, 2), (13, 14), (26, 27), (4, 5), (19, 24), (16, 17), (11, 13), (29, 30), (24, 26), (5, 8), (17, 19), (8, 9), (26, 29), (9, 11), (23, 24), (11, 12), (12, 17), (24, 26), (29, 31), (17, 18), (7, 9), (18, 20), (20, 21), (21, 24), (24, 25), (6, 7), (25, 27), (19, 21), (9, 12), (27, 29), (16, 19), (29, 30), (21, 22), (12, 13), (15, 16), (26, 27), (7, 9), (13, 15), (19, 21), (11, 13), (15, 17), (30, 35), (17, 19), (9, 11), (19, 20), (8, 9), (16, 17), (11, 12), (27, 30), (20, 27), (17, 20), (12, 17), (9, 12), (2, 9), (17, 18), (20, 21), (27, 28), (30, 31), (18, 20)) \\
$\A{(37,720)_2}$ & (18, 1, 17, 9, 16, 8, 15, 7, 14, 6, 32, 33, 31, 34, 30, 35, 29, 36, 28, 37, 19, 27, 13, 26, 20, 25, 21, 24, 22, 23, 5, 12, 4, 11, 3, 10, 2) --- ((23, 25), (10, 12), (12, 14), (25, 27), (14, 16), (27, 29), (29, 30), (16, 18), (18, 21), (21, 23), (9, 10), (10, 12), (23, 25), (12, 14), (25, 27), (27, 29), (14, 16), (16, 18), (18, 19), (19, 21), (21, 23), (8, 10), (10, 12), (23, 25), (12, 14), (25, 27), (27, 28), (14, 16), (16, 19), (19, 21), (7, 8), (21, 23), (8, 10), (10, 12), (23, 25), (25, 27), (12, 14), (14, 16), (16, 17), (17, 19), (19, 21), (6, 8), (21, 23), (8, 10), (23, 25), (25, 26), (10, 12), (12, 14), (14, 17), (17, 19), (19, 21), (21, 23), (23, 25), (5, 6), (6, 8), (8, 10), (10, 12), (12, 14), (14, 15), (15, 17), (17, 19), (19, 21), (21, 23), (23, 24), (4, 6), (6, 8), (8, 10), (10, 12), (12, 15), (15, 17), (17, 19), (19, 21), (21, 23), (3, 4), (4, 6), (6, 8), (8, 10), (10, 12), (12, 13), (13, 15), (15, 17), (17, 19), (19, 21), (21, 22), (2, 4), (4, 6), (6, 8), (8, 10), (10, 13), (13, 15), (15, 17), (17, 19), (19, 21), (1, 2), (2, 4), (4, 6), (6, 8), (8, 10), (10, 11), (11, 13), (13, 15), (15, 17), (17, 19), (19, 20), (20, 37), (18, 20), (16, 18), (14, 16), (12, 14), (9, 12), (7, 9), (5, 7), (3, 5), (1, 3), (20, 21), (18, 20), (16, 18), (14, 16), (12, 14), (11, 12), (9, 11), (7, 9), (5, 7), (3, 5), (2, 3), (20, 22), (18, 20), (16, 18), (14, 16), (11, 14), (9, 11), (7, 9), (5, 7), (3, 5), (22, 23), (20, 22), (18, 20), (16, 18), (14, 16), (13, 14), (11, 13), (9, 11), (7, 9), (5, 7), (4, 5), (22, 24), (20, 22), (18, 20), (16, 18), (13, 16), (11, 13), (9, 11), (7, 9), (24, 25), (22, 24), (5, 7), (20, 22), (18, 20), (16, 18), (15, 16), (13, 15), (11, 13), (24, 26), (9, 11), (22, 24), (7, 9), (6, 7), (20, 22), (18, 20), (15, 18), (13, 15), (26, 27), (24, 26), (11, 13), (22, 24), (9, 11), (7, 9), (20, 22), (18, 20), (17, 18), (15, 17)) \\
% \end{tabular}
% \end{table}
% \begin{table}[H]
% \footnotesize
% \centering
% \begin{tabular}{l p{0.8\linewidth}}
% Name & $\pi$ --- Crossings\\\toprule[1pt]
$\A{(37,720)_3}$ & (37, 23, 12, 24, 27, 13, 29, 28, 35, 31, 30, 3, 25, 21, 4, 36, 33, 5, 22, 16, 6, 1, 34, 7, 19, 14, 8, 2, 18, 9, 15, 32, 10, 20, 26, 17, 11) --- ((13, 17), (19, 23), (31, 32), (29, 31), (7, 11), (17, 19), (25, 29), (16, 17), (11, 13), (19, 20), (13, 14), (23, 25), (14, 16), (22, 23), (20, 22), (10, 11), (16, 20), (25, 26), (15, 16), (20, 21), (11, 15), (21, 25), (9, 11), (1, 2), (8, 9), (25, 27), (6, 8), (11, 12), (15, 17), (27, 28), (19, 21), (24, 25), (28, 30), (17, 19), (2, 6), (6, 7), (7, 11), (11, 13), (13, 15), (15, 17), (17, 18), (18, 20), (20, 22), (22, 24), (24, 28), (28, 29), (29, 33), (14, 15), (19, 20), (33, 34), (12, 14), (20, 22), (5, 7), (10, 12), (22, 24), (27, 29), (7, 8), (12, 13), (21, 22), (26, 27), (8, 10), (24, 26), (34, 37), (29, 30), (22, 24), (10, 12), (4, 5), (32, 34), (30, 32), (26, 30), (24, 26), (23, 24), (12, 23), (11, 12), (9, 11), (5, 9), (3, 5), (1, 3), (30, 31), (23, 25), (11, 13), (5, 6), (25, 27), (9, 11), (27, 28), (22, 23), (28, 30), (13, 14), (23, 25), (8, 9), (34, 35), (11, 13), (6, 8), (21, 23), (13, 15), (30, 34), (20, 21), (15, 16), (29, 30), (25, 29), (23, 25), (21, 23), (19, 21), (18, 19), (16, 18), (14, 16), (12, 14), (8, 12), (7, 8), (18, 20), (3, 7), (29, 31), (25, 26), (28, 29), (20, 22), (16, 18), (12, 13), (26, 28), (7, 9), (9, 10), (22, 26), (10, 12), (12, 16), (21, 22), (26, 27), (16, 17), (17, 21), (2, 3), (21, 23), (11, 12), (23, 24), (15, 17), (24, 26), (14, 15), (20, 21), (26, 30), (17, 18), (12, 14), (18, 20), (30, 32), (8, 12), (32, 33), (20, 24), (14, 18), (29, 30), (6, 8), (24, 26), (33, 36), (26, 27), (18, 20), (12, 14), (5, 6), (23, 24), (8, 9), (20, 21), (17, 18), (11, 12), (14, 15), (30, 33), (27, 30), (24, 27), (21, 24), (18, 21), (15, 18), (12, 15), (9, 12), (6, 9), (24, 25), (27, 28), (21, 22), (18, 19), (30, 31), (15, 16), (33, 34), (25, 27), (19, 21), (12, 13), (3, 6), (13, 15), (31, 33), (9, 10)) \\[1em]
% \end{tabular}
% \end{table}
\caption{List of wiring diagrams for all known simplicial hyperplane arrangements of rank~$3$}
\label{tab:wd}
\end{longtable}

==> images/L1.tex <==
\begin{tikzpicture}%
[baseline=(c),
arete/.style={thick},
point/.style={circle,fill=black,inner sep=1.5pt}]

\def\width{0.8}
\def\height{0.8}

\coordinate (0) at (      0,         0);
\coordinate (a) at (-\width,   \height);
\coordinate (b) at (      0,   \height);
\coordinate (c) at ( \width,   \height);
\coordinate (d) at (-\width, 2*\height);
\coordinate (e) at ( \width, 2*\height);
\coordinate (1) at (      0, 3*\height);

\node at (0,-1/2*\height) {$L_1$};

\node[point] (v0) at (0) {};
\node[point] (va) at (a) {};
\node[point] (vb) at (b) {};
\node[point] (vc) at (c) {};
\node[point] (vd) at (d) {};
\node[point] (ve) at (e) {};
\node[point] (v1) at (1) {};

\draw[arete] (v0) -- (va) -- (vd) -- (v1) -- (ve) -- (vc) -- (v0) -- (vb) -- (vd) ;
\draw[arete] (vb) -- (ve);
\end{tikzpicture}



==> images/L2.tex <==
\begin{tikzpicture}%
[baseline=(c),
arete/.style={thick},
point/.style={circle,fill=black,inner sep=1.5pt}]

\def\width{0.8}
\def\height{0.8}

\coordinate (0) at (      0,         0);
\coordinate (a) at (-\width,   \height);
\coordinate (b) at ( \width,   \height);
\coordinate (c) at (-\width, 2*\height);
\coordinate (d) at (      0, 2*\height);
\coordinate (e) at ( \width, 2*\height);
\coordinate (1) at (      0, 3*\height);

\node at (0,-1/2*\height) {$L_2$};

\node[point] (v0) at (0) {};
\node[point] (va) at (a) {};
\node[point] (vb) at (b) {};
\node[point] (vc) at (c) {};
\node[point] (vd) at (d) {};
\node[point] (ve) at (e) {};
\node[point] (v1) at (1) {};

\draw[arete] (v1) -- (vc) -- (va) -- (v0) -- (vb) -- (ve) -- (v1) -- (vd) -- (va) ;
\draw[arete] (vb) -- (vd);
\end{tikzpicture}



==> images/L3.tex <==
\begin{tikzpicture}%
[baseline=(c),
arete/.style={thick},
vertex/.style={inner sep=3pt},
eq_class/.style={line join=round,line width=15pt,color=orange,draw opacity=0.5,line cap=round}]

\def\width{1}
\def\height{1}

\coordinate (0) at (0,0);
\coordinate (a) at (-\width,\height);
\coordinate (b) at (\width,\height);
\coordinate (c) at  (\width/2,1.5*\height);
\coordinate (d) at  (0,2*\height);
\coordinate (e) at  (2*\width,2*\height);
\coordinate (1) at  (\width,3*\height);

\draw[eq_class] (b) -- (c);

\node (L3) at (-1.2*\width,2*\height) {$L_3$};

\node[vertex] (v0) at (0) {$0$};
\node[vertex] (va) at (a) {$a$};
\node[vertex] (vb) at (b) {$b$};
\node[vertex] (vc) at (c) {$c$};
\node[vertex] (vd) at (d) {$d$};
\node[vertex] (ve) at (e) {$e$};
\node[vertex] (v1) at (1) {$1$};

\draw[arete] (vd) -- (v1) -- (ve) -- (vb) -- (vc) -- (vd) -- (va) -- (v0) -- (vb);

\end{tikzpicture}


==> images/L4.tex <==
\begin{tikzpicture}%
[baseline=(c),
arete/.style={thick},
point/.style={circle,fill=black,inner sep=1.5pt}]

\def\width{1/2}
\def\height{1/2}

\coordinate (0) at (        0,        0);
\coordinate (a) at (-2*\width,2*\height);
\coordinate (b) at ( 2*\width,2*\height);
\coordinate (c) at (        0,2*\height);
\coordinate (d) at (  -\width,3*\height);
\coordinate (1) at (        0,4*\height);

\node at (0,-1/2) {$L_4$};

\node[point] (v0) at (0) {};
\node[point] (va) at (a) {};
\node[point] (vb) at (b) {};
\node[point] (vc) at (c) {};
\node[point] (vd) at (d) {};
\node[point] (v1) at (1) {};

\draw[arete] (v0) -- (va) -- (vd) -- (v1)  -- (vb) -- (v0) -- (vc) -- (vd);
\end{tikzpicture}



==> images/L5.tex <==
\begin{tikzpicture}%
[baseline=(c),
arete/.style={thick},
point/.style={circle,fill=black,inner sep=1.5pt}]

\def\width{1/2}
\def\height{1/2}

\coordinate (0) at (        0,        0);
\coordinate (a) at (-2*\width,2*\height);
\coordinate (b) at ( 2*\width,2*\height);
\coordinate (c) at (        0,2*\height);
\coordinate (d) at (  -\width,  \height);
\coordinate (1) at (        0,4*\height);

\node at (0,-1/2) {$L_5$};

\node[point] (v0) at (0) {};
\node[point] (va) at (a) {};
\node[point] (vb) at (b) {};
\node[point] (vc) at (c) {};
\node[point] (vd) at (d) {};
\node[point] (v1) at (1) {};

\draw[arete] (v0) -- (va) -- (v1)  -- (vb) -- (v0);
\draw[arete] (vd) -- (vc) -- (v1);
\end{tikzpicture}



==> images/M3.tex <==
\begin{tikzpicture}%
[baseline=(c),
arete/.style={thick},
point/.style={circle,fill=black,inner sep=1.5pt}]

\def\width{1/2}
\def\height{1/2}

\coordinate (0) at (        0,        0);
\coordinate (a) at (-2*\width,2*\height);
\coordinate (b) at ( 2*\width,2*\height);
\coordinate (c) at (        0,2*\height);
\coordinate (1) at (        0,4*\height);

\node at (0,-1/2) {$M_3$};

\node[point] (v0) at (0) {};
\node[point] (va) at (a) {};
\node[point] (vb) at (b) {};
\node[point] (vc) at (c) {};
\node[point] (v1) at (1) {};

\draw[arete] (v0) -- (va) -- (v1)  -- (vb) -- (v0) -- (vc) -- (v1);
\end{tikzpicture}

